ClimateGPT: Towards AI Synthesizing Interdisciplinary Research on Climate Change

This paper introduces ClimateGPT, a model family of domain-specific large language models that synthesize interdisciplinary research on climate change. We trained two 7B models from scratch on a science-oriented dataset of 300B tokens. For the first model, the 4.2B domain-specific tokens were included during pre-training and the second was adapted to the climate domain after pre-training. Additionally, ClimateGPT-7B, 13B and 70B are continuously pre-trained from Llama~2 on a domain-specific dataset of 4.2B tokens. Each model is instruction fine-tuned on a high-quality and human-generated domain-specific dataset that has been created in close cooperation with climate scientists. To reduce the number of hallucinations, we optimize the model for retrieval augmentation and propose a hierarchical retrieval strategy. To increase the accessibility of our model to non-English speakers, we propose to make use of cascaded machine translation and show that this approach can perform comparably to natively multilingual models while being easier to scale to a large number of languages. Further, to address the intrinsic interdisciplinary aspect of climate change we consider different research perspectives. Therefore, the model can produce in-depth answers focusing on different perspectives in addition to an overall answer. We propose a suite of automatic climate-specific benchmarks to evaluate LLMs. On these benchmarks, ClimateGPT-7B performs on par with the ten times larger Llama-2-70B Chat model while not degrading results on general domain benchmarks. Our human evaluation confirms the trends we saw in our benchmarks. All models were trained and evaluated using renewable energy and are released publicly.

==> figures/cpt.pgf.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.054970in}{3.265012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.054970in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.054970in}{3.265012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.265012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{3.116818in}}%
\pgfpathlineto{\pgfqpoint{0.553581in}{3.116818in}}%
\pgfpathlineto{\pgfqpoint{0.553581in}{0.499444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{0.553581in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553581in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406081in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{1.406081in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406081in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406081in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{2.258581in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258581in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258581in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111081in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111081in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111081in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{3.963581in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963581in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.963581in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816081in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816081in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.816081in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684831in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{0.499444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=0.451250in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{0.935673in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{0.935673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{0.935673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=0.887479in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{1.371902in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{1.371902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{1.371902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=1.323708in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{1.808131in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{1.808131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{1.808131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=1.759937in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{2.244360in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{2.244360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{2.244360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=2.196166in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{2.680589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{2.680589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=2.632395in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{3.116818in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{3.116818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=3.068624in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223333in,y=1.808131in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Train LM loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557843in}{2.589718in}}%
\pgfpathlineto{\pgfqpoint{0.562106in}{2.527359in}}%
\pgfpathlineto{\pgfqpoint{0.566368in}{2.597550in}}%
\pgfpathlineto{\pgfqpoint{0.570631in}{2.590864in}}%
\pgfpathlineto{\pgfqpoint{0.574893in}{2.649140in}}%
\pgfpathlineto{\pgfqpoint{0.579156in}{2.641116in}}%
\pgfpathlineto{\pgfqpoint{0.583418in}{2.591059in}}%
\pgfpathlineto{\pgfqpoint{0.587681in}{2.666447in}}%
\pgfpathlineto{\pgfqpoint{0.591943in}{2.613625in}}%
\pgfpathlineto{\pgfqpoint{0.596206in}{2.587022in}}%
\pgfpathlineto{\pgfqpoint{0.600468in}{2.571819in}}%
\pgfpathlineto{\pgfqpoint{0.604731in}{2.660757in}}%
\pgfpathlineto{\pgfqpoint{0.608993in}{2.564861in}}%
\pgfpathlineto{\pgfqpoint{0.613256in}{2.632497in}}%
\pgfpathlineto{\pgfqpoint{0.617518in}{2.561423in}}%
\pgfpathlineto{\pgfqpoint{0.621781in}{2.619416in}}%
\pgfpathlineto{\pgfqpoint{0.630306in}{2.494503in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{2.563380in}}%
\pgfpathlineto{\pgfqpoint{0.638831in}{2.560421in}}%
\pgfpathlineto{\pgfqpoint{0.647356in}{2.579797in}}%
\pgfpathlineto{\pgfqpoint{0.651618in}{2.468392in}}%
\pgfpathlineto{\pgfqpoint{0.660143in}{2.620830in}}%
\pgfpathlineto{\pgfqpoint{0.664406in}{2.584643in}}%
\pgfpathlineto{\pgfqpoint{0.668668in}{2.573737in}}%
\pgfpathlineto{\pgfqpoint{0.672931in}{2.611678in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{2.537125in}}%
\pgfpathlineto{\pgfqpoint{0.685718in}{2.654476in}}%
\pgfpathlineto{\pgfqpoint{0.689981in}{2.627569in}}%
\pgfpathlineto{\pgfqpoint{0.694243in}{2.566895in}}%
\pgfpathlineto{\pgfqpoint{0.698506in}{2.557645in}}%
\pgfpathlineto{\pgfqpoint{0.702768in}{2.602556in}}%
\pgfpathlineto{\pgfqpoint{0.707031in}{2.587077in}}%
\pgfpathlineto{\pgfqpoint{0.711293in}{2.536228in}}%
\pgfpathlineto{\pgfqpoint{0.715556in}{2.557848in}}%
\pgfpathlineto{\pgfqpoint{0.719818in}{2.645888in}}%
\pgfpathlineto{\pgfqpoint{0.724081in}{2.647321in}}%
\pgfpathlineto{\pgfqpoint{0.732606in}{2.615840in}}%
\pgfpathlineto{\pgfqpoint{0.736868in}{2.538336in}}%
\pgfpathlineto{\pgfqpoint{0.745393in}{2.583866in}}%
\pgfpathlineto{\pgfqpoint{0.749656in}{2.572919in}}%
\pgfpathlineto{\pgfqpoint{0.753918in}{2.530381in}}%
\pgfpathlineto{\pgfqpoint{0.758181in}{2.407087in}}%
\pgfpathlineto{\pgfqpoint{0.762443in}{2.502999in}}%
\pgfpathlineto{\pgfqpoint{0.766706in}{2.557357in}}%
\pgfpathlineto{\pgfqpoint{0.770968in}{2.577925in}}%
\pgfpathlineto{\pgfqpoint{0.775231in}{2.481452in}}%
\pgfpathlineto{\pgfqpoint{0.779493in}{2.435169in}}%
\pgfpathlineto{\pgfqpoint{0.783756in}{2.616773in}}%
\pgfpathlineto{\pgfqpoint{0.788018in}{2.553419in}}%
\pgfpathlineto{\pgfqpoint{0.792281in}{2.519484in}}%
\pgfpathlineto{\pgfqpoint{0.796543in}{2.566093in}}%
\pgfpathlineto{\pgfqpoint{0.800806in}{2.539101in}}%
\pgfpathlineto{\pgfqpoint{0.805068in}{2.608071in}}%
\pgfpathlineto{\pgfqpoint{0.809331in}{2.556441in}}%
\pgfpathlineto{\pgfqpoint{0.813593in}{2.543596in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{2.545005in}}%
\pgfpathlineto{\pgfqpoint{0.822118in}{2.509918in}}%
\pgfpathlineto{\pgfqpoint{0.826381in}{2.528876in}}%
\pgfpathlineto{\pgfqpoint{0.830643in}{2.593965in}}%
\pgfpathlineto{\pgfqpoint{0.834906in}{2.580534in}}%
\pgfpathlineto{\pgfqpoint{0.839168in}{2.601727in}}%
\pgfpathlineto{\pgfqpoint{0.843431in}{2.515672in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{2.615826in}}%
\pgfpathlineto{\pgfqpoint{0.851956in}{2.562814in}}%
\pgfpathlineto{\pgfqpoint{0.856218in}{2.527003in}}%
\pgfpathlineto{\pgfqpoint{0.860481in}{2.523750in}}%
\pgfpathlineto{\pgfqpoint{0.864743in}{2.501099in}}%
\pgfpathlineto{\pgfqpoint{0.869006in}{2.553953in}}%
\pgfpathlineto{\pgfqpoint{0.873268in}{2.533175in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{2.469482in}}%
\pgfpathlineto{\pgfqpoint{0.886056in}{2.514138in}}%
\pgfpathlineto{\pgfqpoint{0.890318in}{2.594243in}}%
\pgfpathlineto{\pgfqpoint{0.894581in}{2.632947in}}%
\pgfpathlineto{\pgfqpoint{0.898843in}{2.559773in}}%
\pgfpathlineto{\pgfqpoint{0.903106in}{2.507628in}}%
\pgfpathlineto{\pgfqpoint{0.907368in}{2.477785in}}%
\pgfpathlineto{\pgfqpoint{0.911631in}{2.591972in}}%
\pgfpathlineto{\pgfqpoint{0.915893in}{2.534956in}}%
\pgfpathlineto{\pgfqpoint{0.920156in}{2.605122in}}%
\pgfpathlineto{\pgfqpoint{0.924418in}{2.610130in}}%
\pgfpathlineto{\pgfqpoint{0.928681in}{2.573860in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{2.498856in}}%
\pgfpathlineto{\pgfqpoint{0.937206in}{2.525489in}}%
\pgfpathlineto{\pgfqpoint{0.941468in}{2.543580in}}%
\pgfpathlineto{\pgfqpoint{0.945731in}{2.544258in}}%
\pgfpathlineto{\pgfqpoint{0.949993in}{2.473598in}}%
\pgfpathlineto{\pgfqpoint{0.954256in}{2.484050in}}%
\pgfpathlineto{\pgfqpoint{0.958518in}{2.563199in}}%
\pgfpathlineto{\pgfqpoint{0.962781in}{2.497581in}}%
\pgfpathlineto{\pgfqpoint{0.967043in}{2.536239in}}%
\pgfpathlineto{\pgfqpoint{0.971306in}{2.533011in}}%
\pgfpathlineto{\pgfqpoint{0.975568in}{2.538625in}}%
\pgfpathlineto{\pgfqpoint{0.979831in}{2.586809in}}%
\pgfpathlineto{\pgfqpoint{0.984093in}{2.596406in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{2.538390in}}%
\pgfpathlineto{\pgfqpoint{0.992618in}{2.505605in}}%
\pgfpathlineto{\pgfqpoint{0.996881in}{2.575088in}}%
\pgfpathlineto{\pgfqpoint{1.001143in}{2.462143in}}%
\pgfpathlineto{\pgfqpoint{1.005406in}{2.484449in}}%
\pgfpathlineto{\pgfqpoint{1.009668in}{2.564928in}}%
\pgfpathlineto{\pgfqpoint{1.013931in}{2.512939in}}%
\pgfpathlineto{\pgfqpoint{1.018193in}{2.578221in}}%
\pgfpathlineto{\pgfqpoint{1.022456in}{2.502201in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{2.532663in}}%
\pgfpathlineto{\pgfqpoint{1.030981in}{2.531772in}}%
\pgfpathlineto{\pgfqpoint{1.035243in}{2.507037in}}%
\pgfpathlineto{\pgfqpoint{1.039506in}{2.535507in}}%
\pgfpathlineto{\pgfqpoint{1.043768in}{2.550673in}}%
\pgfpathlineto{\pgfqpoint{1.048031in}{2.592565in}}%
\pgfpathlineto{\pgfqpoint{1.052293in}{2.488189in}}%
\pgfpathlineto{\pgfqpoint{1.056556in}{2.547175in}}%
\pgfpathlineto{\pgfqpoint{1.060818in}{2.540484in}}%
\pgfpathlineto{\pgfqpoint{1.065081in}{2.485721in}}%
\pgfpathlineto{\pgfqpoint{1.069343in}{2.517050in}}%
\pgfpathlineto{\pgfqpoint{1.073606in}{2.489858in}}%
\pgfpathlineto{\pgfqpoint{1.077868in}{2.574502in}}%
\pgfpathlineto{\pgfqpoint{1.082131in}{2.585481in}}%
\pgfpathlineto{\pgfqpoint{1.086393in}{2.495477in}}%
\pgfpathlineto{\pgfqpoint{1.090656in}{2.527060in}}%
\pgfpathlineto{\pgfqpoint{1.094918in}{2.440809in}}%
\pgfpathlineto{\pgfqpoint{1.099181in}{2.487719in}}%
\pgfpathlineto{\pgfqpoint{1.103443in}{2.552687in}}%
\pgfpathlineto{\pgfqpoint{1.107706in}{2.460288in}}%
\pgfpathlineto{\pgfqpoint{1.111968in}{2.422712in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{2.535583in}}%
\pgfpathlineto{\pgfqpoint{1.120493in}{2.498682in}}%
\pgfpathlineto{\pgfqpoint{1.124756in}{2.509830in}}%
\pgfpathlineto{\pgfqpoint{1.129018in}{2.462710in}}%
\pgfpathlineto{\pgfqpoint{1.133281in}{2.544473in}}%
\pgfpathlineto{\pgfqpoint{1.137543in}{2.509392in}}%
\pgfpathlineto{\pgfqpoint{1.141806in}{2.564182in}}%
\pgfpathlineto{\pgfqpoint{1.146068in}{2.482327in}}%
\pgfpathlineto{\pgfqpoint{1.150331in}{2.589026in}}%
\pgfpathlineto{\pgfqpoint{1.154593in}{2.448076in}}%
\pgfpathlineto{\pgfqpoint{1.158856in}{2.515790in}}%
\pgfpathlineto{\pgfqpoint{1.163118in}{2.513065in}}%
\pgfpathlineto{\pgfqpoint{1.167381in}{2.475758in}}%
\pgfpathlineto{\pgfqpoint{1.171643in}{2.512961in}}%
\pgfpathlineto{\pgfqpoint{1.175906in}{2.498228in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{2.394125in}}%
\pgfpathlineto{\pgfqpoint{1.184431in}{2.540516in}}%
\pgfpathlineto{\pgfqpoint{1.188693in}{2.548845in}}%
\pgfpathlineto{\pgfqpoint{1.192956in}{2.411951in}}%
\pgfpathlineto{\pgfqpoint{1.197218in}{2.557224in}}%
\pgfpathlineto{\pgfqpoint{1.201481in}{2.485721in}}%
\pgfpathlineto{\pgfqpoint{1.205743in}{2.472830in}}%
\pgfpathlineto{\pgfqpoint{1.210006in}{2.513803in}}%
\pgfpathlineto{\pgfqpoint{1.214268in}{2.591599in}}%
\pgfpathlineto{\pgfqpoint{1.222793in}{2.419735in}}%
\pgfpathlineto{\pgfqpoint{1.227056in}{2.409732in}}%
\pgfpathlineto{\pgfqpoint{1.231318in}{2.520970in}}%
\pgfpathlineto{\pgfqpoint{1.235581in}{2.447197in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{2.536990in}}%
\pgfpathlineto{\pgfqpoint{1.244106in}{2.534822in}}%
\pgfpathlineto{\pgfqpoint{1.248368in}{2.505243in}}%
\pgfpathlineto{\pgfqpoint{1.252631in}{2.535647in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{2.491714in}}%
\pgfpathlineto{\pgfqpoint{1.261156in}{2.502049in}}%
\pgfpathlineto{\pgfqpoint{1.265418in}{2.588550in}}%
\pgfpathlineto{\pgfqpoint{1.269681in}{2.558909in}}%
\pgfpathlineto{\pgfqpoint{1.273943in}{2.458887in}}%
\pgfpathlineto{\pgfqpoint{1.278206in}{2.510018in}}%
\pgfpathlineto{\pgfqpoint{1.282468in}{2.482045in}}%
\pgfpathlineto{\pgfqpoint{1.286731in}{2.412016in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{2.505455in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{2.506482in}}%
\pgfpathlineto{\pgfqpoint{1.303781in}{2.478213in}}%
\pgfpathlineto{\pgfqpoint{1.308043in}{2.564496in}}%
\pgfpathlineto{\pgfqpoint{1.312306in}{2.441922in}}%
\pgfpathlineto{\pgfqpoint{1.316568in}{2.459243in}}%
\pgfpathlineto{\pgfqpoint{1.320831in}{2.575650in}}%
\pgfpathlineto{\pgfqpoint{1.325093in}{2.514202in}}%
\pgfpathlineto{\pgfqpoint{1.329356in}{2.518794in}}%
\pgfpathlineto{\pgfqpoint{1.333618in}{2.648641in}}%
\pgfpathlineto{\pgfqpoint{1.337881in}{2.422859in}}%
\pgfpathlineto{\pgfqpoint{1.342143in}{2.395203in}}%
\pgfpathlineto{\pgfqpoint{1.346406in}{2.507165in}}%
\pgfpathlineto{\pgfqpoint{1.350668in}{2.436827in}}%
\pgfpathlineto{\pgfqpoint{1.354931in}{2.577302in}}%
\pgfpathlineto{\pgfqpoint{1.359193in}{2.368695in}}%
\pgfpathlineto{\pgfqpoint{1.363456in}{2.466492in}}%
\pgfpathlineto{\pgfqpoint{1.367718in}{2.503262in}}%
\pgfpathlineto{\pgfqpoint{1.371981in}{2.439133in}}%
\pgfpathlineto{\pgfqpoint{1.376243in}{2.519302in}}%
\pgfpathlineto{\pgfqpoint{1.380506in}{2.577692in}}%
\pgfpathlineto{\pgfqpoint{1.384768in}{2.510648in}}%
\pgfpathlineto{\pgfqpoint{1.389031in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{1.393293in}{2.508769in}}%
\pgfpathlineto{\pgfqpoint{1.397556in}{2.428956in}}%
\pgfpathlineto{\pgfqpoint{1.401818in}{2.536817in}}%
\pgfpathlineto{\pgfqpoint{1.406081in}{2.494904in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{2.420103in}}%
\pgfpathlineto{\pgfqpoint{1.414606in}{2.546985in}}%
\pgfpathlineto{\pgfqpoint{1.418868in}{2.486381in}}%
\pgfpathlineto{\pgfqpoint{1.423131in}{2.553375in}}%
\pgfpathlineto{\pgfqpoint{1.427393in}{2.529033in}}%
\pgfpathlineto{\pgfqpoint{1.431656in}{2.309775in}}%
\pgfpathlineto{\pgfqpoint{1.435918in}{2.449030in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{2.447034in}}%
\pgfpathlineto{\pgfqpoint{1.444443in}{2.487145in}}%
\pgfpathlineto{\pgfqpoint{1.448706in}{2.489521in}}%
\pgfpathlineto{\pgfqpoint{1.452968in}{2.472530in}}%
\pgfpathlineto{\pgfqpoint{1.457231in}{2.466427in}}%
\pgfpathlineto{\pgfqpoint{1.461493in}{2.553004in}}%
\pgfpathlineto{\pgfqpoint{1.465756in}{2.477259in}}%
\pgfpathlineto{\pgfqpoint{1.470018in}{2.487422in}}%
\pgfpathlineto{\pgfqpoint{1.474281in}{2.388339in}}%
\pgfpathlineto{\pgfqpoint{1.478543in}{2.519607in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{2.505880in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{2.508519in}}%
\pgfpathlineto{\pgfqpoint{1.491331in}{2.527135in}}%
\pgfpathlineto{\pgfqpoint{1.495593in}{2.469379in}}%
\pgfpathlineto{\pgfqpoint{1.499856in}{2.487520in}}%
\pgfpathlineto{\pgfqpoint{1.504118in}{2.400082in}}%
\pgfpathlineto{\pgfqpoint{1.508381in}{2.430896in}}%
\pgfpathlineto{\pgfqpoint{1.512643in}{2.489992in}}%
\pgfpathlineto{\pgfqpoint{1.516906in}{2.457067in}}%
\pgfpathlineto{\pgfqpoint{1.521168in}{2.447105in}}%
\pgfpathlineto{\pgfqpoint{1.525431in}{2.414922in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.369509in}}%
\pgfpathlineto{\pgfqpoint{1.533956in}{2.517212in}}%
\pgfpathlineto{\pgfqpoint{1.538218in}{2.484877in}}%
\pgfpathlineto{\pgfqpoint{1.542481in}{2.506120in}}%
\pgfpathlineto{\pgfqpoint{1.546743in}{2.394571in}}%
\pgfpathlineto{\pgfqpoint{1.551006in}{2.437183in}}%
\pgfpathlineto{\pgfqpoint{1.555268in}{2.460194in}}%
\pgfpathlineto{\pgfqpoint{1.563793in}{2.483145in}}%
\pgfpathlineto{\pgfqpoint{1.568056in}{2.477126in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{2.452741in}}%
\pgfpathlineto{\pgfqpoint{1.576581in}{2.457418in}}%
\pgfpathlineto{\pgfqpoint{1.580843in}{2.414686in}}%
\pgfpathlineto{\pgfqpoint{1.585106in}{2.482256in}}%
\pgfpathlineto{\pgfqpoint{1.589368in}{2.446115in}}%
\pgfpathlineto{\pgfqpoint{1.593631in}{2.486570in}}%
\pgfpathlineto{\pgfqpoint{1.597893in}{2.466362in}}%
\pgfpathlineto{\pgfqpoint{1.602156in}{2.568640in}}%
\pgfpathlineto{\pgfqpoint{1.606418in}{2.493173in}}%
\pgfpathlineto{\pgfqpoint{1.614943in}{2.430201in}}%
\pgfpathlineto{\pgfqpoint{1.619206in}{2.523019in}}%
\pgfpathlineto{\pgfqpoint{1.623468in}{2.453203in}}%
\pgfpathlineto{\pgfqpoint{1.627731in}{2.452604in}}%
\pgfpathlineto{\pgfqpoint{1.631993in}{2.472907in}}%
\pgfpathlineto{\pgfqpoint{1.636256in}{2.485646in}}%
\pgfpathlineto{\pgfqpoint{1.640518in}{2.462903in}}%
\pgfpathlineto{\pgfqpoint{1.644781in}{2.485321in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{2.429518in}}%
\pgfpathlineto{\pgfqpoint{1.653306in}{2.519758in}}%
\pgfpathlineto{\pgfqpoint{1.657568in}{2.444940in}}%
\pgfpathlineto{\pgfqpoint{1.661831in}{2.469286in}}%
\pgfpathlineto{\pgfqpoint{1.666093in}{2.403984in}}%
\pgfpathlineto{\pgfqpoint{1.670356in}{2.464656in}}%
\pgfpathlineto{\pgfqpoint{1.674618in}{2.460710in}}%
\pgfpathlineto{\pgfqpoint{1.678881in}{2.395447in}}%
\pgfpathlineto{\pgfqpoint{1.683143in}{2.451687in}}%
\pgfpathlineto{\pgfqpoint{1.687406in}{2.435678in}}%
\pgfpathlineto{\pgfqpoint{1.691668in}{2.511137in}}%
\pgfpathlineto{\pgfqpoint{1.695931in}{2.527972in}}%
\pgfpathlineto{\pgfqpoint{1.700193in}{2.443760in}}%
\pgfpathlineto{\pgfqpoint{1.704456in}{2.441681in}}%
\pgfpathlineto{\pgfqpoint{1.708718in}{2.460998in}}%
\pgfpathlineto{\pgfqpoint{1.712981in}{2.560832in}}%
\pgfpathlineto{\pgfqpoint{1.717243in}{2.432372in}}%
\pgfpathlineto{\pgfqpoint{1.721506in}{2.501069in}}%
\pgfpathlineto{\pgfqpoint{1.725768in}{2.480251in}}%
\pgfpathlineto{\pgfqpoint{1.730031in}{2.535354in}}%
\pgfpathlineto{\pgfqpoint{1.734293in}{2.481294in}}%
\pgfpathlineto{\pgfqpoint{1.738556in}{2.383142in}}%
\pgfpathlineto{\pgfqpoint{1.742818in}{2.401342in}}%
\pgfpathlineto{\pgfqpoint{1.747081in}{2.438555in}}%
\pgfpathlineto{\pgfqpoint{1.751343in}{2.510842in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{2.445485in}}%
\pgfpathlineto{\pgfqpoint{1.759868in}{2.422415in}}%
\pgfpathlineto{\pgfqpoint{1.764131in}{2.526573in}}%
\pgfpathlineto{\pgfqpoint{1.768393in}{2.486151in}}%
\pgfpathlineto{\pgfqpoint{1.772656in}{2.509746in}}%
\pgfpathlineto{\pgfqpoint{1.776918in}{2.436039in}}%
\pgfpathlineto{\pgfqpoint{1.781181in}{2.491751in}}%
\pgfpathlineto{\pgfqpoint{1.785443in}{2.391518in}}%
\pgfpathlineto{\pgfqpoint{1.789706in}{2.520101in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{2.452459in}}%
\pgfpathlineto{\pgfqpoint{1.798231in}{2.472289in}}%
\pgfpathlineto{\pgfqpoint{1.802493in}{2.418559in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{2.441697in}}%
\pgfpathlineto{\pgfqpoint{1.811018in}{2.407597in}}%
\pgfpathlineto{\pgfqpoint{1.815281in}{2.435353in}}%
\pgfpathlineto{\pgfqpoint{1.819543in}{2.473744in}}%
\pgfpathlineto{\pgfqpoint{1.823806in}{2.458020in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{2.341114in}}%
\pgfpathlineto{\pgfqpoint{1.836593in}{2.405770in}}%
\pgfpathlineto{\pgfqpoint{1.840856in}{2.377236in}}%
\pgfpathlineto{\pgfqpoint{1.845118in}{2.445936in}}%
\pgfpathlineto{\pgfqpoint{1.849381in}{2.390727in}}%
\pgfpathlineto{\pgfqpoint{1.853643in}{2.489393in}}%
\pgfpathlineto{\pgfqpoint{1.857906in}{2.412407in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{2.424283in}}%
\pgfpathlineto{\pgfqpoint{1.866431in}{2.405002in}}%
\pgfpathlineto{\pgfqpoint{1.870693in}{2.540199in}}%
\pgfpathlineto{\pgfqpoint{1.874956in}{2.480838in}}%
\pgfpathlineto{\pgfqpoint{1.879218in}{2.402988in}}%
\pgfpathlineto{\pgfqpoint{1.883481in}{2.502808in}}%
\pgfpathlineto{\pgfqpoint{1.887743in}{2.425649in}}%
\pgfpathlineto{\pgfqpoint{1.892006in}{2.376437in}}%
\pgfpathlineto{\pgfqpoint{1.896268in}{2.465351in}}%
\pgfpathlineto{\pgfqpoint{1.900531in}{2.463027in}}%
\pgfpathlineto{\pgfqpoint{1.904793in}{2.372024in}}%
\pgfpathlineto{\pgfqpoint{1.909056in}{2.480012in}}%
\pgfpathlineto{\pgfqpoint{1.913318in}{2.374266in}}%
\pgfpathlineto{\pgfqpoint{1.917581in}{2.516858in}}%
\pgfpathlineto{\pgfqpoint{1.921843in}{2.344554in}}%
\pgfpathlineto{\pgfqpoint{1.930368in}{2.447878in}}%
\pgfpathlineto{\pgfqpoint{1.934631in}{2.412621in}}%
\pgfpathlineto{\pgfqpoint{1.938893in}{2.528765in}}%
\pgfpathlineto{\pgfqpoint{1.943156in}{2.431253in}}%
\pgfpathlineto{\pgfqpoint{1.947418in}{2.412410in}}%
\pgfpathlineto{\pgfqpoint{1.951681in}{2.479151in}}%
\pgfpathlineto{\pgfqpoint{1.955943in}{2.368285in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.491946in}}%
\pgfpathlineto{\pgfqpoint{1.964468in}{2.380066in}}%
\pgfpathlineto{\pgfqpoint{1.968731in}{2.384453in}}%
\pgfpathlineto{\pgfqpoint{1.972993in}{2.331741in}}%
\pgfpathlineto{\pgfqpoint{1.977256in}{2.465829in}}%
\pgfpathlineto{\pgfqpoint{1.981518in}{2.455286in}}%
\pgfpathlineto{\pgfqpoint{1.985781in}{2.440006in}}%
\pgfpathlineto{\pgfqpoint{1.990043in}{2.448440in}}%
\pgfpathlineto{\pgfqpoint{1.994306in}{2.449909in}}%
\pgfpathlineto{\pgfqpoint{1.998568in}{2.414722in}}%
\pgfpathlineto{\pgfqpoint{2.002831in}{2.413837in}}%
\pgfpathlineto{\pgfqpoint{2.007093in}{2.348066in}}%
\pgfpathlineto{\pgfqpoint{2.011356in}{2.481901in}}%
\pgfpathlineto{\pgfqpoint{2.015618in}{2.471151in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{2.412272in}}%
\pgfpathlineto{\pgfqpoint{2.024143in}{2.459081in}}%
\pgfpathlineto{\pgfqpoint{2.028406in}{2.369771in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{2.457278in}}%
\pgfpathlineto{\pgfqpoint{2.041193in}{2.364906in}}%
\pgfpathlineto{\pgfqpoint{2.045456in}{2.451606in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{2.380723in}}%
\pgfpathlineto{\pgfqpoint{2.053981in}{2.446321in}}%
\pgfpathlineto{\pgfqpoint{2.058243in}{2.490051in}}%
\pgfpathlineto{\pgfqpoint{2.062506in}{2.416163in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{2.416359in}}%
\pgfpathlineto{\pgfqpoint{2.071031in}{2.514965in}}%
\pgfpathlineto{\pgfqpoint{2.075293in}{2.396251in}}%
\pgfpathlineto{\pgfqpoint{2.079556in}{2.440835in}}%
\pgfpathlineto{\pgfqpoint{2.083818in}{2.526698in}}%
\pgfpathlineto{\pgfqpoint{2.088081in}{2.398947in}}%
\pgfpathlineto{\pgfqpoint{2.092343in}{2.450992in}}%
\pgfpathlineto{\pgfqpoint{2.096606in}{2.444223in}}%
\pgfpathlineto{\pgfqpoint{2.100868in}{2.307862in}}%
\pgfpathlineto{\pgfqpoint{2.109393in}{2.448220in}}%
\pgfpathlineto{\pgfqpoint{2.113656in}{2.418805in}}%
\pgfpathlineto{\pgfqpoint{2.117918in}{2.542997in}}%
\pgfpathlineto{\pgfqpoint{2.122181in}{2.433194in}}%
\pgfpathlineto{\pgfqpoint{2.126443in}{2.418786in}}%
\pgfpathlineto{\pgfqpoint{2.130706in}{2.375891in}}%
\pgfpathlineto{\pgfqpoint{2.134968in}{2.419956in}}%
\pgfpathlineto{\pgfqpoint{2.139231in}{2.364249in}}%
\pgfpathlineto{\pgfqpoint{2.143493in}{2.451854in}}%
\pgfpathlineto{\pgfqpoint{2.147756in}{2.347143in}}%
\pgfpathlineto{\pgfqpoint{2.152018in}{2.477416in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.409571in}}%
\pgfpathlineto{\pgfqpoint{2.160543in}{2.423386in}}%
\pgfpathlineto{\pgfqpoint{2.164806in}{2.318264in}}%
\pgfpathlineto{\pgfqpoint{2.169068in}{2.400209in}}%
\pgfpathlineto{\pgfqpoint{2.173331in}{2.335586in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{2.394875in}}%
\pgfpathlineto{\pgfqpoint{2.181856in}{2.398607in}}%
\pgfpathlineto{\pgfqpoint{2.186118in}{2.414527in}}%
\pgfpathlineto{\pgfqpoint{2.190381in}{2.400899in}}%
\pgfpathlineto{\pgfqpoint{2.194643in}{2.464951in}}%
\pgfpathlineto{\pgfqpoint{2.198906in}{2.480143in}}%
\pgfpathlineto{\pgfqpoint{2.203168in}{2.333684in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{2.349863in}}%
\pgfpathlineto{\pgfqpoint{2.211693in}{2.471027in}}%
\pgfpathlineto{\pgfqpoint{2.215956in}{2.352644in}}%
\pgfpathlineto{\pgfqpoint{2.220218in}{2.453822in}}%
\pgfpathlineto{\pgfqpoint{2.224481in}{2.419694in}}%
\pgfpathlineto{\pgfqpoint{2.228743in}{2.454704in}}%
\pgfpathlineto{\pgfqpoint{2.233006in}{2.435064in}}%
\pgfpathlineto{\pgfqpoint{2.237268in}{2.441151in}}%
\pgfpathlineto{\pgfqpoint{2.241531in}{2.453610in}}%
\pgfpathlineto{\pgfqpoint{2.245793in}{2.444457in}}%
\pgfpathlineto{\pgfqpoint{2.250056in}{2.333285in}}%
\pgfpathlineto{\pgfqpoint{2.254318in}{2.444770in}}%
\pgfpathlineto{\pgfqpoint{2.258581in}{2.452769in}}%
\pgfpathlineto{\pgfqpoint{2.262843in}{2.452530in}}%
\pgfpathlineto{\pgfqpoint{2.271368in}{2.361464in}}%
\pgfpathlineto{\pgfqpoint{2.275631in}{2.378342in}}%
\pgfpathlineto{\pgfqpoint{2.279893in}{2.349895in}}%
\pgfpathlineto{\pgfqpoint{2.288418in}{2.435877in}}%
\pgfpathlineto{\pgfqpoint{2.292681in}{2.411842in}}%
\pgfpathlineto{\pgfqpoint{2.296943in}{2.408180in}}%
\pgfpathlineto{\pgfqpoint{2.301206in}{2.464402in}}%
\pgfpathlineto{\pgfqpoint{2.305468in}{2.378957in}}%
\pgfpathlineto{\pgfqpoint{2.309731in}{2.316391in}}%
\pgfpathlineto{\pgfqpoint{2.313993in}{2.438076in}}%
\pgfpathlineto{\pgfqpoint{2.318256in}{2.452694in}}%
\pgfpathlineto{\pgfqpoint{2.322518in}{2.434195in}}%
\pgfpathlineto{\pgfqpoint{2.326781in}{2.320215in}}%
\pgfpathlineto{\pgfqpoint{2.331043in}{2.377133in}}%
\pgfpathlineto{\pgfqpoint{2.335306in}{2.338994in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{2.395438in}}%
\pgfpathlineto{\pgfqpoint{2.343831in}{2.344620in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.421859in}}%
\pgfpathlineto{\pgfqpoint{2.352356in}{2.423608in}}%
\pgfpathlineto{\pgfqpoint{2.356618in}{2.394490in}}%
\pgfpathlineto{\pgfqpoint{2.360881in}{2.399637in}}%
\pgfpathlineto{\pgfqpoint{2.365143in}{2.430600in}}%
\pgfpathlineto{\pgfqpoint{2.369406in}{2.293236in}}%
\pgfpathlineto{\pgfqpoint{2.373668in}{2.362143in}}%
\pgfpathlineto{\pgfqpoint{2.377931in}{2.452689in}}%
\pgfpathlineto{\pgfqpoint{2.382193in}{2.498817in}}%
\pgfpathlineto{\pgfqpoint{2.390718in}{2.319029in}}%
\pgfpathlineto{\pgfqpoint{2.399243in}{2.402594in}}%
\pgfpathlineto{\pgfqpoint{2.403506in}{2.403321in}}%
\pgfpathlineto{\pgfqpoint{2.407768in}{2.327821in}}%
\pgfpathlineto{\pgfqpoint{2.412031in}{2.392753in}}%
\pgfpathlineto{\pgfqpoint{2.416293in}{2.366895in}}%
\pgfpathlineto{\pgfqpoint{2.420556in}{2.395076in}}%
\pgfpathlineto{\pgfqpoint{2.424818in}{2.437562in}}%
\pgfpathlineto{\pgfqpoint{2.429081in}{2.391949in}}%
\pgfpathlineto{\pgfqpoint{2.433343in}{2.227858in}}%
\pgfpathlineto{\pgfqpoint{2.437606in}{2.369983in}}%
\pgfpathlineto{\pgfqpoint{2.441868in}{2.463074in}}%
\pgfpathlineto{\pgfqpoint{2.446131in}{2.467330in}}%
\pgfpathlineto{\pgfqpoint{2.450393in}{2.402880in}}%
\pgfpathlineto{\pgfqpoint{2.454656in}{2.376968in}}%
\pgfpathlineto{\pgfqpoint{2.458918in}{2.385567in}}%
\pgfpathlineto{\pgfqpoint{2.463181in}{2.401445in}}%
\pgfpathlineto{\pgfqpoint{2.467443in}{2.402310in}}%
\pgfpathlineto{\pgfqpoint{2.471706in}{2.426943in}}%
\pgfpathlineto{\pgfqpoint{2.475968in}{2.400983in}}%
\pgfpathlineto{\pgfqpoint{2.480231in}{2.415143in}}%
\pgfpathlineto{\pgfqpoint{2.484493in}{2.341293in}}%
\pgfpathlineto{\pgfqpoint{2.488756in}{2.361960in}}%
\pgfpathlineto{\pgfqpoint{2.493018in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{2.497281in}{2.477819in}}%
\pgfpathlineto{\pgfqpoint{2.501543in}{2.370593in}}%
\pgfpathlineto{\pgfqpoint{2.505806in}{2.411755in}}%
\pgfpathlineto{\pgfqpoint{2.510068in}{2.341706in}}%
\pgfpathlineto{\pgfqpoint{2.518593in}{2.395255in}}%
\pgfpathlineto{\pgfqpoint{2.522856in}{2.365568in}}%
\pgfpathlineto{\pgfqpoint{2.527118in}{2.350478in}}%
\pgfpathlineto{\pgfqpoint{2.531381in}{2.370993in}}%
\pgfpathlineto{\pgfqpoint{2.535643in}{2.337029in}}%
\pgfpathlineto{\pgfqpoint{2.539906in}{2.413621in}}%
\pgfpathlineto{\pgfqpoint{2.544168in}{2.416702in}}%
\pgfpathlineto{\pgfqpoint{2.548431in}{2.363675in}}%
\pgfpathlineto{\pgfqpoint{2.552693in}{2.411352in}}%
\pgfpathlineto{\pgfqpoint{2.556956in}{2.356012in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{2.325842in}}%
\pgfpathlineto{\pgfqpoint{2.565481in}{2.362405in}}%
\pgfpathlineto{\pgfqpoint{2.569743in}{2.427319in}}%
\pgfpathlineto{\pgfqpoint{2.574006in}{2.427247in}}%
\pgfpathlineto{\pgfqpoint{2.578268in}{2.330467in}}%
\pgfpathlineto{\pgfqpoint{2.582531in}{2.323724in}}%
\pgfpathlineto{\pgfqpoint{2.586793in}{2.387725in}}%
\pgfpathlineto{\pgfqpoint{2.591056in}{2.331225in}}%
\pgfpathlineto{\pgfqpoint{2.595318in}{2.381767in}}%
\pgfpathlineto{\pgfqpoint{2.599581in}{2.414814in}}%
\pgfpathlineto{\pgfqpoint{2.603843in}{2.340809in}}%
\pgfpathlineto{\pgfqpoint{2.608106in}{2.403141in}}%
\pgfpathlineto{\pgfqpoint{2.612368in}{2.375879in}}%
\pgfpathlineto{\pgfqpoint{2.616631in}{2.361474in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{2.378572in}}%
\pgfpathlineto{\pgfqpoint{2.625156in}{2.306102in}}%
\pgfpathlineto{\pgfqpoint{2.629418in}{2.363152in}}%
\pgfpathlineto{\pgfqpoint{2.633681in}{2.328381in}}%
\pgfpathlineto{\pgfqpoint{2.637943in}{2.318962in}}%
\pgfpathlineto{\pgfqpoint{2.642206in}{2.367703in}}%
\pgfpathlineto{\pgfqpoint{2.646468in}{2.359649in}}%
\pgfpathlineto{\pgfqpoint{2.650731in}{2.373217in}}%
\pgfpathlineto{\pgfqpoint{2.654993in}{2.351696in}}%
\pgfpathlineto{\pgfqpoint{2.659256in}{2.390524in}}%
\pgfpathlineto{\pgfqpoint{2.667781in}{2.356862in}}%
\pgfpathlineto{\pgfqpoint{2.672043in}{2.313342in}}%
\pgfpathlineto{\pgfqpoint{2.676306in}{2.344121in}}%
\pgfpathlineto{\pgfqpoint{2.680568in}{2.390302in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{2.255192in}}%
\pgfpathlineto{\pgfqpoint{2.693356in}{2.284851in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{2.400978in}}%
\pgfpathlineto{\pgfqpoint{2.701881in}{2.417289in}}%
\pgfpathlineto{\pgfqpoint{2.706143in}{2.331213in}}%
\pgfpathlineto{\pgfqpoint{2.710406in}{2.466877in}}%
\pgfpathlineto{\pgfqpoint{2.714668in}{2.379872in}}%
\pgfpathlineto{\pgfqpoint{2.718931in}{2.403287in}}%
\pgfpathlineto{\pgfqpoint{2.723193in}{2.368774in}}%
\pgfpathlineto{\pgfqpoint{2.727456in}{2.276782in}}%
\pgfpathlineto{\pgfqpoint{2.731718in}{2.397161in}}%
\pgfpathlineto{\pgfqpoint{2.735981in}{2.379415in}}%
\pgfpathlineto{\pgfqpoint{2.740243in}{2.336295in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{2.392611in}}%
\pgfpathlineto{\pgfqpoint{2.748768in}{2.423763in}}%
\pgfpathlineto{\pgfqpoint{2.753031in}{2.250372in}}%
\pgfpathlineto{\pgfqpoint{2.757293in}{2.416850in}}%
\pgfpathlineto{\pgfqpoint{2.761556in}{2.335807in}}%
\pgfpathlineto{\pgfqpoint{2.765818in}{2.343211in}}%
\pgfpathlineto{\pgfqpoint{2.770081in}{2.409532in}}%
\pgfpathlineto{\pgfqpoint{2.774343in}{2.338658in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{2.381028in}}%
\pgfpathlineto{\pgfqpoint{2.782868in}{2.364773in}}%
\pgfpathlineto{\pgfqpoint{2.787131in}{2.359101in}}%
\pgfpathlineto{\pgfqpoint{2.791393in}{2.398145in}}%
\pgfpathlineto{\pgfqpoint{2.795656in}{2.418247in}}%
\pgfpathlineto{\pgfqpoint{2.799918in}{2.319350in}}%
\pgfpathlineto{\pgfqpoint{2.804181in}{2.317987in}}%
\pgfpathlineto{\pgfqpoint{2.808443in}{2.321992in}}%
\pgfpathlineto{\pgfqpoint{2.812706in}{2.322377in}}%
\pgfpathlineto{\pgfqpoint{2.816968in}{2.425900in}}%
\pgfpathlineto{\pgfqpoint{2.821231in}{2.382318in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{2.391222in}}%
\pgfpathlineto{\pgfqpoint{2.829756in}{2.372414in}}%
\pgfpathlineto{\pgfqpoint{2.834018in}{2.306872in}}%
\pgfpathlineto{\pgfqpoint{2.842543in}{2.435823in}}%
\pgfpathlineto{\pgfqpoint{2.846806in}{2.389364in}}%
\pgfpathlineto{\pgfqpoint{2.851068in}{2.375279in}}%
\pgfpathlineto{\pgfqpoint{2.855331in}{2.375368in}}%
\pgfpathlineto{\pgfqpoint{2.859593in}{2.326048in}}%
\pgfpathlineto{\pgfqpoint{2.863856in}{2.371262in}}%
\pgfpathlineto{\pgfqpoint{2.868118in}{2.264425in}}%
\pgfpathlineto{\pgfqpoint{2.872381in}{2.265606in}}%
\pgfpathlineto{\pgfqpoint{2.876643in}{2.243295in}}%
\pgfpathlineto{\pgfqpoint{2.880906in}{2.398647in}}%
\pgfpathlineto{\pgfqpoint{2.885168in}{2.292443in}}%
\pgfpathlineto{\pgfqpoint{2.889431in}{2.331597in}}%
\pgfpathlineto{\pgfqpoint{2.893693in}{2.305664in}}%
\pgfpathlineto{\pgfqpoint{2.897956in}{2.449948in}}%
\pgfpathlineto{\pgfqpoint{2.902218in}{2.347583in}}%
\pgfpathlineto{\pgfqpoint{2.906481in}{2.346927in}}%
\pgfpathlineto{\pgfqpoint{2.910743in}{2.391800in}}%
\pgfpathlineto{\pgfqpoint{2.915006in}{2.337815in}}%
\pgfpathlineto{\pgfqpoint{2.919268in}{2.374820in}}%
\pgfpathlineto{\pgfqpoint{2.923531in}{2.259945in}}%
\pgfpathlineto{\pgfqpoint{2.927793in}{2.351093in}}%
\pgfpathlineto{\pgfqpoint{2.932056in}{2.369954in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{2.364018in}}%
\pgfpathlineto{\pgfqpoint{2.940581in}{2.370766in}}%
\pgfpathlineto{\pgfqpoint{2.944843in}{2.270929in}}%
\pgfpathlineto{\pgfqpoint{2.949106in}{2.295072in}}%
\pgfpathlineto{\pgfqpoint{2.957631in}{2.329910in}}%
\pgfpathlineto{\pgfqpoint{2.961893in}{2.385987in}}%
\pgfpathlineto{\pgfqpoint{2.966156in}{2.389732in}}%
\pgfpathlineto{\pgfqpoint{2.970418in}{2.330765in}}%
\pgfpathlineto{\pgfqpoint{2.978943in}{2.266398in}}%
\pgfpathlineto{\pgfqpoint{2.983206in}{2.306533in}}%
\pgfpathlineto{\pgfqpoint{2.987468in}{2.257735in}}%
\pgfpathlineto{\pgfqpoint{2.991731in}{2.282914in}}%
\pgfpathlineto{\pgfqpoint{2.995993in}{2.273768in}}%
\pgfpathlineto{\pgfqpoint{3.000256in}{2.241400in}}%
\pgfpathlineto{\pgfqpoint{3.004518in}{2.318508in}}%
\pgfpathlineto{\pgfqpoint{3.008781in}{2.327561in}}%
\pgfpathlineto{\pgfqpoint{3.013043in}{2.320943in}}%
\pgfpathlineto{\pgfqpoint{3.017306in}{2.328943in}}%
\pgfpathlineto{\pgfqpoint{3.025831in}{2.377955in}}%
\pgfpathlineto{\pgfqpoint{3.030093in}{2.305064in}}%
\pgfpathlineto{\pgfqpoint{3.034356in}{2.355556in}}%
\pgfpathlineto{\pgfqpoint{3.038618in}{2.289209in}}%
\pgfpathlineto{\pgfqpoint{3.042881in}{2.287814in}}%
\pgfpathlineto{\pgfqpoint{3.047143in}{2.338588in}}%
\pgfpathlineto{\pgfqpoint{3.051406in}{2.336294in}}%
\pgfpathlineto{\pgfqpoint{3.055668in}{2.349612in}}%
\pgfpathlineto{\pgfqpoint{3.059931in}{2.331662in}}%
\pgfpathlineto{\pgfqpoint{3.064193in}{2.385745in}}%
\pgfpathlineto{\pgfqpoint{3.068456in}{2.320522in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{2.302514in}}%
\pgfpathlineto{\pgfqpoint{3.076981in}{2.374142in}}%
\pgfpathlineto{\pgfqpoint{3.085506in}{2.272080in}}%
\pgfpathlineto{\pgfqpoint{3.089768in}{2.323331in}}%
\pgfpathlineto{\pgfqpoint{3.094031in}{2.336375in}}%
\pgfpathlineto{\pgfqpoint{3.098293in}{2.308282in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{2.337917in}}%
\pgfpathlineto{\pgfqpoint{3.106818in}{2.291839in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{2.342649in}}%
\pgfpathlineto{\pgfqpoint{3.115343in}{2.407542in}}%
\pgfpathlineto{\pgfqpoint{3.119606in}{2.365033in}}%
\pgfpathlineto{\pgfqpoint{3.123868in}{2.399336in}}%
\pgfpathlineto{\pgfqpoint{3.128131in}{2.353508in}}%
\pgfpathlineto{\pgfqpoint{3.132393in}{2.367147in}}%
\pgfpathlineto{\pgfqpoint{3.136656in}{2.364162in}}%
\pgfpathlineto{\pgfqpoint{3.140918in}{2.281967in}}%
\pgfpathlineto{\pgfqpoint{3.145181in}{2.320007in}}%
\pgfpathlineto{\pgfqpoint{3.149443in}{2.342335in}}%
\pgfpathlineto{\pgfqpoint{3.153706in}{2.277488in}}%
\pgfpathlineto{\pgfqpoint{3.157968in}{2.267326in}}%
\pgfpathlineto{\pgfqpoint{3.162231in}{2.305766in}}%
\pgfpathlineto{\pgfqpoint{3.166493in}{2.316903in}}%
\pgfpathlineto{\pgfqpoint{3.175018in}{2.327164in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{2.404727in}}%
\pgfpathlineto{\pgfqpoint{3.183543in}{2.278839in}}%
\pgfpathlineto{\pgfqpoint{3.187806in}{2.357436in}}%
\pgfpathlineto{\pgfqpoint{3.192068in}{2.350250in}}%
\pgfpathlineto{\pgfqpoint{3.196331in}{2.356964in}}%
\pgfpathlineto{\pgfqpoint{3.200593in}{2.319703in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{2.380632in}}%
\pgfpathlineto{\pgfqpoint{3.209118in}{2.262602in}}%
\pgfpathlineto{\pgfqpoint{3.217643in}{2.409395in}}%
\pgfpathlineto{\pgfqpoint{3.221906in}{2.375396in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{2.271661in}}%
\pgfpathlineto{\pgfqpoint{3.230431in}{2.333025in}}%
\pgfpathlineto{\pgfqpoint{3.234693in}{2.369374in}}%
\pgfpathlineto{\pgfqpoint{3.238956in}{2.356295in}}%
\pgfpathlineto{\pgfqpoint{3.247481in}{2.203514in}}%
\pgfpathlineto{\pgfqpoint{3.251743in}{2.320541in}}%
\pgfpathlineto{\pgfqpoint{3.256006in}{2.271194in}}%
\pgfpathlineto{\pgfqpoint{3.260268in}{2.326934in}}%
\pgfpathlineto{\pgfqpoint{3.264531in}{2.316403in}}%
\pgfpathlineto{\pgfqpoint{3.273056in}{2.247078in}}%
\pgfpathlineto{\pgfqpoint{3.277318in}{2.301018in}}%
\pgfpathlineto{\pgfqpoint{3.281581in}{2.231259in}}%
\pgfpathlineto{\pgfqpoint{3.285843in}{2.390724in}}%
\pgfpathlineto{\pgfqpoint{3.290106in}{2.237128in}}%
\pgfpathlineto{\pgfqpoint{3.294368in}{2.334723in}}%
\pgfpathlineto{\pgfqpoint{3.298631in}{2.361566in}}%
\pgfpathlineto{\pgfqpoint{3.302893in}{2.316273in}}%
\pgfpathlineto{\pgfqpoint{3.307156in}{2.367775in}}%
\pgfpathlineto{\pgfqpoint{3.311418in}{2.326323in}}%
\pgfpathlineto{\pgfqpoint{3.315681in}{2.273951in}}%
\pgfpathlineto{\pgfqpoint{3.319943in}{2.254358in}}%
\pgfpathlineto{\pgfqpoint{3.324206in}{2.316627in}}%
\pgfpathlineto{\pgfqpoint{3.328468in}{2.313679in}}%
\pgfpathlineto{\pgfqpoint{3.332731in}{2.340521in}}%
\pgfpathlineto{\pgfqpoint{3.336993in}{2.307736in}}%
\pgfpathlineto{\pgfqpoint{3.341256in}{2.255975in}}%
\pgfpathlineto{\pgfqpoint{3.345518in}{2.331210in}}%
\pgfpathlineto{\pgfqpoint{3.349781in}{2.298830in}}%
\pgfpathlineto{\pgfqpoint{3.354043in}{2.335269in}}%
\pgfpathlineto{\pgfqpoint{3.358306in}{2.328070in}}%
\pgfpathlineto{\pgfqpoint{3.362568in}{2.346440in}}%
\pgfpathlineto{\pgfqpoint{3.366831in}{2.276926in}}%
\pgfpathlineto{\pgfqpoint{3.375356in}{2.364004in}}%
\pgfpathlineto{\pgfqpoint{3.379618in}{2.248897in}}%
\pgfpathlineto{\pgfqpoint{3.383881in}{2.285828in}}%
\pgfpathlineto{\pgfqpoint{3.388143in}{2.352194in}}%
\pgfpathlineto{\pgfqpoint{3.392406in}{2.283313in}}%
\pgfpathlineto{\pgfqpoint{3.396668in}{2.358937in}}%
\pgfpathlineto{\pgfqpoint{3.400931in}{2.308287in}}%
\pgfpathlineto{\pgfqpoint{3.405193in}{2.226362in}}%
\pgfpathlineto{\pgfqpoint{3.409456in}{2.284450in}}%
\pgfpathlineto{\pgfqpoint{3.413718in}{2.376950in}}%
\pgfpathlineto{\pgfqpoint{3.417981in}{2.274014in}}%
\pgfpathlineto{\pgfqpoint{3.422243in}{2.253302in}}%
\pgfpathlineto{\pgfqpoint{3.430768in}{2.299988in}}%
\pgfpathlineto{\pgfqpoint{3.435031in}{2.407869in}}%
\pgfpathlineto{\pgfqpoint{3.439293in}{2.313791in}}%
\pgfpathlineto{\pgfqpoint{3.447818in}{2.346443in}}%
\pgfpathlineto{\pgfqpoint{3.452081in}{2.343492in}}%
\pgfpathlineto{\pgfqpoint{3.456343in}{2.277742in}}%
\pgfpathlineto{\pgfqpoint{3.460606in}{2.306160in}}%
\pgfpathlineto{\pgfqpoint{3.464868in}{2.188255in}}%
\pgfpathlineto{\pgfqpoint{3.469131in}{2.311217in}}%
\pgfpathlineto{\pgfqpoint{3.473393in}{2.370245in}}%
\pgfpathlineto{\pgfqpoint{3.477656in}{2.344773in}}%
\pgfpathlineto{\pgfqpoint{3.481918in}{2.225204in}}%
\pgfpathlineto{\pgfqpoint{3.486181in}{2.294758in}}%
\pgfpathlineto{\pgfqpoint{3.490443in}{2.300282in}}%
\pgfpathlineto{\pgfqpoint{3.494706in}{2.352872in}}%
\pgfpathlineto{\pgfqpoint{3.498968in}{2.345971in}}%
\pgfpathlineto{\pgfqpoint{3.503231in}{2.261306in}}%
\pgfpathlineto{\pgfqpoint{3.507493in}{2.365684in}}%
\pgfpathlineto{\pgfqpoint{3.511756in}{2.312414in}}%
\pgfpathlineto{\pgfqpoint{3.516018in}{2.338769in}}%
\pgfpathlineto{\pgfqpoint{3.520281in}{2.239780in}}%
\pgfpathlineto{\pgfqpoint{3.524543in}{2.279117in}}%
\pgfpathlineto{\pgfqpoint{3.528806in}{2.391286in}}%
\pgfpathlineto{\pgfqpoint{3.533068in}{2.297895in}}%
\pgfpathlineto{\pgfqpoint{3.537331in}{2.356858in}}%
\pgfpathlineto{\pgfqpoint{3.541593in}{2.272768in}}%
\pgfpathlineto{\pgfqpoint{3.545856in}{2.234849in}}%
\pgfpathlineto{\pgfqpoint{3.550118in}{2.342030in}}%
\pgfpathlineto{\pgfqpoint{3.554381in}{2.259889in}}%
\pgfpathlineto{\pgfqpoint{3.558643in}{2.359256in}}%
\pgfpathlineto{\pgfqpoint{3.562906in}{2.304571in}}%
\pgfpathlineto{\pgfqpoint{3.567168in}{2.313571in}}%
\pgfpathlineto{\pgfqpoint{3.571431in}{2.259060in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{2.325386in}}%
\pgfpathlineto{\pgfqpoint{3.579956in}{2.354829in}}%
\pgfpathlineto{\pgfqpoint{3.584218in}{2.400071in}}%
\pgfpathlineto{\pgfqpoint{3.588481in}{2.257936in}}%
\pgfpathlineto{\pgfqpoint{3.592743in}{2.273752in}}%
\pgfpathlineto{\pgfqpoint{3.597006in}{2.361121in}}%
\pgfpathlineto{\pgfqpoint{3.601268in}{2.260653in}}%
\pgfpathlineto{\pgfqpoint{3.605531in}{2.326684in}}%
\pgfpathlineto{\pgfqpoint{3.609793in}{2.330769in}}%
\pgfpathlineto{\pgfqpoint{3.614056in}{2.317905in}}%
\pgfpathlineto{\pgfqpoint{3.618318in}{2.264836in}}%
\pgfpathlineto{\pgfqpoint{3.631106in}{2.291539in}}%
\pgfpathlineto{\pgfqpoint{3.635368in}{2.317786in}}%
\pgfpathlineto{\pgfqpoint{3.639631in}{2.289038in}}%
\pgfpathlineto{\pgfqpoint{3.643893in}{2.320286in}}%
\pgfpathlineto{\pgfqpoint{3.648156in}{2.337166in}}%
\pgfpathlineto{\pgfqpoint{3.652418in}{2.278853in}}%
\pgfpathlineto{\pgfqpoint{3.656681in}{2.324764in}}%
\pgfpathlineto{\pgfqpoint{3.660943in}{2.267296in}}%
\pgfpathlineto{\pgfqpoint{3.665206in}{2.377735in}}%
\pgfpathlineto{\pgfqpoint{3.669468in}{2.309813in}}%
\pgfpathlineto{\pgfqpoint{3.673731in}{2.363462in}}%
\pgfpathlineto{\pgfqpoint{3.677993in}{2.297895in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{2.332536in}}%
\pgfpathlineto{\pgfqpoint{3.686518in}{2.351733in}}%
\pgfpathlineto{\pgfqpoint{3.690781in}{2.249502in}}%
\pgfpathlineto{\pgfqpoint{3.695043in}{2.330868in}}%
\pgfpathlineto{\pgfqpoint{3.699306in}{2.205097in}}%
\pgfpathlineto{\pgfqpoint{3.703568in}{2.279842in}}%
\pgfpathlineto{\pgfqpoint{3.712093in}{2.301101in}}%
\pgfpathlineto{\pgfqpoint{3.716356in}{2.367746in}}%
\pgfpathlineto{\pgfqpoint{3.720618in}{2.307989in}}%
\pgfpathlineto{\pgfqpoint{3.724881in}{2.285520in}}%
\pgfpathlineto{\pgfqpoint{3.733406in}{2.282375in}}%
\pgfpathlineto{\pgfqpoint{3.737668in}{2.300071in}}%
\pgfpathlineto{\pgfqpoint{3.741931in}{2.198376in}}%
\pgfpathlineto{\pgfqpoint{3.746193in}{2.294138in}}%
\pgfpathlineto{\pgfqpoint{3.750456in}{2.345745in}}%
\pgfpathlineto{\pgfqpoint{3.754718in}{2.355197in}}%
\pgfpathlineto{\pgfqpoint{3.758981in}{2.296626in}}%
\pgfpathlineto{\pgfqpoint{3.763243in}{2.332889in}}%
\pgfpathlineto{\pgfqpoint{3.767506in}{2.284011in}}%
\pgfpathlineto{\pgfqpoint{3.771768in}{2.328802in}}%
\pgfpathlineto{\pgfqpoint{3.776031in}{2.304638in}}%
\pgfpathlineto{\pgfqpoint{3.780293in}{2.228329in}}%
\pgfpathlineto{\pgfqpoint{3.788818in}{2.304813in}}%
\pgfpathlineto{\pgfqpoint{3.793081in}{2.415192in}}%
\pgfpathlineto{\pgfqpoint{3.797343in}{2.306725in}}%
\pgfpathlineto{\pgfqpoint{3.801606in}{2.324868in}}%
\pgfpathlineto{\pgfqpoint{3.805868in}{2.217360in}}%
\pgfpathlineto{\pgfqpoint{3.810131in}{2.332165in}}%
\pgfpathlineto{\pgfqpoint{3.814393in}{2.160046in}}%
\pgfpathlineto{\pgfqpoint{3.818656in}{2.330920in}}%
\pgfpathlineto{\pgfqpoint{3.822918in}{2.251609in}}%
\pgfpathlineto{\pgfqpoint{3.827181in}{2.199265in}}%
\pgfpathlineto{\pgfqpoint{3.831443in}{2.345833in}}%
\pgfpathlineto{\pgfqpoint{3.835706in}{2.255266in}}%
\pgfpathlineto{\pgfqpoint{3.839968in}{2.236269in}}%
\pgfpathlineto{\pgfqpoint{3.844231in}{2.242094in}}%
\pgfpathlineto{\pgfqpoint{3.848493in}{2.262396in}}%
\pgfpathlineto{\pgfqpoint{3.852756in}{2.196106in}}%
\pgfpathlineto{\pgfqpoint{3.857018in}{2.298827in}}%
\pgfpathlineto{\pgfqpoint{3.861281in}{2.356271in}}%
\pgfpathlineto{\pgfqpoint{3.865543in}{2.190528in}}%
\pgfpathlineto{\pgfqpoint{3.869806in}{2.289513in}}%
\pgfpathlineto{\pgfqpoint{3.874068in}{2.297175in}}%
\pgfpathlineto{\pgfqpoint{3.878331in}{2.263649in}}%
\pgfpathlineto{\pgfqpoint{3.882593in}{2.291422in}}%
\pgfpathlineto{\pgfqpoint{3.891118in}{2.319019in}}%
\pgfpathlineto{\pgfqpoint{3.895381in}{2.367772in}}%
\pgfpathlineto{\pgfqpoint{3.899643in}{2.241747in}}%
\pgfpathlineto{\pgfqpoint{3.903906in}{2.297748in}}%
\pgfpathlineto{\pgfqpoint{3.908168in}{2.404149in}}%
\pgfpathlineto{\pgfqpoint{3.912431in}{2.389376in}}%
\pgfpathlineto{\pgfqpoint{3.916693in}{2.331560in}}%
\pgfpathlineto{\pgfqpoint{3.920956in}{2.333538in}}%
\pgfpathlineto{\pgfqpoint{3.925218in}{2.204207in}}%
\pgfpathlineto{\pgfqpoint{3.929481in}{2.274316in}}%
\pgfpathlineto{\pgfqpoint{3.933743in}{2.271980in}}%
\pgfpathlineto{\pgfqpoint{3.938006in}{2.262817in}}%
\pgfpathlineto{\pgfqpoint{3.942268in}{2.272752in}}%
\pgfpathlineto{\pgfqpoint{3.946531in}{2.288085in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{2.271794in}}%
\pgfpathlineto{\pgfqpoint{3.955056in}{2.315731in}}%
\pgfpathlineto{\pgfqpoint{3.959318in}{2.284819in}}%
\pgfpathlineto{\pgfqpoint{3.963581in}{2.316984in}}%
\pgfpathlineto{\pgfqpoint{3.967843in}{2.240391in}}%
\pgfpathlineto{\pgfqpoint{3.972106in}{2.358228in}}%
\pgfpathlineto{\pgfqpoint{3.976368in}{2.296437in}}%
\pgfpathlineto{\pgfqpoint{3.980631in}{2.181582in}}%
\pgfpathlineto{\pgfqpoint{3.984893in}{2.383174in}}%
\pgfpathlineto{\pgfqpoint{3.989156in}{2.236017in}}%
\pgfpathlineto{\pgfqpoint{3.993418in}{2.281895in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{2.340951in}}%
\pgfpathlineto{\pgfqpoint{4.001943in}{2.368543in}}%
\pgfpathlineto{\pgfqpoint{4.006206in}{2.245541in}}%
\pgfpathlineto{\pgfqpoint{4.010468in}{2.311311in}}%
\pgfpathlineto{\pgfqpoint{4.014731in}{2.265013in}}%
\pgfpathlineto{\pgfqpoint{4.023256in}{2.330190in}}%
\pgfpathlineto{\pgfqpoint{4.027518in}{2.335398in}}%
\pgfpathlineto{\pgfqpoint{4.031781in}{2.326015in}}%
\pgfpathlineto{\pgfqpoint{4.036043in}{2.397120in}}%
\pgfpathlineto{\pgfqpoint{4.040306in}{2.272901in}}%
\pgfpathlineto{\pgfqpoint{4.044568in}{2.347287in}}%
\pgfpathlineto{\pgfqpoint{4.048831in}{2.265407in}}%
\pgfpathlineto{\pgfqpoint{4.053093in}{2.275685in}}%
\pgfpathlineto{\pgfqpoint{4.057356in}{2.312350in}}%
\pgfpathlineto{\pgfqpoint{4.061618in}{2.292786in}}%
\pgfpathlineto{\pgfqpoint{4.065881in}{2.225716in}}%
\pgfpathlineto{\pgfqpoint{4.070143in}{2.290451in}}%
\pgfpathlineto{\pgfqpoint{4.074406in}{2.280801in}}%
\pgfpathlineto{\pgfqpoint{4.078668in}{2.144029in}}%
\pgfpathlineto{\pgfqpoint{4.082931in}{2.291880in}}%
\pgfpathlineto{\pgfqpoint{4.087193in}{2.279836in}}%
\pgfpathlineto{\pgfqpoint{4.091456in}{2.327807in}}%
\pgfpathlineto{\pgfqpoint{4.095718in}{2.218226in}}%
\pgfpathlineto{\pgfqpoint{4.099981in}{2.184679in}}%
\pgfpathlineto{\pgfqpoint{4.108506in}{2.285924in}}%
\pgfpathlineto{\pgfqpoint{4.112768in}{2.297120in}}%
\pgfpathlineto{\pgfqpoint{4.117031in}{2.217606in}}%
\pgfpathlineto{\pgfqpoint{4.121293in}{2.325697in}}%
\pgfpathlineto{\pgfqpoint{4.125556in}{2.277754in}}%
\pgfpathlineto{\pgfqpoint{4.129818in}{2.253819in}}%
\pgfpathlineto{\pgfqpoint{4.134081in}{2.256120in}}%
\pgfpathlineto{\pgfqpoint{4.138343in}{2.332037in}}%
\pgfpathlineto{\pgfqpoint{4.142606in}{2.240444in}}%
\pgfpathlineto{\pgfqpoint{4.146868in}{2.367281in}}%
\pgfpathlineto{\pgfqpoint{4.151131in}{2.253537in}}%
\pgfpathlineto{\pgfqpoint{4.155393in}{2.312304in}}%
\pgfpathlineto{\pgfqpoint{4.159656in}{2.231910in}}%
\pgfpathlineto{\pgfqpoint{4.168181in}{2.368538in}}%
\pgfpathlineto{\pgfqpoint{4.172443in}{2.293841in}}%
\pgfpathlineto{\pgfqpoint{4.176706in}{2.245646in}}%
\pgfpathlineto{\pgfqpoint{4.180968in}{2.293154in}}%
\pgfpathlineto{\pgfqpoint{4.185231in}{2.322382in}}%
\pgfpathlineto{\pgfqpoint{4.189493in}{2.287174in}}%
\pgfpathlineto{\pgfqpoint{4.193756in}{2.320261in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{2.281795in}}%
\pgfpathlineto{\pgfqpoint{4.202281in}{2.274642in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{2.367860in}}%
\pgfpathlineto{\pgfqpoint{4.210806in}{2.329187in}}%
\pgfpathlineto{\pgfqpoint{4.215068in}{2.300699in}}%
\pgfpathlineto{\pgfqpoint{4.219331in}{2.316003in}}%
\pgfpathlineto{\pgfqpoint{4.223593in}{2.369328in}}%
\pgfpathlineto{\pgfqpoint{4.232118in}{2.207566in}}%
\pgfpathlineto{\pgfqpoint{4.240643in}{2.432164in}}%
\pgfpathlineto{\pgfqpoint{4.244906in}{2.264513in}}%
\pgfpathlineto{\pgfqpoint{4.249168in}{2.280745in}}%
\pgfpathlineto{\pgfqpoint{4.253431in}{2.320604in}}%
\pgfpathlineto{\pgfqpoint{4.257693in}{2.256050in}}%
\pgfpathlineto{\pgfqpoint{4.261956in}{2.299882in}}%
\pgfpathlineto{\pgfqpoint{4.266218in}{2.225560in}}%
\pgfpathlineto{\pgfqpoint{4.270481in}{2.367058in}}%
\pgfpathlineto{\pgfqpoint{4.274743in}{2.233432in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{2.311905in}}%
\pgfpathlineto{\pgfqpoint{4.287531in}{2.201127in}}%
\pgfpathlineto{\pgfqpoint{4.291793in}{2.266200in}}%
\pgfpathlineto{\pgfqpoint{4.296056in}{2.236798in}}%
\pgfpathlineto{\pgfqpoint{4.300318in}{2.324402in}}%
\pgfpathlineto{\pgfqpoint{4.304581in}{2.341158in}}%
\pgfpathlineto{\pgfqpoint{4.308843in}{2.324191in}}%
\pgfpathlineto{\pgfqpoint{4.313106in}{2.296700in}}%
\pgfpathlineto{\pgfqpoint{4.317368in}{2.358856in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{2.288136in}}%
\pgfpathlineto{\pgfqpoint{4.325893in}{2.187008in}}%
\pgfpathlineto{\pgfqpoint{4.330156in}{2.319695in}}%
\pgfpathlineto{\pgfqpoint{4.334418in}{2.205807in}}%
\pgfpathlineto{\pgfqpoint{4.338681in}{2.238303in}}%
\pgfpathlineto{\pgfqpoint{4.342943in}{2.209212in}}%
\pgfpathlineto{\pgfqpoint{4.347206in}{2.218405in}}%
\pgfpathlineto{\pgfqpoint{4.351468in}{2.355722in}}%
\pgfpathlineto{\pgfqpoint{4.355731in}{2.281184in}}%
\pgfpathlineto{\pgfqpoint{4.359993in}{2.347044in}}%
\pgfpathlineto{\pgfqpoint{4.364256in}{2.300161in}}%
\pgfpathlineto{\pgfqpoint{4.368518in}{2.204053in}}%
\pgfpathlineto{\pgfqpoint{4.372781in}{2.337895in}}%
\pgfpathlineto{\pgfqpoint{4.377043in}{2.198966in}}%
\pgfpathlineto{\pgfqpoint{4.381306in}{2.237573in}}%
\pgfpathlineto{\pgfqpoint{4.385568in}{2.133155in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{2.266846in}}%
\pgfpathlineto{\pgfqpoint{4.394093in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{4.398356in}{2.288755in}}%
\pgfpathlineto{\pgfqpoint{4.402618in}{2.264115in}}%
\pgfpathlineto{\pgfqpoint{4.406881in}{2.323628in}}%
\pgfpathlineto{\pgfqpoint{4.411143in}{2.230817in}}%
\pgfpathlineto{\pgfqpoint{4.415406in}{2.235914in}}%
\pgfpathlineto{\pgfqpoint{4.419668in}{2.331635in}}%
\pgfpathlineto{\pgfqpoint{4.423931in}{2.233635in}}%
\pgfpathlineto{\pgfqpoint{4.428193in}{2.262458in}}%
\pgfpathlineto{\pgfqpoint{4.432456in}{2.325640in}}%
\pgfpathlineto{\pgfqpoint{4.436718in}{2.317299in}}%
\pgfpathlineto{\pgfqpoint{4.440981in}{2.169271in}}%
\pgfpathlineto{\pgfqpoint{4.445243in}{2.316687in}}%
\pgfpathlineto{\pgfqpoint{4.449506in}{2.202321in}}%
\pgfpathlineto{\pgfqpoint{4.453768in}{2.241921in}}%
\pgfpathlineto{\pgfqpoint{4.458031in}{2.396820in}}%
\pgfpathlineto{\pgfqpoint{4.462293in}{2.244878in}}%
\pgfpathlineto{\pgfqpoint{4.466556in}{2.294276in}}%
\pgfpathlineto{\pgfqpoint{4.470818in}{2.361337in}}%
\pgfpathlineto{\pgfqpoint{4.475081in}{2.271456in}}%
\pgfpathlineto{\pgfqpoint{4.479343in}{2.251745in}}%
\pgfpathlineto{\pgfqpoint{4.483606in}{2.275262in}}%
\pgfpathlineto{\pgfqpoint{4.487868in}{2.211608in}}%
\pgfpathlineto{\pgfqpoint{4.492131in}{2.257369in}}%
\pgfpathlineto{\pgfqpoint{4.496393in}{2.329483in}}%
\pgfpathlineto{\pgfqpoint{4.500656in}{2.219721in}}%
\pgfpathlineto{\pgfqpoint{4.509181in}{2.340683in}}%
\pgfpathlineto{\pgfqpoint{4.513443in}{2.266589in}}%
\pgfpathlineto{\pgfqpoint{4.517706in}{2.251274in}}%
\pgfpathlineto{\pgfqpoint{4.526231in}{2.342363in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{2.294453in}}%
\pgfpathlineto{\pgfqpoint{4.534756in}{2.266544in}}%
\pgfpathlineto{\pgfqpoint{4.539018in}{2.343507in}}%
\pgfpathlineto{\pgfqpoint{4.543281in}{2.228417in}}%
\pgfpathlineto{\pgfqpoint{4.547543in}{2.242955in}}%
\pgfpathlineto{\pgfqpoint{4.551806in}{2.304195in}}%
\pgfpathlineto{\pgfqpoint{4.556068in}{2.210054in}}%
\pgfpathlineto{\pgfqpoint{4.560331in}{2.260751in}}%
\pgfpathlineto{\pgfqpoint{4.564593in}{2.289261in}}%
\pgfpathlineto{\pgfqpoint{4.568856in}{2.196616in}}%
\pgfpathlineto{\pgfqpoint{4.573118in}{2.283175in}}%
\pgfpathlineto{\pgfqpoint{4.577381in}{2.322049in}}%
\pgfpathlineto{\pgfqpoint{4.581643in}{2.269747in}}%
\pgfpathlineto{\pgfqpoint{4.585906in}{2.333469in}}%
\pgfpathlineto{\pgfqpoint{4.590168in}{2.225977in}}%
\pgfpathlineto{\pgfqpoint{4.594431in}{2.283360in}}%
\pgfpathlineto{\pgfqpoint{4.598693in}{2.309630in}}%
\pgfpathlineto{\pgfqpoint{4.602956in}{2.257730in}}%
\pgfpathlineto{\pgfqpoint{4.611481in}{2.307708in}}%
\pgfpathlineto{\pgfqpoint{4.615743in}{2.280882in}}%
\pgfpathlineto{\pgfqpoint{4.620006in}{2.188707in}}%
\pgfpathlineto{\pgfqpoint{4.624268in}{2.288154in}}%
\pgfpathlineto{\pgfqpoint{4.628531in}{2.280292in}}%
\pgfpathlineto{\pgfqpoint{4.632793in}{2.228825in}}%
\pgfpathlineto{\pgfqpoint{4.637056in}{2.292765in}}%
\pgfpathlineto{\pgfqpoint{4.641318in}{2.244737in}}%
\pgfpathlineto{\pgfqpoint{4.645581in}{2.235879in}}%
\pgfpathlineto{\pgfqpoint{4.654106in}{2.241980in}}%
\pgfpathlineto{\pgfqpoint{4.658368in}{2.261461in}}%
\pgfpathlineto{\pgfqpoint{4.662631in}{2.271341in}}%
\pgfpathlineto{\pgfqpoint{4.666893in}{2.290781in}}%
\pgfpathlineto{\pgfqpoint{4.671156in}{2.262847in}}%
\pgfpathlineto{\pgfqpoint{4.675418in}{2.281237in}}%
\pgfpathlineto{\pgfqpoint{4.679681in}{2.248299in}}%
\pgfpathlineto{\pgfqpoint{4.683943in}{2.364984in}}%
\pgfpathlineto{\pgfqpoint{4.688206in}{2.265593in}}%
\pgfpathlineto{\pgfqpoint{4.692468in}{2.288612in}}%
\pgfpathlineto{\pgfqpoint{4.696731in}{2.281257in}}%
\pgfpathlineto{\pgfqpoint{4.700993in}{2.173168in}}%
\pgfpathlineto{\pgfqpoint{4.705256in}{2.267612in}}%
\pgfpathlineto{\pgfqpoint{4.709518in}{2.309846in}}%
\pgfpathlineto{\pgfqpoint{4.713781in}{2.237123in}}%
\pgfpathlineto{\pgfqpoint{4.718043in}{2.320785in}}%
\pgfpathlineto{\pgfqpoint{4.722306in}{2.196200in}}%
\pgfpathlineto{\pgfqpoint{4.726568in}{2.329895in}}%
\pgfpathlineto{\pgfqpoint{4.730831in}{2.285729in}}%
\pgfpathlineto{\pgfqpoint{4.735093in}{2.267112in}}%
\pgfpathlineto{\pgfqpoint{4.739356in}{2.280398in}}%
\pgfpathlineto{\pgfqpoint{4.743618in}{2.338561in}}%
\pgfpathlineto{\pgfqpoint{4.747881in}{2.226656in}}%
\pgfpathlineto{\pgfqpoint{4.752143in}{2.291345in}}%
\pgfpathlineto{\pgfqpoint{4.756406in}{2.240396in}}%
\pgfpathlineto{\pgfqpoint{4.760668in}{2.220885in}}%
\pgfpathlineto{\pgfqpoint{4.764931in}{2.255007in}}%
\pgfpathlineto{\pgfqpoint{4.769193in}{2.165771in}}%
\pgfpathlineto{\pgfqpoint{4.773456in}{2.172765in}}%
\pgfpathlineto{\pgfqpoint{4.777718in}{2.302597in}}%
\pgfpathlineto{\pgfqpoint{4.781981in}{2.311568in}}%
\pgfpathlineto{\pgfqpoint{4.786243in}{2.294141in}}%
\pgfpathlineto{\pgfqpoint{4.790506in}{2.206577in}}%
\pgfpathlineto{\pgfqpoint{4.799031in}{2.344665in}}%
\pgfpathlineto{\pgfqpoint{4.803293in}{2.282239in}}%
\pgfpathlineto{\pgfqpoint{4.807556in}{2.236466in}}%
\pgfpathlineto{\pgfqpoint{4.811818in}{2.313793in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{2.304832in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{2.304832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.654902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557843in}{2.299451in}}%
\pgfpathlineto{\pgfqpoint{0.562106in}{2.395582in}}%
\pgfpathlineto{\pgfqpoint{0.566368in}{2.389026in}}%
\pgfpathlineto{\pgfqpoint{0.570631in}{2.349568in}}%
\pgfpathlineto{\pgfqpoint{0.574893in}{2.323432in}}%
\pgfpathlineto{\pgfqpoint{0.579156in}{2.383682in}}%
\pgfpathlineto{\pgfqpoint{0.583418in}{2.427477in}}%
\pgfpathlineto{\pgfqpoint{0.587681in}{2.359640in}}%
\pgfpathlineto{\pgfqpoint{0.591943in}{2.403194in}}%
\pgfpathlineto{\pgfqpoint{0.596206in}{2.330043in}}%
\pgfpathlineto{\pgfqpoint{0.600468in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{0.604731in}{2.337499in}}%
\pgfpathlineto{\pgfqpoint{0.608993in}{2.403536in}}%
\pgfpathlineto{\pgfqpoint{0.613256in}{2.369509in}}%
\pgfpathlineto{\pgfqpoint{0.617518in}{2.305416in}}%
\pgfpathlineto{\pgfqpoint{0.621781in}{2.263984in}}%
\pgfpathlineto{\pgfqpoint{0.626043in}{2.300939in}}%
\pgfpathlineto{\pgfqpoint{0.630306in}{2.358294in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{2.346759in}}%
\pgfpathlineto{\pgfqpoint{0.638831in}{2.339339in}}%
\pgfpathlineto{\pgfqpoint{0.643093in}{2.310263in}}%
\pgfpathlineto{\pgfqpoint{0.647356in}{2.343680in}}%
\pgfpathlineto{\pgfqpoint{0.651618in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{0.655881in}{2.345882in}}%
\pgfpathlineto{\pgfqpoint{0.660143in}{2.327165in}}%
\pgfpathlineto{\pgfqpoint{0.664406in}{2.301882in}}%
\pgfpathlineto{\pgfqpoint{0.668668in}{2.304311in}}%
\pgfpathlineto{\pgfqpoint{0.672931in}{2.345675in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{2.287774in}}%
\pgfpathlineto{\pgfqpoint{0.681456in}{2.296192in}}%
\pgfpathlineto{\pgfqpoint{0.685718in}{2.298493in}}%
\pgfpathlineto{\pgfqpoint{0.689981in}{2.237251in}}%
\pgfpathlineto{\pgfqpoint{0.694243in}{2.293529in}}%
\pgfpathlineto{\pgfqpoint{0.698506in}{2.308862in}}%
\pgfpathlineto{\pgfqpoint{0.702768in}{2.291167in}}%
\pgfpathlineto{\pgfqpoint{0.707031in}{2.323853in}}%
\pgfpathlineto{\pgfqpoint{0.711293in}{2.304826in}}%
\pgfpathlineto{\pgfqpoint{0.715556in}{2.304749in}}%
\pgfpathlineto{\pgfqpoint{0.719818in}{2.284157in}}%
\pgfpathlineto{\pgfqpoint{0.724081in}{2.245988in}}%
\pgfpathlineto{\pgfqpoint{0.728343in}{2.322138in}}%
\pgfpathlineto{\pgfqpoint{0.732606in}{2.274563in}}%
\pgfpathlineto{\pgfqpoint{0.736868in}{2.327925in}}%
\pgfpathlineto{\pgfqpoint{0.741131in}{2.213164in}}%
\pgfpathlineto{\pgfqpoint{0.749656in}{2.255193in}}%
\pgfpathlineto{\pgfqpoint{0.758181in}{2.280506in}}%
\pgfpathlineto{\pgfqpoint{0.762443in}{2.206797in}}%
\pgfpathlineto{\pgfqpoint{0.770968in}{2.284020in}}%
\pgfpathlineto{\pgfqpoint{0.775231in}{2.164609in}}%
\pgfpathlineto{\pgfqpoint{0.779493in}{2.221337in}}%
\pgfpathlineto{\pgfqpoint{0.783756in}{2.245668in}}%
\pgfpathlineto{\pgfqpoint{0.788018in}{2.201413in}}%
\pgfpathlineto{\pgfqpoint{0.792281in}{2.189148in}}%
\pgfpathlineto{\pgfqpoint{0.796543in}{2.233775in}}%
\pgfpathlineto{\pgfqpoint{0.800806in}{2.236496in}}%
\pgfpathlineto{\pgfqpoint{0.805068in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{0.809331in}{2.215890in}}%
\pgfpathlineto{\pgfqpoint{0.813593in}{2.127849in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{2.190933in}}%
\pgfpathlineto{\pgfqpoint{0.822118in}{2.230784in}}%
\pgfpathlineto{\pgfqpoint{0.826381in}{2.147143in}}%
\pgfpathlineto{\pgfqpoint{0.830643in}{2.188527in}}%
\pgfpathlineto{\pgfqpoint{0.834906in}{2.142926in}}%
\pgfpathlineto{\pgfqpoint{0.839168in}{2.219269in}}%
\pgfpathlineto{\pgfqpoint{0.843431in}{2.153119in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{2.151380in}}%
\pgfpathlineto{\pgfqpoint{0.851956in}{2.200120in}}%
\pgfpathlineto{\pgfqpoint{0.856218in}{2.111999in}}%
\pgfpathlineto{\pgfqpoint{0.864743in}{2.231258in}}%
\pgfpathlineto{\pgfqpoint{0.869006in}{2.194330in}}%
\pgfpathlineto{\pgfqpoint{0.873268in}{2.200818in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{2.182910in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{2.155734in}}%
\pgfpathlineto{\pgfqpoint{0.886056in}{2.082228in}}%
\pgfpathlineto{\pgfqpoint{0.890318in}{2.168980in}}%
\pgfpathlineto{\pgfqpoint{0.894581in}{2.210092in}}%
\pgfpathlineto{\pgfqpoint{0.898843in}{2.148965in}}%
\pgfpathlineto{\pgfqpoint{0.907368in}{2.122236in}}%
\pgfpathlineto{\pgfqpoint{0.911631in}{2.137828in}}%
\pgfpathlineto{\pgfqpoint{0.915893in}{2.106201in}}%
\pgfpathlineto{\pgfqpoint{0.920156in}{2.162517in}}%
\pgfpathlineto{\pgfqpoint{0.924418in}{2.176785in}}%
\pgfpathlineto{\pgfqpoint{0.928681in}{2.088538in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{2.077827in}}%
\pgfpathlineto{\pgfqpoint{0.937206in}{2.252877in}}%
\pgfpathlineto{\pgfqpoint{0.941468in}{2.164809in}}%
\pgfpathlineto{\pgfqpoint{0.945731in}{2.172537in}}%
\pgfpathlineto{\pgfqpoint{0.949993in}{2.093098in}}%
\pgfpathlineto{\pgfqpoint{0.954256in}{2.107526in}}%
\pgfpathlineto{\pgfqpoint{0.958518in}{2.148108in}}%
\pgfpathlineto{\pgfqpoint{0.962781in}{2.135917in}}%
\pgfpathlineto{\pgfqpoint{0.967043in}{2.177467in}}%
\pgfpathlineto{\pgfqpoint{0.971306in}{2.170040in}}%
\pgfpathlineto{\pgfqpoint{0.975568in}{2.098855in}}%
\pgfpathlineto{\pgfqpoint{0.979831in}{2.146727in}}%
\pgfpathlineto{\pgfqpoint{0.984093in}{2.093836in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{2.099250in}}%
\pgfpathlineto{\pgfqpoint{0.992618in}{2.108722in}}%
\pgfpathlineto{\pgfqpoint{0.996881in}{2.191488in}}%
\pgfpathlineto{\pgfqpoint{1.001143in}{2.140677in}}%
\pgfpathlineto{\pgfqpoint{1.005406in}{2.142911in}}%
\pgfpathlineto{\pgfqpoint{1.009668in}{2.209389in}}%
\pgfpathlineto{\pgfqpoint{1.013931in}{2.152826in}}%
\pgfpathlineto{\pgfqpoint{1.018193in}{2.146120in}}%
\pgfpathlineto{\pgfqpoint{1.022456in}{2.198559in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{2.144231in}}%
\pgfpathlineto{\pgfqpoint{1.030981in}{2.129528in}}%
\pgfpathlineto{\pgfqpoint{1.035243in}{2.093826in}}%
\pgfpathlineto{\pgfqpoint{1.039506in}{2.118478in}}%
\pgfpathlineto{\pgfqpoint{1.048031in}{2.071116in}}%
\pgfpathlineto{\pgfqpoint{1.052293in}{2.088077in}}%
\pgfpathlineto{\pgfqpoint{1.056556in}{2.112068in}}%
\pgfpathlineto{\pgfqpoint{1.060818in}{2.101326in}}%
\pgfpathlineto{\pgfqpoint{1.065081in}{2.060448in}}%
\pgfpathlineto{\pgfqpoint{1.069343in}{2.139267in}}%
\pgfpathlineto{\pgfqpoint{1.073606in}{2.015489in}}%
\pgfpathlineto{\pgfqpoint{1.077868in}{2.087077in}}%
\pgfpathlineto{\pgfqpoint{1.086393in}{2.168061in}}%
\pgfpathlineto{\pgfqpoint{1.090656in}{2.087853in}}%
\pgfpathlineto{\pgfqpoint{1.094918in}{2.130772in}}%
\pgfpathlineto{\pgfqpoint{1.099181in}{2.035389in}}%
\pgfpathlineto{\pgfqpoint{1.103443in}{2.027343in}}%
\pgfpathlineto{\pgfqpoint{1.107706in}{2.120803in}}%
\pgfpathlineto{\pgfqpoint{1.111968in}{2.159064in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{2.112750in}}%
\pgfpathlineto{\pgfqpoint{1.120493in}{1.994194in}}%
\pgfpathlineto{\pgfqpoint{1.124756in}{2.180145in}}%
\pgfpathlineto{\pgfqpoint{1.133281in}{2.129722in}}%
\pgfpathlineto{\pgfqpoint{1.137543in}{2.102398in}}%
\pgfpathlineto{\pgfqpoint{1.141806in}{2.062353in}}%
\pgfpathlineto{\pgfqpoint{1.146068in}{2.082286in}}%
\pgfpathlineto{\pgfqpoint{1.150331in}{2.112561in}}%
\pgfpathlineto{\pgfqpoint{1.154593in}{2.030451in}}%
\pgfpathlineto{\pgfqpoint{1.158856in}{2.080993in}}%
\pgfpathlineto{\pgfqpoint{1.163118in}{2.048479in}}%
\pgfpathlineto{\pgfqpoint{1.171643in}{2.119555in}}%
\pgfpathlineto{\pgfqpoint{1.175906in}{2.077372in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{2.066519in}}%
\pgfpathlineto{\pgfqpoint{1.184431in}{2.043756in}}%
\pgfpathlineto{\pgfqpoint{1.188693in}{2.104067in}}%
\pgfpathlineto{\pgfqpoint{1.192956in}{2.106162in}}%
\pgfpathlineto{\pgfqpoint{1.197218in}{2.047112in}}%
\pgfpathlineto{\pgfqpoint{1.201481in}{2.067319in}}%
\pgfpathlineto{\pgfqpoint{1.210006in}{2.161322in}}%
\pgfpathlineto{\pgfqpoint{1.214268in}{2.082199in}}%
\pgfpathlineto{\pgfqpoint{1.222793in}{2.116216in}}%
\pgfpathlineto{\pgfqpoint{1.227056in}{2.094829in}}%
\pgfpathlineto{\pgfqpoint{1.231318in}{2.092072in}}%
\pgfpathlineto{\pgfqpoint{1.235581in}{2.108897in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{2.038523in}}%
\pgfpathlineto{\pgfqpoint{1.244106in}{2.110943in}}%
\pgfpathlineto{\pgfqpoint{1.248368in}{2.066760in}}%
\pgfpathlineto{\pgfqpoint{1.252631in}{1.985185in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{2.094537in}}%
\pgfpathlineto{\pgfqpoint{1.261156in}{2.138589in}}%
\pgfpathlineto{\pgfqpoint{1.265418in}{2.055027in}}%
\pgfpathlineto{\pgfqpoint{1.269681in}{2.104977in}}%
\pgfpathlineto{\pgfqpoint{1.273943in}{2.046762in}}%
\pgfpathlineto{\pgfqpoint{1.278206in}{2.097198in}}%
\pgfpathlineto{\pgfqpoint{1.282468in}{2.031319in}}%
\pgfpathlineto{\pgfqpoint{1.286731in}{2.160746in}}%
\pgfpathlineto{\pgfqpoint{1.290993in}{2.098958in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{2.090138in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{2.133090in}}%
\pgfpathlineto{\pgfqpoint{1.303781in}{2.088282in}}%
\pgfpathlineto{\pgfqpoint{1.308043in}{2.017670in}}%
\pgfpathlineto{\pgfqpoint{1.312306in}{2.093653in}}%
\pgfpathlineto{\pgfqpoint{1.316568in}{2.076393in}}%
\pgfpathlineto{\pgfqpoint{1.320831in}{2.093732in}}%
\pgfpathlineto{\pgfqpoint{1.325093in}{2.050548in}}%
\pgfpathlineto{\pgfqpoint{1.329356in}{2.052477in}}%
\pgfpathlineto{\pgfqpoint{1.333618in}{2.069194in}}%
\pgfpathlineto{\pgfqpoint{1.337881in}{2.021340in}}%
\pgfpathlineto{\pgfqpoint{1.342143in}{2.050676in}}%
\pgfpathlineto{\pgfqpoint{1.346406in}{2.061124in}}%
\pgfpathlineto{\pgfqpoint{1.350668in}{2.076309in}}%
\pgfpathlineto{\pgfqpoint{1.354931in}{2.103157in}}%
\pgfpathlineto{\pgfqpoint{1.359193in}{2.057910in}}%
\pgfpathlineto{\pgfqpoint{1.363456in}{2.093469in}}%
\pgfpathlineto{\pgfqpoint{1.367718in}{2.107705in}}%
\pgfpathlineto{\pgfqpoint{1.371981in}{2.034375in}}%
\pgfpathlineto{\pgfqpoint{1.376243in}{2.034676in}}%
\pgfpathlineto{\pgfqpoint{1.380506in}{2.152333in}}%
\pgfpathlineto{\pgfqpoint{1.384768in}{2.016019in}}%
\pgfpathlineto{\pgfqpoint{1.389031in}{2.084885in}}%
\pgfpathlineto{\pgfqpoint{1.393293in}{2.048291in}}%
\pgfpathlineto{\pgfqpoint{1.397556in}{2.139645in}}%
\pgfpathlineto{\pgfqpoint{1.401818in}{2.030713in}}%
\pgfpathlineto{\pgfqpoint{1.406081in}{2.129991in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{1.963140in}}%
\pgfpathlineto{\pgfqpoint{1.414606in}{2.077883in}}%
\pgfpathlineto{\pgfqpoint{1.418868in}{2.096104in}}%
\pgfpathlineto{\pgfqpoint{1.423131in}{2.034332in}}%
\pgfpathlineto{\pgfqpoint{1.427393in}{2.123565in}}%
\pgfpathlineto{\pgfqpoint{1.431656in}{2.025908in}}%
\pgfpathlineto{\pgfqpoint{1.435918in}{2.007617in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{2.082996in}}%
\pgfpathlineto{\pgfqpoint{1.444443in}{2.095182in}}%
\pgfpathlineto{\pgfqpoint{1.452968in}{2.049063in}}%
\pgfpathlineto{\pgfqpoint{1.457231in}{2.085043in}}%
\pgfpathlineto{\pgfqpoint{1.461493in}{2.040729in}}%
\pgfpathlineto{\pgfqpoint{1.465756in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{1.474281in}{1.997735in}}%
\pgfpathlineto{\pgfqpoint{1.478543in}{2.027930in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{2.078405in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{2.066202in}}%
\pgfpathlineto{\pgfqpoint{1.491331in}{2.047262in}}%
\pgfpathlineto{\pgfqpoint{1.499856in}{2.053367in}}%
\pgfpathlineto{\pgfqpoint{1.504118in}{2.046190in}}%
\pgfpathlineto{\pgfqpoint{1.508381in}{1.998671in}}%
\pgfpathlineto{\pgfqpoint{1.512643in}{2.070356in}}%
\pgfpathlineto{\pgfqpoint{1.516906in}{2.053802in}}%
\pgfpathlineto{\pgfqpoint{1.521168in}{2.069653in}}%
\pgfpathlineto{\pgfqpoint{1.525431in}{2.005545in}}%
\pgfpathlineto{\pgfqpoint{1.533956in}{2.042317in}}%
\pgfpathlineto{\pgfqpoint{1.538218in}{2.138593in}}%
\pgfpathlineto{\pgfqpoint{1.542481in}{2.099317in}}%
\pgfpathlineto{\pgfqpoint{1.546743in}{2.024268in}}%
\pgfpathlineto{\pgfqpoint{1.551006in}{2.009637in}}%
\pgfpathlineto{\pgfqpoint{1.555268in}{2.125311in}}%
\pgfpathlineto{\pgfqpoint{1.559531in}{2.029034in}}%
\pgfpathlineto{\pgfqpoint{1.563793in}{2.047802in}}%
\pgfpathlineto{\pgfqpoint{1.568056in}{2.080951in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{2.054739in}}%
\pgfpathlineto{\pgfqpoint{1.576581in}{2.142990in}}%
\pgfpathlineto{\pgfqpoint{1.580843in}{2.118006in}}%
\pgfpathlineto{\pgfqpoint{1.585106in}{2.048421in}}%
\pgfpathlineto{\pgfqpoint{1.589368in}{2.103358in}}%
\pgfpathlineto{\pgfqpoint{1.593631in}{2.036302in}}%
\pgfpathlineto{\pgfqpoint{1.597893in}{2.005203in}}%
\pgfpathlineto{\pgfqpoint{1.602156in}{2.032252in}}%
\pgfpathlineto{\pgfqpoint{1.606418in}{2.045868in}}%
\pgfpathlineto{\pgfqpoint{1.610681in}{2.048560in}}%
\pgfpathlineto{\pgfqpoint{1.614943in}{2.039458in}}%
\pgfpathlineto{\pgfqpoint{1.619206in}{2.051269in}}%
\pgfpathlineto{\pgfqpoint{1.623468in}{2.043992in}}%
\pgfpathlineto{\pgfqpoint{1.627731in}{2.095869in}}%
\pgfpathlineto{\pgfqpoint{1.631993in}{2.008397in}}%
\pgfpathlineto{\pgfqpoint{1.636256in}{2.018875in}}%
\pgfpathlineto{\pgfqpoint{1.640518in}{1.988411in}}%
\pgfpathlineto{\pgfqpoint{1.644781in}{2.023992in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{2.084287in}}%
\pgfpathlineto{\pgfqpoint{1.657568in}{2.036727in}}%
\pgfpathlineto{\pgfqpoint{1.661831in}{2.112861in}}%
\pgfpathlineto{\pgfqpoint{1.670356in}{1.963297in}}%
\pgfpathlineto{\pgfqpoint{1.674618in}{1.999336in}}%
\pgfpathlineto{\pgfqpoint{1.678881in}{2.020339in}}%
\pgfpathlineto{\pgfqpoint{1.683143in}{2.051879in}}%
\pgfpathlineto{\pgfqpoint{1.687406in}{1.980177in}}%
\pgfpathlineto{\pgfqpoint{1.691668in}{2.062174in}}%
\pgfpathlineto{\pgfqpoint{1.695931in}{2.059404in}}%
\pgfpathlineto{\pgfqpoint{1.700193in}{2.077161in}}%
\pgfpathlineto{\pgfqpoint{1.708718in}{2.046003in}}%
\pgfpathlineto{\pgfqpoint{1.712981in}{2.012956in}}%
\pgfpathlineto{\pgfqpoint{1.717243in}{2.008201in}}%
\pgfpathlineto{\pgfqpoint{1.721506in}{2.036620in}}%
\pgfpathlineto{\pgfqpoint{1.725768in}{1.949933in}}%
\pgfpathlineto{\pgfqpoint{1.730031in}{1.994839in}}%
\pgfpathlineto{\pgfqpoint{1.734293in}{2.064289in}}%
\pgfpathlineto{\pgfqpoint{1.738556in}{2.093994in}}%
\pgfpathlineto{\pgfqpoint{1.742818in}{2.082137in}}%
\pgfpathlineto{\pgfqpoint{1.747081in}{2.022504in}}%
\pgfpathlineto{\pgfqpoint{1.751343in}{2.018117in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{1.967410in}}%
\pgfpathlineto{\pgfqpoint{1.759868in}{2.102646in}}%
\pgfpathlineto{\pgfqpoint{1.764131in}{2.019737in}}%
\pgfpathlineto{\pgfqpoint{1.768393in}{2.129851in}}%
\pgfpathlineto{\pgfqpoint{1.772656in}{2.013749in}}%
\pgfpathlineto{\pgfqpoint{1.776918in}{2.037266in}}%
\pgfpathlineto{\pgfqpoint{1.781181in}{2.100148in}}%
\pgfpathlineto{\pgfqpoint{1.785443in}{1.992971in}}%
\pgfpathlineto{\pgfqpoint{1.789706in}{1.955157in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{2.004206in}}%
\pgfpathlineto{\pgfqpoint{1.798231in}{1.907623in}}%
\pgfpathlineto{\pgfqpoint{1.802493in}{2.029731in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{2.078083in}}%
\pgfpathlineto{\pgfqpoint{1.811018in}{2.091641in}}%
\pgfpathlineto{\pgfqpoint{1.815281in}{2.018468in}}%
\pgfpathlineto{\pgfqpoint{1.819543in}{2.021249in}}%
\pgfpathlineto{\pgfqpoint{1.823806in}{2.020985in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{2.061401in}}%
\pgfpathlineto{\pgfqpoint{1.832331in}{2.024076in}}%
\pgfpathlineto{\pgfqpoint{1.836593in}{2.118230in}}%
\pgfpathlineto{\pgfqpoint{1.840856in}{2.010105in}}%
\pgfpathlineto{\pgfqpoint{1.845118in}{2.006399in}}%
\pgfpathlineto{\pgfqpoint{1.849381in}{1.979236in}}%
\pgfpathlineto{\pgfqpoint{1.853643in}{2.007028in}}%
\pgfpathlineto{\pgfqpoint{1.857906in}{2.020067in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.998998in}}%
\pgfpathlineto{\pgfqpoint{1.870693in}{2.011606in}}%
\pgfpathlineto{\pgfqpoint{1.874956in}{2.026959in}}%
\pgfpathlineto{\pgfqpoint{1.879218in}{1.979047in}}%
\pgfpathlineto{\pgfqpoint{1.883481in}{2.068566in}}%
\pgfpathlineto{\pgfqpoint{1.892006in}{2.014636in}}%
\pgfpathlineto{\pgfqpoint{1.900531in}{1.988198in}}%
\pgfpathlineto{\pgfqpoint{1.904793in}{2.032248in}}%
\pgfpathlineto{\pgfqpoint{1.909056in}{1.964665in}}%
\pgfpathlineto{\pgfqpoint{1.913318in}{2.028332in}}%
\pgfpathlineto{\pgfqpoint{1.917581in}{1.979285in}}%
\pgfpathlineto{\pgfqpoint{1.921843in}{2.003940in}}%
\pgfpathlineto{\pgfqpoint{1.926106in}{2.057097in}}%
\pgfpathlineto{\pgfqpoint{1.930368in}{2.024410in}}%
\pgfpathlineto{\pgfqpoint{1.934631in}{2.075420in}}%
\pgfpathlineto{\pgfqpoint{1.938893in}{2.086864in}}%
\pgfpathlineto{\pgfqpoint{1.943156in}{2.007657in}}%
\pgfpathlineto{\pgfqpoint{1.947418in}{1.996180in}}%
\pgfpathlineto{\pgfqpoint{1.951681in}{2.093515in}}%
\pgfpathlineto{\pgfqpoint{1.955943in}{1.999166in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.062617in}}%
\pgfpathlineto{\pgfqpoint{1.964468in}{2.053516in}}%
\pgfpathlineto{\pgfqpoint{1.968731in}{2.038471in}}%
\pgfpathlineto{\pgfqpoint{1.972993in}{2.039910in}}%
\pgfpathlineto{\pgfqpoint{1.977256in}{2.077161in}}%
\pgfpathlineto{\pgfqpoint{1.981518in}{1.972366in}}%
\pgfpathlineto{\pgfqpoint{1.985781in}{1.909563in}}%
\pgfpathlineto{\pgfqpoint{1.990043in}{2.015851in}}%
\pgfpathlineto{\pgfqpoint{1.994306in}{2.007195in}}%
\pgfpathlineto{\pgfqpoint{1.998568in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{2.002831in}{2.142189in}}%
\pgfpathlineto{\pgfqpoint{2.007093in}{1.970578in}}%
\pgfpathlineto{\pgfqpoint{2.011356in}{2.021752in}}%
\pgfpathlineto{\pgfqpoint{2.015618in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{2.009335in}}%
\pgfpathlineto{\pgfqpoint{2.024143in}{1.948083in}}%
\pgfpathlineto{\pgfqpoint{2.028406in}{2.003396in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{2.068399in}}%
\pgfpathlineto{\pgfqpoint{2.041193in}{2.068715in}}%
\pgfpathlineto{\pgfqpoint{2.049718in}{2.004363in}}%
\pgfpathlineto{\pgfqpoint{2.058243in}{2.066409in}}%
\pgfpathlineto{\pgfqpoint{2.062506in}{1.981837in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{2.123983in}}%
\pgfpathlineto{\pgfqpoint{2.075293in}{2.026994in}}%
\pgfpathlineto{\pgfqpoint{2.079556in}{2.018531in}}%
\pgfpathlineto{\pgfqpoint{2.083818in}{1.983939in}}%
\pgfpathlineto{\pgfqpoint{2.088081in}{2.006028in}}%
\pgfpathlineto{\pgfqpoint{2.092343in}{2.038341in}}%
\pgfpathlineto{\pgfqpoint{2.096606in}{2.106564in}}%
\pgfpathlineto{\pgfqpoint{2.100868in}{2.022406in}}%
\pgfpathlineto{\pgfqpoint{2.105131in}{2.024228in}}%
\pgfpathlineto{\pgfqpoint{2.109393in}{1.981847in}}%
\pgfpathlineto{\pgfqpoint{2.113656in}{1.966053in}}%
\pgfpathlineto{\pgfqpoint{2.117918in}{2.096258in}}%
\pgfpathlineto{\pgfqpoint{2.122181in}{1.964502in}}%
\pgfpathlineto{\pgfqpoint{2.126443in}{1.981511in}}%
\pgfpathlineto{\pgfqpoint{2.130706in}{1.954081in}}%
\pgfpathlineto{\pgfqpoint{2.134968in}{2.014790in}}%
\pgfpathlineto{\pgfqpoint{2.139231in}{2.015792in}}%
\pgfpathlineto{\pgfqpoint{2.143493in}{1.977077in}}%
\pgfpathlineto{\pgfqpoint{2.147756in}{1.998021in}}%
\pgfpathlineto{\pgfqpoint{2.152018in}{1.969835in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{2.010711in}}%
\pgfpathlineto{\pgfqpoint{2.160543in}{1.952928in}}%
\pgfpathlineto{\pgfqpoint{2.169068in}{1.922666in}}%
\pgfpathlineto{\pgfqpoint{2.173331in}{1.934025in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{2.026045in}}%
\pgfpathlineto{\pgfqpoint{2.181856in}{2.045415in}}%
\pgfpathlineto{\pgfqpoint{2.186118in}{1.937164in}}%
\pgfpathlineto{\pgfqpoint{2.190381in}{1.981769in}}%
\pgfpathlineto{\pgfqpoint{2.194643in}{1.999544in}}%
\pgfpathlineto{\pgfqpoint{2.198906in}{2.045304in}}%
\pgfpathlineto{\pgfqpoint{2.203168in}{2.019295in}}%
\pgfpathlineto{\pgfqpoint{2.211693in}{1.951690in}}%
\pgfpathlineto{\pgfqpoint{2.215956in}{1.980921in}}%
\pgfpathlineto{\pgfqpoint{2.220218in}{2.111907in}}%
\pgfpathlineto{\pgfqpoint{2.224481in}{1.976974in}}%
\pgfpathlineto{\pgfqpoint{2.228743in}{1.968387in}}%
\pgfpathlineto{\pgfqpoint{2.233006in}{2.052336in}}%
\pgfpathlineto{\pgfqpoint{2.237268in}{2.005126in}}%
\pgfpathlineto{\pgfqpoint{2.241531in}{2.012190in}}%
\pgfpathlineto{\pgfqpoint{2.245793in}{2.026641in}}%
\pgfpathlineto{\pgfqpoint{2.250056in}{1.995966in}}%
\pgfpathlineto{\pgfqpoint{2.254318in}{1.986874in}}%
\pgfpathlineto{\pgfqpoint{2.258581in}{2.022032in}}%
\pgfpathlineto{\pgfqpoint{2.267106in}{1.928009in}}%
\pgfpathlineto{\pgfqpoint{2.271368in}{1.969206in}}%
\pgfpathlineto{\pgfqpoint{2.275631in}{1.965352in}}%
\pgfpathlineto{\pgfqpoint{2.279893in}{1.988917in}}%
\pgfpathlineto{\pgfqpoint{2.284156in}{1.993271in}}%
\pgfpathlineto{\pgfqpoint{2.288418in}{1.958184in}}%
\pgfpathlineto{\pgfqpoint{2.292681in}{2.054755in}}%
\pgfpathlineto{\pgfqpoint{2.296943in}{1.984154in}}%
\pgfpathlineto{\pgfqpoint{2.301206in}{1.952702in}}%
\pgfpathlineto{\pgfqpoint{2.305468in}{2.002551in}}%
\pgfpathlineto{\pgfqpoint{2.309731in}{1.981292in}}%
\pgfpathlineto{\pgfqpoint{2.313993in}{1.948141in}}%
\pgfpathlineto{\pgfqpoint{2.318256in}{2.023948in}}%
\pgfpathlineto{\pgfqpoint{2.322518in}{1.994501in}}%
\pgfpathlineto{\pgfqpoint{2.326781in}{2.086743in}}%
\pgfpathlineto{\pgfqpoint{2.331043in}{1.977836in}}%
\pgfpathlineto{\pgfqpoint{2.335306in}{2.031061in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{1.916757in}}%
\pgfpathlineto{\pgfqpoint{2.343831in}{1.931745in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.017844in}}%
\pgfpathlineto{\pgfqpoint{2.352356in}{1.851334in}}%
\pgfpathlineto{\pgfqpoint{2.356618in}{1.957116in}}%
\pgfpathlineto{\pgfqpoint{2.360881in}{2.024721in}}%
\pgfpathlineto{\pgfqpoint{2.365143in}{2.026210in}}%
\pgfpathlineto{\pgfqpoint{2.369406in}{1.971732in}}%
\pgfpathlineto{\pgfqpoint{2.373668in}{2.031357in}}%
\pgfpathlineto{\pgfqpoint{2.377931in}{1.946622in}}%
\pgfpathlineto{\pgfqpoint{2.382193in}{2.021059in}}%
\pgfpathlineto{\pgfqpoint{2.386456in}{1.966938in}}%
\pgfpathlineto{\pgfqpoint{2.390718in}{1.992486in}}%
\pgfpathlineto{\pgfqpoint{2.394981in}{1.896804in}}%
\pgfpathlineto{\pgfqpoint{2.399243in}{1.976623in}}%
\pgfpathlineto{\pgfqpoint{2.403506in}{1.967559in}}%
\pgfpathlineto{\pgfqpoint{2.407768in}{1.987469in}}%
\pgfpathlineto{\pgfqpoint{2.412031in}{1.923136in}}%
\pgfpathlineto{\pgfqpoint{2.416293in}{1.999698in}}%
\pgfpathlineto{\pgfqpoint{2.420556in}{2.013042in}}%
\pgfpathlineto{\pgfqpoint{2.424818in}{1.978626in}}%
\pgfpathlineto{\pgfqpoint{2.429081in}{2.053852in}}%
\pgfpathlineto{\pgfqpoint{2.433343in}{1.998363in}}%
\pgfpathlineto{\pgfqpoint{2.437606in}{2.026705in}}%
\pgfpathlineto{\pgfqpoint{2.441868in}{2.016525in}}%
\pgfpathlineto{\pgfqpoint{2.446131in}{1.997392in}}%
\pgfpathlineto{\pgfqpoint{2.450393in}{1.923811in}}%
\pgfpathlineto{\pgfqpoint{2.454656in}{1.997822in}}%
\pgfpathlineto{\pgfqpoint{2.458918in}{1.987420in}}%
\pgfpathlineto{\pgfqpoint{2.463181in}{1.957907in}}%
\pgfpathlineto{\pgfqpoint{2.467443in}{1.944940in}}%
\pgfpathlineto{\pgfqpoint{2.471706in}{2.062443in}}%
\pgfpathlineto{\pgfqpoint{2.475968in}{1.969889in}}%
\pgfpathlineto{\pgfqpoint{2.480231in}{1.978920in}}%
\pgfpathlineto{\pgfqpoint{2.484493in}{1.977070in}}%
\pgfpathlineto{\pgfqpoint{2.488756in}{2.035500in}}%
\pgfpathlineto{\pgfqpoint{2.497281in}{1.950737in}}%
\pgfpathlineto{\pgfqpoint{2.501543in}{2.000361in}}%
\pgfpathlineto{\pgfqpoint{2.505806in}{2.022006in}}%
\pgfpathlineto{\pgfqpoint{2.510068in}{2.060019in}}%
\pgfpathlineto{\pgfqpoint{2.514331in}{2.020670in}}%
\pgfpathlineto{\pgfqpoint{2.518593in}{2.007193in}}%
\pgfpathlineto{\pgfqpoint{2.522856in}{1.957238in}}%
\pgfpathlineto{\pgfqpoint{2.527118in}{1.992113in}}%
\pgfpathlineto{\pgfqpoint{2.531381in}{1.972560in}}%
\pgfpathlineto{\pgfqpoint{2.535643in}{2.037837in}}%
\pgfpathlineto{\pgfqpoint{2.539906in}{2.018540in}}%
\pgfpathlineto{\pgfqpoint{2.544168in}{1.988576in}}%
\pgfpathlineto{\pgfqpoint{2.548431in}{1.980784in}}%
\pgfpathlineto{\pgfqpoint{2.552693in}{1.913346in}}%
\pgfpathlineto{\pgfqpoint{2.556956in}{1.933108in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{2.043277in}}%
\pgfpathlineto{\pgfqpoint{2.565481in}{1.934157in}}%
\pgfpathlineto{\pgfqpoint{2.569743in}{1.970859in}}%
\pgfpathlineto{\pgfqpoint{2.574006in}{1.923622in}}%
\pgfpathlineto{\pgfqpoint{2.578268in}{1.979070in}}%
\pgfpathlineto{\pgfqpoint{2.582531in}{1.955156in}}%
\pgfpathlineto{\pgfqpoint{2.586793in}{2.004629in}}%
\pgfpathlineto{\pgfqpoint{2.591056in}{1.968853in}}%
\pgfpathlineto{\pgfqpoint{2.595318in}{1.877728in}}%
\pgfpathlineto{\pgfqpoint{2.599581in}{1.989866in}}%
\pgfpathlineto{\pgfqpoint{2.603843in}{1.978519in}}%
\pgfpathlineto{\pgfqpoint{2.608106in}{1.984382in}}%
\pgfpathlineto{\pgfqpoint{2.612368in}{1.942059in}}%
\pgfpathlineto{\pgfqpoint{2.616631in}{1.962266in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{1.902211in}}%
\pgfpathlineto{\pgfqpoint{2.625156in}{1.904918in}}%
\pgfpathlineto{\pgfqpoint{2.629418in}{1.952313in}}%
\pgfpathlineto{\pgfqpoint{2.633681in}{1.933677in}}%
\pgfpathlineto{\pgfqpoint{2.637943in}{1.959076in}}%
\pgfpathlineto{\pgfqpoint{2.642206in}{1.908801in}}%
\pgfpathlineto{\pgfqpoint{2.646468in}{1.919222in}}%
\pgfpathlineto{\pgfqpoint{2.650731in}{1.974917in}}%
\pgfpathlineto{\pgfqpoint{2.654993in}{1.921838in}}%
\pgfpathlineto{\pgfqpoint{2.659256in}{2.050083in}}%
\pgfpathlineto{\pgfqpoint{2.663518in}{1.931898in}}%
\pgfpathlineto{\pgfqpoint{2.667781in}{1.940945in}}%
\pgfpathlineto{\pgfqpoint{2.672043in}{1.968934in}}%
\pgfpathlineto{\pgfqpoint{2.676306in}{1.967828in}}%
\pgfpathlineto{\pgfqpoint{2.680568in}{2.015180in}}%
\pgfpathlineto{\pgfqpoint{2.684831in}{2.039579in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{2.010075in}}%
\pgfpathlineto{\pgfqpoint{2.693356in}{1.970300in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.974258in}}%
\pgfpathlineto{\pgfqpoint{2.701881in}{2.050763in}}%
\pgfpathlineto{\pgfqpoint{2.706143in}{1.967874in}}%
\pgfpathlineto{\pgfqpoint{2.710406in}{1.989634in}}%
\pgfpathlineto{\pgfqpoint{2.714668in}{2.067284in}}%
\pgfpathlineto{\pgfqpoint{2.718931in}{1.959767in}}%
\pgfpathlineto{\pgfqpoint{2.723193in}{1.943919in}}%
\pgfpathlineto{\pgfqpoint{2.727456in}{1.999165in}}%
\pgfpathlineto{\pgfqpoint{2.731718in}{1.945161in}}%
\pgfpathlineto{\pgfqpoint{2.735981in}{2.024372in}}%
\pgfpathlineto{\pgfqpoint{2.740243in}{2.027536in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{2.006480in}}%
\pgfpathlineto{\pgfqpoint{2.748768in}{1.968316in}}%
\pgfpathlineto{\pgfqpoint{2.753031in}{1.950054in}}%
\pgfpathlineto{\pgfqpoint{2.757293in}{1.941530in}}%
\pgfpathlineto{\pgfqpoint{2.761556in}{1.883060in}}%
\pgfpathlineto{\pgfqpoint{2.765818in}{2.016420in}}%
\pgfpathlineto{\pgfqpoint{2.770081in}{2.007192in}}%
\pgfpathlineto{\pgfqpoint{2.774343in}{1.902967in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{2.007723in}}%
\pgfpathlineto{\pgfqpoint{2.782868in}{1.991166in}}%
\pgfpathlineto{\pgfqpoint{2.787131in}{1.969119in}}%
\pgfpathlineto{\pgfqpoint{2.791393in}{1.985978in}}%
\pgfpathlineto{\pgfqpoint{2.795656in}{1.943462in}}%
\pgfpathlineto{\pgfqpoint{2.799918in}{1.955103in}}%
\pgfpathlineto{\pgfqpoint{2.804181in}{1.993209in}}%
\pgfpathlineto{\pgfqpoint{2.808443in}{2.078722in}}%
\pgfpathlineto{\pgfqpoint{2.812706in}{1.939632in}}%
\pgfpathlineto{\pgfqpoint{2.816968in}{1.935013in}}%
\pgfpathlineto{\pgfqpoint{2.821231in}{2.025682in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{2.829756in}{1.934135in}}%
\pgfpathlineto{\pgfqpoint{2.834018in}{2.005285in}}%
\pgfpathlineto{\pgfqpoint{2.838281in}{1.963739in}}%
\pgfpathlineto{\pgfqpoint{2.842543in}{1.987327in}}%
\pgfpathlineto{\pgfqpoint{2.846806in}{1.905050in}}%
\pgfpathlineto{\pgfqpoint{2.851068in}{1.874152in}}%
\pgfpathlineto{\pgfqpoint{2.855331in}{1.974809in}}%
\pgfpathlineto{\pgfqpoint{2.859593in}{1.944072in}}%
\pgfpathlineto{\pgfqpoint{2.863856in}{1.957333in}}%
\pgfpathlineto{\pgfqpoint{2.868118in}{2.035602in}}%
\pgfpathlineto{\pgfqpoint{2.872381in}{1.989454in}}%
\pgfpathlineto{\pgfqpoint{2.876643in}{1.992371in}}%
\pgfpathlineto{\pgfqpoint{2.880906in}{2.024979in}}%
\pgfpathlineto{\pgfqpoint{2.885168in}{1.969845in}}%
\pgfpathlineto{\pgfqpoint{2.889431in}{2.032174in}}%
\pgfpathlineto{\pgfqpoint{2.893693in}{1.986273in}}%
\pgfpathlineto{\pgfqpoint{2.897956in}{2.009189in}}%
\pgfpathlineto{\pgfqpoint{2.902218in}{1.975619in}}%
\pgfpathlineto{\pgfqpoint{2.906481in}{1.993176in}}%
\pgfpathlineto{\pgfqpoint{2.910743in}{1.878315in}}%
\pgfpathlineto{\pgfqpoint{2.915006in}{2.003816in}}%
\pgfpathlineto{\pgfqpoint{2.919268in}{1.959565in}}%
\pgfpathlineto{\pgfqpoint{2.923531in}{1.992488in}}%
\pgfpathlineto{\pgfqpoint{2.927793in}{2.040893in}}%
\pgfpathlineto{\pgfqpoint{2.932056in}{1.966902in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{2.047802in}}%
\pgfpathlineto{\pgfqpoint{2.940581in}{1.994772in}}%
\pgfpathlineto{\pgfqpoint{2.944843in}{1.899369in}}%
\pgfpathlineto{\pgfqpoint{2.949106in}{1.965592in}}%
\pgfpathlineto{\pgfqpoint{2.953368in}{1.967628in}}%
\pgfpathlineto{\pgfqpoint{2.957631in}{2.016811in}}%
\pgfpathlineto{\pgfqpoint{2.961893in}{1.975432in}}%
\pgfpathlineto{\pgfqpoint{2.966156in}{1.992985in}}%
\pgfpathlineto{\pgfqpoint{2.970418in}{1.929079in}}%
\pgfpathlineto{\pgfqpoint{2.974681in}{1.979066in}}%
\pgfpathlineto{\pgfqpoint{2.978943in}{1.924231in}}%
\pgfpathlineto{\pgfqpoint{2.983206in}{1.919873in}}%
\pgfpathlineto{\pgfqpoint{2.987468in}{1.928157in}}%
\pgfpathlineto{\pgfqpoint{2.991731in}{2.007991in}}%
\pgfpathlineto{\pgfqpoint{2.995993in}{1.956250in}}%
\pgfpathlineto{\pgfqpoint{3.000256in}{2.012462in}}%
\pgfpathlineto{\pgfqpoint{3.004518in}{1.932217in}}%
\pgfpathlineto{\pgfqpoint{3.008781in}{1.962445in}}%
\pgfpathlineto{\pgfqpoint{3.013043in}{2.020659in}}%
\pgfpathlineto{\pgfqpoint{3.017306in}{1.962416in}}%
\pgfpathlineto{\pgfqpoint{3.021568in}{1.967949in}}%
\pgfpathlineto{\pgfqpoint{3.025831in}{1.903729in}}%
\pgfpathlineto{\pgfqpoint{3.030093in}{1.992964in}}%
\pgfpathlineto{\pgfqpoint{3.034356in}{2.041445in}}%
\pgfpathlineto{\pgfqpoint{3.038618in}{1.969871in}}%
\pgfpathlineto{\pgfqpoint{3.042881in}{1.940577in}}%
\pgfpathlineto{\pgfqpoint{3.047143in}{1.969644in}}%
\pgfpathlineto{\pgfqpoint{3.051406in}{1.958060in}}%
\pgfpathlineto{\pgfqpoint{3.055668in}{1.900453in}}%
\pgfpathlineto{\pgfqpoint{3.059931in}{1.906713in}}%
\pgfpathlineto{\pgfqpoint{3.064193in}{1.948603in}}%
\pgfpathlineto{\pgfqpoint{3.068456in}{1.934692in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{3.076981in}{1.904205in}}%
\pgfpathlineto{\pgfqpoint{3.081243in}{2.059221in}}%
\pgfpathlineto{\pgfqpoint{3.085506in}{1.897917in}}%
\pgfpathlineto{\pgfqpoint{3.089768in}{1.941874in}}%
\pgfpathlineto{\pgfqpoint{3.094031in}{1.944331in}}%
\pgfpathlineto{\pgfqpoint{3.098293in}{2.003090in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{1.872429in}}%
\pgfpathlineto{\pgfqpoint{3.106818in}{1.893041in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.929021in}}%
\pgfpathlineto{\pgfqpoint{3.115343in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{3.119606in}{1.959605in}}%
\pgfpathlineto{\pgfqpoint{3.123868in}{1.944001in}}%
\pgfpathlineto{\pgfqpoint{3.128131in}{1.940037in}}%
\pgfpathlineto{\pgfqpoint{3.132393in}{1.903061in}}%
\pgfpathlineto{\pgfqpoint{3.136656in}{2.010843in}}%
\pgfpathlineto{\pgfqpoint{3.140918in}{1.986944in}}%
\pgfpathlineto{\pgfqpoint{3.145181in}{2.017662in}}%
\pgfpathlineto{\pgfqpoint{3.149443in}{1.960201in}}%
\pgfpathlineto{\pgfqpoint{3.153706in}{1.938918in}}%
\pgfpathlineto{\pgfqpoint{3.157968in}{1.932590in}}%
\pgfpathlineto{\pgfqpoint{3.162231in}{2.017179in}}%
\pgfpathlineto{\pgfqpoint{3.166493in}{1.945328in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{1.943332in}}%
\pgfpathlineto{\pgfqpoint{3.175018in}{1.903991in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{1.928529in}}%
\pgfpathlineto{\pgfqpoint{3.183543in}{1.843140in}}%
\pgfpathlineto{\pgfqpoint{3.187806in}{1.979777in}}%
\pgfpathlineto{\pgfqpoint{3.192068in}{1.879906in}}%
\pgfpathlineto{\pgfqpoint{3.196331in}{1.956684in}}%
\pgfpathlineto{\pgfqpoint{3.200593in}{1.988543in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{1.937452in}}%
\pgfpathlineto{\pgfqpoint{3.209118in}{1.900094in}}%
\pgfpathlineto{\pgfqpoint{3.213381in}{1.933584in}}%
\pgfpathlineto{\pgfqpoint{3.217643in}{1.978037in}}%
\pgfpathlineto{\pgfqpoint{3.221906in}{1.966293in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{1.975196in}}%
\pgfpathlineto{\pgfqpoint{3.230431in}{1.964787in}}%
\pgfpathlineto{\pgfqpoint{3.234693in}{1.910405in}}%
\pgfpathlineto{\pgfqpoint{3.243218in}{1.984042in}}%
\pgfpathlineto{\pgfqpoint{3.247481in}{1.941110in}}%
\pgfpathlineto{\pgfqpoint{3.251743in}{1.940190in}}%
\pgfpathlineto{\pgfqpoint{3.256006in}{1.948002in}}%
\pgfpathlineto{\pgfqpoint{3.260268in}{1.974564in}}%
\pgfpathlineto{\pgfqpoint{3.264531in}{2.032558in}}%
\pgfpathlineto{\pgfqpoint{3.268793in}{1.894748in}}%
\pgfpathlineto{\pgfqpoint{3.273056in}{1.996047in}}%
\pgfpathlineto{\pgfqpoint{3.277318in}{1.904799in}}%
\pgfpathlineto{\pgfqpoint{3.281581in}{1.998628in}}%
\pgfpathlineto{\pgfqpoint{3.285843in}{1.925455in}}%
\pgfpathlineto{\pgfqpoint{3.290106in}{2.028090in}}%
\pgfpathlineto{\pgfqpoint{3.294368in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{3.298631in}{1.940731in}}%
\pgfpathlineto{\pgfqpoint{3.302893in}{1.983874in}}%
\pgfpathlineto{\pgfqpoint{3.307156in}{1.985329in}}%
\pgfpathlineto{\pgfqpoint{3.311418in}{1.966584in}}%
\pgfpathlineto{\pgfqpoint{3.319943in}{1.888862in}}%
\pgfpathlineto{\pgfqpoint{3.324206in}{1.840462in}}%
\pgfpathlineto{\pgfqpoint{3.328468in}{1.965351in}}%
\pgfpathlineto{\pgfqpoint{3.332731in}{1.939877in}}%
\pgfpathlineto{\pgfqpoint{3.341256in}{1.966818in}}%
\pgfpathlineto{\pgfqpoint{3.345518in}{1.950778in}}%
\pgfpathlineto{\pgfqpoint{3.349781in}{1.976969in}}%
\pgfpathlineto{\pgfqpoint{3.354043in}{1.902542in}}%
\pgfpathlineto{\pgfqpoint{3.358306in}{1.897858in}}%
\pgfpathlineto{\pgfqpoint{3.362568in}{1.899271in}}%
\pgfpathlineto{\pgfqpoint{3.366831in}{2.024984in}}%
\pgfpathlineto{\pgfqpoint{3.371093in}{1.932843in}}%
\pgfpathlineto{\pgfqpoint{3.379618in}{2.003729in}}%
\pgfpathlineto{\pgfqpoint{3.383881in}{1.924688in}}%
\pgfpathlineto{\pgfqpoint{3.388143in}{1.909503in}}%
\pgfpathlineto{\pgfqpoint{3.392406in}{2.020350in}}%
\pgfpathlineto{\pgfqpoint{3.396668in}{1.933729in}}%
\pgfpathlineto{\pgfqpoint{3.400931in}{1.921591in}}%
\pgfpathlineto{\pgfqpoint{3.405193in}{1.960749in}}%
\pgfpathlineto{\pgfqpoint{3.409456in}{1.942199in}}%
\pgfpathlineto{\pgfqpoint{3.413718in}{1.968988in}}%
\pgfpathlineto{\pgfqpoint{3.417981in}{2.012947in}}%
\pgfpathlineto{\pgfqpoint{3.422243in}{1.908838in}}%
\pgfpathlineto{\pgfqpoint{3.426506in}{1.957861in}}%
\pgfpathlineto{\pgfqpoint{3.430768in}{1.969588in}}%
\pgfpathlineto{\pgfqpoint{3.435031in}{1.997737in}}%
\pgfpathlineto{\pgfqpoint{3.439293in}{1.997761in}}%
\pgfpathlineto{\pgfqpoint{3.443556in}{1.942538in}}%
\pgfpathlineto{\pgfqpoint{3.447818in}{1.962043in}}%
\pgfpathlineto{\pgfqpoint{3.452081in}{1.946214in}}%
\pgfpathlineto{\pgfqpoint{3.456343in}{1.977555in}}%
\pgfpathlineto{\pgfqpoint{3.460606in}{1.907301in}}%
\pgfpathlineto{\pgfqpoint{3.464868in}{1.876250in}}%
\pgfpathlineto{\pgfqpoint{3.469131in}{1.916544in}}%
\pgfpathlineto{\pgfqpoint{3.473393in}{1.937427in}}%
\pgfpathlineto{\pgfqpoint{3.477656in}{1.949719in}}%
\pgfpathlineto{\pgfqpoint{3.481918in}{2.032456in}}%
\pgfpathlineto{\pgfqpoint{3.486181in}{1.923320in}}%
\pgfpathlineto{\pgfqpoint{3.490443in}{1.917573in}}%
\pgfpathlineto{\pgfqpoint{3.494706in}{1.963288in}}%
\pgfpathlineto{\pgfqpoint{3.498968in}{1.968682in}}%
\pgfpathlineto{\pgfqpoint{3.503231in}{1.879360in}}%
\pgfpathlineto{\pgfqpoint{3.507493in}{1.983944in}}%
\pgfpathlineto{\pgfqpoint{3.511756in}{1.970813in}}%
\pgfpathlineto{\pgfqpoint{3.516018in}{1.945193in}}%
\pgfpathlineto{\pgfqpoint{3.520281in}{2.013468in}}%
\pgfpathlineto{\pgfqpoint{3.524543in}{1.903756in}}%
\pgfpathlineto{\pgfqpoint{3.528806in}{1.917964in}}%
\pgfpathlineto{\pgfqpoint{3.533068in}{2.007734in}}%
\pgfpathlineto{\pgfqpoint{3.537331in}{1.933429in}}%
\pgfpathlineto{\pgfqpoint{3.541593in}{1.978191in}}%
\pgfpathlineto{\pgfqpoint{3.545856in}{1.908558in}}%
\pgfpathlineto{\pgfqpoint{3.550118in}{1.876503in}}%
\pgfpathlineto{\pgfqpoint{3.558643in}{1.958566in}}%
\pgfpathlineto{\pgfqpoint{3.562906in}{1.978413in}}%
\pgfpathlineto{\pgfqpoint{3.567168in}{1.900024in}}%
\pgfpathlineto{\pgfqpoint{3.571431in}{1.965288in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{1.910297in}}%
\pgfpathlineto{\pgfqpoint{3.579956in}{1.955513in}}%
\pgfpathlineto{\pgfqpoint{3.584218in}{1.974436in}}%
\pgfpathlineto{\pgfqpoint{3.588481in}{1.943217in}}%
\pgfpathlineto{\pgfqpoint{3.592743in}{1.943309in}}%
\pgfpathlineto{\pgfqpoint{3.597006in}{2.038796in}}%
\pgfpathlineto{\pgfqpoint{3.601268in}{1.943241in}}%
\pgfpathlineto{\pgfqpoint{3.609793in}{1.870556in}}%
\pgfpathlineto{\pgfqpoint{3.614056in}{1.914506in}}%
\pgfpathlineto{\pgfqpoint{3.618318in}{1.982533in}}%
\pgfpathlineto{\pgfqpoint{3.622581in}{1.972791in}}%
\pgfpathlineto{\pgfqpoint{3.626843in}{1.875701in}}%
\pgfpathlineto{\pgfqpoint{3.631106in}{1.983576in}}%
\pgfpathlineto{\pgfqpoint{3.635368in}{1.963977in}}%
\pgfpathlineto{\pgfqpoint{3.639631in}{1.962469in}}%
\pgfpathlineto{\pgfqpoint{3.643893in}{1.924643in}}%
\pgfpathlineto{\pgfqpoint{3.648156in}{1.936762in}}%
\pgfpathlineto{\pgfqpoint{3.652418in}{1.954089in}}%
\pgfpathlineto{\pgfqpoint{3.656681in}{1.995621in}}%
\pgfpathlineto{\pgfqpoint{3.660943in}{1.882302in}}%
\pgfpathlineto{\pgfqpoint{3.665206in}{1.974714in}}%
\pgfpathlineto{\pgfqpoint{3.669468in}{1.991745in}}%
\pgfpathlineto{\pgfqpoint{3.673731in}{1.923690in}}%
\pgfpathlineto{\pgfqpoint{3.677993in}{1.917534in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{2.073551in}}%
\pgfpathlineto{\pgfqpoint{3.686518in}{1.932774in}}%
\pgfpathlineto{\pgfqpoint{3.690781in}{1.952312in}}%
\pgfpathlineto{\pgfqpoint{3.695043in}{1.991323in}}%
\pgfpathlineto{\pgfqpoint{3.699306in}{1.876214in}}%
\pgfpathlineto{\pgfqpoint{3.703568in}{1.933846in}}%
\pgfpathlineto{\pgfqpoint{3.707831in}{1.865869in}}%
\pgfpathlineto{\pgfqpoint{3.712093in}{1.957695in}}%
\pgfpathlineto{\pgfqpoint{3.716356in}{1.911033in}}%
\pgfpathlineto{\pgfqpoint{3.720618in}{1.891988in}}%
\pgfpathlineto{\pgfqpoint{3.724881in}{1.823939in}}%
\pgfpathlineto{\pgfqpoint{3.729143in}{1.944056in}}%
\pgfpathlineto{\pgfqpoint{3.737668in}{1.918916in}}%
\pgfpathlineto{\pgfqpoint{3.741931in}{1.885990in}}%
\pgfpathlineto{\pgfqpoint{3.746193in}{1.962659in}}%
\pgfpathlineto{\pgfqpoint{3.750456in}{1.916540in}}%
\pgfpathlineto{\pgfqpoint{3.754718in}{1.845007in}}%
\pgfpathlineto{\pgfqpoint{3.758981in}{1.971175in}}%
\pgfpathlineto{\pgfqpoint{3.763243in}{1.886910in}}%
\pgfpathlineto{\pgfqpoint{3.767506in}{1.896413in}}%
\pgfpathlineto{\pgfqpoint{3.771768in}{1.922628in}}%
\pgfpathlineto{\pgfqpoint{3.776031in}{1.918395in}}%
\pgfpathlineto{\pgfqpoint{3.780293in}{1.943089in}}%
\pgfpathlineto{\pgfqpoint{3.784556in}{1.901813in}}%
\pgfpathlineto{\pgfqpoint{3.793081in}{1.980859in}}%
\pgfpathlineto{\pgfqpoint{3.797343in}{1.889651in}}%
\pgfpathlineto{\pgfqpoint{3.801606in}{1.888310in}}%
\pgfpathlineto{\pgfqpoint{3.805868in}{1.921519in}}%
\pgfpathlineto{\pgfqpoint{3.810131in}{1.992587in}}%
\pgfpathlineto{\pgfqpoint{3.814393in}{1.906671in}}%
\pgfpathlineto{\pgfqpoint{3.818656in}{1.974146in}}%
\pgfpathlineto{\pgfqpoint{3.822918in}{1.865530in}}%
\pgfpathlineto{\pgfqpoint{3.831443in}{1.958929in}}%
\pgfpathlineto{\pgfqpoint{3.835706in}{1.911279in}}%
\pgfpathlineto{\pgfqpoint{3.839968in}{1.890355in}}%
\pgfpathlineto{\pgfqpoint{3.844231in}{1.895495in}}%
\pgfpathlineto{\pgfqpoint{3.848493in}{1.999645in}}%
\pgfpathlineto{\pgfqpoint{3.852756in}{2.005313in}}%
\pgfpathlineto{\pgfqpoint{3.857018in}{1.943025in}}%
\pgfpathlineto{\pgfqpoint{3.861281in}{1.930841in}}%
\pgfpathlineto{\pgfqpoint{3.865543in}{1.954709in}}%
\pgfpathlineto{\pgfqpoint{3.869806in}{1.967756in}}%
\pgfpathlineto{\pgfqpoint{3.874068in}{2.007048in}}%
\pgfpathlineto{\pgfqpoint{3.878331in}{1.955193in}}%
\pgfpathlineto{\pgfqpoint{3.882593in}{1.983638in}}%
\pgfpathlineto{\pgfqpoint{3.891118in}{1.898668in}}%
\pgfpathlineto{\pgfqpoint{3.895381in}{1.947912in}}%
\pgfpathlineto{\pgfqpoint{3.899643in}{2.024769in}}%
\pgfpathlineto{\pgfqpoint{3.903906in}{1.994159in}}%
\pgfpathlineto{\pgfqpoint{3.908168in}{1.899894in}}%
\pgfpathlineto{\pgfqpoint{3.912431in}{1.836544in}}%
\pgfpathlineto{\pgfqpoint{3.916693in}{1.939234in}}%
\pgfpathlineto{\pgfqpoint{3.920956in}{1.897076in}}%
\pgfpathlineto{\pgfqpoint{3.929481in}{2.003622in}}%
\pgfpathlineto{\pgfqpoint{3.933743in}{1.960205in}}%
\pgfpathlineto{\pgfqpoint{3.938006in}{1.878400in}}%
\pgfpathlineto{\pgfqpoint{3.942268in}{1.881983in}}%
\pgfpathlineto{\pgfqpoint{3.946531in}{1.936543in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{1.892875in}}%
\pgfpathlineto{\pgfqpoint{3.955056in}{1.862280in}}%
\pgfpathlineto{\pgfqpoint{3.959318in}{1.987741in}}%
\pgfpathlineto{\pgfqpoint{3.963581in}{1.973186in}}%
\pgfpathlineto{\pgfqpoint{3.967843in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{3.972106in}{1.944793in}}%
\pgfpathlineto{\pgfqpoint{3.976368in}{2.031904in}}%
\pgfpathlineto{\pgfqpoint{3.980631in}{1.933605in}}%
\pgfpathlineto{\pgfqpoint{3.984893in}{1.948965in}}%
\pgfpathlineto{\pgfqpoint{3.989156in}{2.037620in}}%
\pgfpathlineto{\pgfqpoint{3.993418in}{1.988795in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{1.956376in}}%
\pgfpathlineto{\pgfqpoint{4.001943in}{1.940338in}}%
\pgfpathlineto{\pgfqpoint{4.006206in}{1.976629in}}%
\pgfpathlineto{\pgfqpoint{4.010468in}{1.950306in}}%
\pgfpathlineto{\pgfqpoint{4.014731in}{1.885755in}}%
\pgfpathlineto{\pgfqpoint{4.018993in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{4.023256in}{1.931998in}}%
\pgfpathlineto{\pgfqpoint{4.027518in}{1.920614in}}%
\pgfpathlineto{\pgfqpoint{4.031781in}{1.925205in}}%
\pgfpathlineto{\pgfqpoint{4.036043in}{1.935012in}}%
\pgfpathlineto{\pgfqpoint{4.040306in}{1.950221in}}%
\pgfpathlineto{\pgfqpoint{4.044568in}{2.026267in}}%
\pgfpathlineto{\pgfqpoint{4.048831in}{1.883931in}}%
\pgfpathlineto{\pgfqpoint{4.053093in}{1.844810in}}%
\pgfpathlineto{\pgfqpoint{4.057356in}{1.874850in}}%
\pgfpathlineto{\pgfqpoint{4.061618in}{1.922769in}}%
\pgfpathlineto{\pgfqpoint{4.065881in}{1.890207in}}%
\pgfpathlineto{\pgfqpoint{4.070143in}{1.906527in}}%
\pgfpathlineto{\pgfqpoint{4.074406in}{1.878764in}}%
\pgfpathlineto{\pgfqpoint{4.078668in}{1.982498in}}%
\pgfpathlineto{\pgfqpoint{4.082931in}{1.848696in}}%
\pgfpathlineto{\pgfqpoint{4.087193in}{1.979792in}}%
\pgfpathlineto{\pgfqpoint{4.091456in}{1.843535in}}%
\pgfpathlineto{\pgfqpoint{4.095718in}{1.947782in}}%
\pgfpathlineto{\pgfqpoint{4.099981in}{1.940928in}}%
\pgfpathlineto{\pgfqpoint{4.108506in}{1.876857in}}%
\pgfpathlineto{\pgfqpoint{4.112768in}{1.934518in}}%
\pgfpathlineto{\pgfqpoint{4.117031in}{1.967910in}}%
\pgfpathlineto{\pgfqpoint{4.121293in}{1.935873in}}%
\pgfpathlineto{\pgfqpoint{4.125556in}{1.825898in}}%
\pgfpathlineto{\pgfqpoint{4.129818in}{1.997340in}}%
\pgfpathlineto{\pgfqpoint{4.134081in}{1.878530in}}%
\pgfpathlineto{\pgfqpoint{4.138343in}{1.990742in}}%
\pgfpathlineto{\pgfqpoint{4.142606in}{1.864818in}}%
\pgfpathlineto{\pgfqpoint{4.146868in}{1.908088in}}%
\pgfpathlineto{\pgfqpoint{4.151131in}{1.984558in}}%
\pgfpathlineto{\pgfqpoint{4.155393in}{1.886078in}}%
\pgfpathlineto{\pgfqpoint{4.159656in}{1.937841in}}%
\pgfpathlineto{\pgfqpoint{4.163918in}{1.972301in}}%
\pgfpathlineto{\pgfqpoint{4.168181in}{1.950030in}}%
\pgfpathlineto{\pgfqpoint{4.172443in}{2.005390in}}%
\pgfpathlineto{\pgfqpoint{4.176706in}{1.918361in}}%
\pgfpathlineto{\pgfqpoint{4.180968in}{1.911077in}}%
\pgfpathlineto{\pgfqpoint{4.185231in}{1.944139in}}%
\pgfpathlineto{\pgfqpoint{4.189493in}{1.957429in}}%
\pgfpathlineto{\pgfqpoint{4.193756in}{1.931323in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{1.968405in}}%
\pgfpathlineto{\pgfqpoint{4.202281in}{1.944989in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{1.980818in}}%
\pgfpathlineto{\pgfqpoint{4.210806in}{1.993741in}}%
\pgfpathlineto{\pgfqpoint{4.215068in}{1.871482in}}%
\pgfpathlineto{\pgfqpoint{4.219331in}{1.847687in}}%
\pgfpathlineto{\pgfqpoint{4.223593in}{1.919647in}}%
\pgfpathlineto{\pgfqpoint{4.227856in}{1.848722in}}%
\pgfpathlineto{\pgfqpoint{4.232118in}{1.936492in}}%
\pgfpathlineto{\pgfqpoint{4.236381in}{1.959206in}}%
\pgfpathlineto{\pgfqpoint{4.240643in}{2.021739in}}%
\pgfpathlineto{\pgfqpoint{4.244906in}{1.893016in}}%
\pgfpathlineto{\pgfqpoint{4.253431in}{1.986723in}}%
\pgfpathlineto{\pgfqpoint{4.257693in}{1.887450in}}%
\pgfpathlineto{\pgfqpoint{4.261956in}{1.986825in}}%
\pgfpathlineto{\pgfqpoint{4.266218in}{1.955506in}}%
\pgfpathlineto{\pgfqpoint{4.270481in}{1.936013in}}%
\pgfpathlineto{\pgfqpoint{4.274743in}{1.993985in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.963009in}}%
\pgfpathlineto{\pgfqpoint{4.283268in}{1.807741in}}%
\pgfpathlineto{\pgfqpoint{4.287531in}{1.926493in}}%
\pgfpathlineto{\pgfqpoint{4.291793in}{1.906418in}}%
\pgfpathlineto{\pgfqpoint{4.296056in}{1.978979in}}%
\pgfpathlineto{\pgfqpoint{4.300318in}{1.980691in}}%
\pgfpathlineto{\pgfqpoint{4.308843in}{1.887332in}}%
\pgfpathlineto{\pgfqpoint{4.313106in}{1.885267in}}%
\pgfpathlineto{\pgfqpoint{4.317368in}{1.951556in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{1.928673in}}%
\pgfpathlineto{\pgfqpoint{4.325893in}{1.926849in}}%
\pgfpathlineto{\pgfqpoint{4.330156in}{1.974569in}}%
\pgfpathlineto{\pgfqpoint{4.334418in}{1.961728in}}%
\pgfpathlineto{\pgfqpoint{4.338681in}{1.915311in}}%
\pgfpathlineto{\pgfqpoint{4.342943in}{1.917307in}}%
\pgfpathlineto{\pgfqpoint{4.347206in}{1.908179in}}%
\pgfpathlineto{\pgfqpoint{4.351468in}{1.912899in}}%
\pgfpathlineto{\pgfqpoint{4.355731in}{1.853805in}}%
\pgfpathlineto{\pgfqpoint{4.359993in}{1.969094in}}%
\pgfpathlineto{\pgfqpoint{4.364256in}{1.907934in}}%
\pgfpathlineto{\pgfqpoint{4.368518in}{1.938198in}}%
\pgfpathlineto{\pgfqpoint{4.372781in}{1.932657in}}%
\pgfpathlineto{\pgfqpoint{4.377043in}{1.936474in}}%
\pgfpathlineto{\pgfqpoint{4.381306in}{1.951019in}}%
\pgfpathlineto{\pgfqpoint{4.385568in}{1.897553in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{1.990822in}}%
\pgfpathlineto{\pgfqpoint{4.394093in}{1.875172in}}%
\pgfpathlineto{\pgfqpoint{4.398356in}{1.952440in}}%
\pgfpathlineto{\pgfqpoint{4.402618in}{1.957915in}}%
\pgfpathlineto{\pgfqpoint{4.406881in}{1.942919in}}%
\pgfpathlineto{\pgfqpoint{4.411143in}{1.906139in}}%
\pgfpathlineto{\pgfqpoint{4.415406in}{1.927998in}}%
\pgfpathlineto{\pgfqpoint{4.419668in}{1.882647in}}%
\pgfpathlineto{\pgfqpoint{4.423931in}{1.774272in}}%
\pgfpathlineto{\pgfqpoint{4.432456in}{1.903832in}}%
\pgfpathlineto{\pgfqpoint{4.436718in}{1.930036in}}%
\pgfpathlineto{\pgfqpoint{4.440981in}{1.980285in}}%
\pgfpathlineto{\pgfqpoint{4.445243in}{1.942454in}}%
\pgfpathlineto{\pgfqpoint{4.449506in}{1.822480in}}%
\pgfpathlineto{\pgfqpoint{4.453768in}{1.902956in}}%
\pgfpathlineto{\pgfqpoint{4.458031in}{1.877357in}}%
\pgfpathlineto{\pgfqpoint{4.462293in}{1.936756in}}%
\pgfpathlineto{\pgfqpoint{4.466556in}{1.928526in}}%
\pgfpathlineto{\pgfqpoint{4.470818in}{1.975376in}}%
\pgfpathlineto{\pgfqpoint{4.475081in}{1.922963in}}%
\pgfpathlineto{\pgfqpoint{4.479343in}{1.893315in}}%
\pgfpathlineto{\pgfqpoint{4.483606in}{1.926929in}}%
\pgfpathlineto{\pgfqpoint{4.492131in}{1.872675in}}%
\pgfpathlineto{\pgfqpoint{4.496393in}{1.928457in}}%
\pgfpathlineto{\pgfqpoint{4.500656in}{1.864704in}}%
\pgfpathlineto{\pgfqpoint{4.504918in}{1.897198in}}%
\pgfpathlineto{\pgfqpoint{4.509181in}{1.940426in}}%
\pgfpathlineto{\pgfqpoint{4.513443in}{1.936363in}}%
\pgfpathlineto{\pgfqpoint{4.517706in}{1.980330in}}%
\pgfpathlineto{\pgfqpoint{4.521968in}{1.915090in}}%
\pgfpathlineto{\pgfqpoint{4.526231in}{1.951382in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{1.961379in}}%
\pgfpathlineto{\pgfqpoint{4.534756in}{1.843609in}}%
\pgfpathlineto{\pgfqpoint{4.539018in}{1.847360in}}%
\pgfpathlineto{\pgfqpoint{4.543281in}{1.901510in}}%
\pgfpathlineto{\pgfqpoint{4.547543in}{1.859288in}}%
\pgfpathlineto{\pgfqpoint{4.551806in}{1.889140in}}%
\pgfpathlineto{\pgfqpoint{4.556068in}{1.907479in}}%
\pgfpathlineto{\pgfqpoint{4.560331in}{1.937401in}}%
\pgfpathlineto{\pgfqpoint{4.564593in}{1.893955in}}%
\pgfpathlineto{\pgfqpoint{4.568856in}{1.999392in}}%
\pgfpathlineto{\pgfqpoint{4.573118in}{1.924223in}}%
\pgfpathlineto{\pgfqpoint{4.577381in}{1.918062in}}%
\pgfpathlineto{\pgfqpoint{4.581643in}{1.940810in}}%
\pgfpathlineto{\pgfqpoint{4.585906in}{1.892781in}}%
\pgfpathlineto{\pgfqpoint{4.590168in}{1.890096in}}%
\pgfpathlineto{\pgfqpoint{4.594431in}{1.882221in}}%
\pgfpathlineto{\pgfqpoint{4.598693in}{1.961962in}}%
\pgfpathlineto{\pgfqpoint{4.602956in}{1.874296in}}%
\pgfpathlineto{\pgfqpoint{4.607218in}{1.916507in}}%
\pgfpathlineto{\pgfqpoint{4.611481in}{1.877907in}}%
\pgfpathlineto{\pgfqpoint{4.615743in}{1.959127in}}%
\pgfpathlineto{\pgfqpoint{4.620006in}{1.916188in}}%
\pgfpathlineto{\pgfqpoint{4.624268in}{1.946729in}}%
\pgfpathlineto{\pgfqpoint{4.628531in}{1.965394in}}%
\pgfpathlineto{\pgfqpoint{4.632793in}{1.940736in}}%
\pgfpathlineto{\pgfqpoint{4.637056in}{1.948261in}}%
\pgfpathlineto{\pgfqpoint{4.641318in}{1.932045in}}%
\pgfpathlineto{\pgfqpoint{4.645581in}{1.922875in}}%
\pgfpathlineto{\pgfqpoint{4.649843in}{1.935571in}}%
\pgfpathlineto{\pgfqpoint{4.654106in}{1.925660in}}%
\pgfpathlineto{\pgfqpoint{4.658368in}{1.919125in}}%
\pgfpathlineto{\pgfqpoint{4.662631in}{1.874282in}}%
\pgfpathlineto{\pgfqpoint{4.666893in}{1.931609in}}%
\pgfpathlineto{\pgfqpoint{4.671156in}{1.848443in}}%
\pgfpathlineto{\pgfqpoint{4.675418in}{1.856590in}}%
\pgfpathlineto{\pgfqpoint{4.679681in}{1.945205in}}%
\pgfpathlineto{\pgfqpoint{4.683943in}{1.882272in}}%
\pgfpathlineto{\pgfqpoint{4.688206in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{4.692468in}{1.850861in}}%
\pgfpathlineto{\pgfqpoint{4.700993in}{1.958171in}}%
\pgfpathlineto{\pgfqpoint{4.705256in}{1.992899in}}%
\pgfpathlineto{\pgfqpoint{4.709518in}{1.956495in}}%
\pgfpathlineto{\pgfqpoint{4.722306in}{1.887169in}}%
\pgfpathlineto{\pgfqpoint{4.726568in}{1.991108in}}%
\pgfpathlineto{\pgfqpoint{4.730831in}{1.921546in}}%
\pgfpathlineto{\pgfqpoint{4.735093in}{1.929347in}}%
\pgfpathlineto{\pgfqpoint{4.739356in}{1.983127in}}%
\pgfpathlineto{\pgfqpoint{4.743618in}{1.878604in}}%
\pgfpathlineto{\pgfqpoint{4.747881in}{2.011906in}}%
\pgfpathlineto{\pgfqpoint{4.752143in}{1.914043in}}%
\pgfpathlineto{\pgfqpoint{4.756406in}{1.980505in}}%
\pgfpathlineto{\pgfqpoint{4.760668in}{1.887904in}}%
\pgfpathlineto{\pgfqpoint{4.764931in}{1.893975in}}%
\pgfpathlineto{\pgfqpoint{4.769193in}{1.926983in}}%
\pgfpathlineto{\pgfqpoint{4.773456in}{1.860407in}}%
\pgfpathlineto{\pgfqpoint{4.777718in}{1.863265in}}%
\pgfpathlineto{\pgfqpoint{4.781981in}{1.908079in}}%
\pgfpathlineto{\pgfqpoint{4.786243in}{1.825558in}}%
\pgfpathlineto{\pgfqpoint{4.790506in}{1.782193in}}%
\pgfpathlineto{\pgfqpoint{4.794768in}{1.790898in}}%
\pgfpathlineto{\pgfqpoint{4.799031in}{1.859468in}}%
\pgfpathlineto{\pgfqpoint{4.803293in}{1.865097in}}%
\pgfpathlineto{\pgfqpoint{4.807556in}{1.865597in}}%
\pgfpathlineto{\pgfqpoint{4.811818in}{1.869082in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{1.772529in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{1.772529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.603922,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557843in}{2.006668in}}%
\pgfpathlineto{\pgfqpoint{0.562106in}{2.107193in}}%
\pgfpathlineto{\pgfqpoint{0.566368in}{2.104742in}}%
\pgfpathlineto{\pgfqpoint{0.570631in}{2.051679in}}%
\pgfpathlineto{\pgfqpoint{0.574893in}{2.040078in}}%
\pgfpathlineto{\pgfqpoint{0.583418in}{2.152579in}}%
\pgfpathlineto{\pgfqpoint{0.587681in}{2.068091in}}%
\pgfpathlineto{\pgfqpoint{0.591943in}{2.123903in}}%
\pgfpathlineto{\pgfqpoint{0.596206in}{2.049424in}}%
\pgfpathlineto{\pgfqpoint{0.600468in}{2.059853in}}%
\pgfpathlineto{\pgfqpoint{0.604731in}{2.057497in}}%
\pgfpathlineto{\pgfqpoint{0.608993in}{2.102230in}}%
\pgfpathlineto{\pgfqpoint{0.613256in}{2.069613in}}%
\pgfpathlineto{\pgfqpoint{0.621781in}{1.983446in}}%
\pgfpathlineto{\pgfqpoint{0.630306in}{2.067170in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{2.063319in}}%
\pgfpathlineto{\pgfqpoint{0.638831in}{2.053620in}}%
\pgfpathlineto{\pgfqpoint{0.643093in}{2.020942in}}%
\pgfpathlineto{\pgfqpoint{0.647356in}{2.057469in}}%
\pgfpathlineto{\pgfqpoint{0.651618in}{2.056883in}}%
\pgfpathlineto{\pgfqpoint{0.655881in}{2.043110in}}%
\pgfpathlineto{\pgfqpoint{0.660143in}{2.033266in}}%
\pgfpathlineto{\pgfqpoint{0.664406in}{2.038324in}}%
\pgfpathlineto{\pgfqpoint{0.668668in}{1.999759in}}%
\pgfpathlineto{\pgfqpoint{0.672931in}{2.057894in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{2.003529in}}%
\pgfpathlineto{\pgfqpoint{0.681456in}{1.997966in}}%
\pgfpathlineto{\pgfqpoint{0.685718in}{2.038750in}}%
\pgfpathlineto{\pgfqpoint{0.689981in}{1.939325in}}%
\pgfpathlineto{\pgfqpoint{0.694243in}{2.008835in}}%
\pgfpathlineto{\pgfqpoint{0.698506in}{2.036668in}}%
\pgfpathlineto{\pgfqpoint{0.702768in}{1.986588in}}%
\pgfpathlineto{\pgfqpoint{0.707031in}{2.038575in}}%
\pgfpathlineto{\pgfqpoint{0.711293in}{2.041793in}}%
\pgfpathlineto{\pgfqpoint{0.715556in}{2.001924in}}%
\pgfpathlineto{\pgfqpoint{0.719818in}{1.986575in}}%
\pgfpathlineto{\pgfqpoint{0.724081in}{1.983358in}}%
\pgfpathlineto{\pgfqpoint{0.728343in}{2.032429in}}%
\pgfpathlineto{\pgfqpoint{0.732606in}{1.965014in}}%
\pgfpathlineto{\pgfqpoint{0.736868in}{2.076724in}}%
\pgfpathlineto{\pgfqpoint{0.741131in}{1.936717in}}%
\pgfpathlineto{\pgfqpoint{0.745393in}{1.917214in}}%
\pgfpathlineto{\pgfqpoint{0.749656in}{1.986708in}}%
\pgfpathlineto{\pgfqpoint{0.753918in}{1.987760in}}%
\pgfpathlineto{\pgfqpoint{0.762443in}{1.940268in}}%
\pgfpathlineto{\pgfqpoint{0.766706in}{1.955727in}}%
\pgfpathlineto{\pgfqpoint{0.770968in}{2.026938in}}%
\pgfpathlineto{\pgfqpoint{0.775231in}{1.877535in}}%
\pgfpathlineto{\pgfqpoint{0.783756in}{1.979772in}}%
\pgfpathlineto{\pgfqpoint{0.788018in}{1.918462in}}%
\pgfpathlineto{\pgfqpoint{0.792281in}{1.947483in}}%
\pgfpathlineto{\pgfqpoint{0.796543in}{1.926239in}}%
\pgfpathlineto{\pgfqpoint{0.800806in}{1.937321in}}%
\pgfpathlineto{\pgfqpoint{0.805068in}{1.923082in}}%
\pgfpathlineto{\pgfqpoint{0.809331in}{1.952293in}}%
\pgfpathlineto{\pgfqpoint{0.813593in}{1.848888in}}%
\pgfpathlineto{\pgfqpoint{0.822118in}{1.918001in}}%
\pgfpathlineto{\pgfqpoint{0.826381in}{1.888338in}}%
\pgfpathlineto{\pgfqpoint{0.830643in}{1.896386in}}%
\pgfpathlineto{\pgfqpoint{0.834906in}{1.879094in}}%
\pgfpathlineto{\pgfqpoint{0.839168in}{1.920877in}}%
\pgfpathlineto{\pgfqpoint{0.843431in}{1.898327in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{1.852134in}}%
\pgfpathlineto{\pgfqpoint{0.851956in}{1.890378in}}%
\pgfpathlineto{\pgfqpoint{0.856218in}{1.865535in}}%
\pgfpathlineto{\pgfqpoint{0.860481in}{1.884614in}}%
\pgfpathlineto{\pgfqpoint{0.864743in}{1.944308in}}%
\pgfpathlineto{\pgfqpoint{0.869006in}{1.899174in}}%
\pgfpathlineto{\pgfqpoint{0.873268in}{1.911942in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.930686in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.846367in}}%
\pgfpathlineto{\pgfqpoint{0.886056in}{1.796379in}}%
\pgfpathlineto{\pgfqpoint{0.890318in}{1.920916in}}%
\pgfpathlineto{\pgfqpoint{0.898843in}{1.870768in}}%
\pgfpathlineto{\pgfqpoint{0.903106in}{1.863601in}}%
\pgfpathlineto{\pgfqpoint{0.907368in}{1.828091in}}%
\pgfpathlineto{\pgfqpoint{0.911631in}{1.855030in}}%
\pgfpathlineto{\pgfqpoint{0.915893in}{1.808397in}}%
\pgfpathlineto{\pgfqpoint{0.920156in}{1.924125in}}%
\pgfpathlineto{\pgfqpoint{0.924418in}{1.879957in}}%
\pgfpathlineto{\pgfqpoint{0.928681in}{1.812871in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{1.821212in}}%
\pgfpathlineto{\pgfqpoint{0.937206in}{1.953836in}}%
\pgfpathlineto{\pgfqpoint{0.941468in}{1.872088in}}%
\pgfpathlineto{\pgfqpoint{0.945731in}{1.880963in}}%
\pgfpathlineto{\pgfqpoint{0.949993in}{1.792087in}}%
\pgfpathlineto{\pgfqpoint{0.954256in}{1.868477in}}%
\pgfpathlineto{\pgfqpoint{0.958518in}{1.850518in}}%
\pgfpathlineto{\pgfqpoint{0.962781in}{1.846008in}}%
\pgfpathlineto{\pgfqpoint{0.967043in}{1.914520in}}%
\pgfpathlineto{\pgfqpoint{0.975568in}{1.810798in}}%
\pgfpathlineto{\pgfqpoint{0.979831in}{1.848799in}}%
\pgfpathlineto{\pgfqpoint{0.984093in}{1.837716in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{1.815230in}}%
\pgfpathlineto{\pgfqpoint{0.992618in}{1.819932in}}%
\pgfpathlineto{\pgfqpoint{0.996881in}{1.946155in}}%
\pgfpathlineto{\pgfqpoint{1.001143in}{1.831200in}}%
\pgfpathlineto{\pgfqpoint{1.005406in}{1.880621in}}%
\pgfpathlineto{\pgfqpoint{1.009668in}{1.905838in}}%
\pgfpathlineto{\pgfqpoint{1.013931in}{1.867992in}}%
\pgfpathlineto{\pgfqpoint{1.018193in}{1.844685in}}%
\pgfpathlineto{\pgfqpoint{1.022456in}{1.950747in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{1.859684in}}%
\pgfpathlineto{\pgfqpoint{1.030981in}{1.797475in}}%
\pgfpathlineto{\pgfqpoint{1.035243in}{1.861297in}}%
\pgfpathlineto{\pgfqpoint{1.039506in}{1.821083in}}%
\pgfpathlineto{\pgfqpoint{1.048031in}{1.775959in}}%
\pgfpathlineto{\pgfqpoint{1.052293in}{1.812444in}}%
\pgfpathlineto{\pgfqpoint{1.056556in}{1.858523in}}%
\pgfpathlineto{\pgfqpoint{1.060818in}{1.790307in}}%
\pgfpathlineto{\pgfqpoint{1.069343in}{1.814341in}}%
\pgfpathlineto{\pgfqpoint{1.073606in}{1.761122in}}%
\pgfpathlineto{\pgfqpoint{1.077868in}{1.789680in}}%
\pgfpathlineto{\pgfqpoint{1.082131in}{1.875873in}}%
\pgfpathlineto{\pgfqpoint{1.086393in}{1.850939in}}%
\pgfpathlineto{\pgfqpoint{1.090656in}{1.810814in}}%
\pgfpathlineto{\pgfqpoint{1.094918in}{1.846361in}}%
\pgfpathlineto{\pgfqpoint{1.099181in}{1.741582in}}%
\pgfpathlineto{\pgfqpoint{1.103443in}{1.773331in}}%
\pgfpathlineto{\pgfqpoint{1.107706in}{1.836734in}}%
\pgfpathlineto{\pgfqpoint{1.111968in}{1.867203in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.782984in}}%
\pgfpathlineto{\pgfqpoint{1.120493in}{1.761483in}}%
\pgfpathlineto{\pgfqpoint{1.124756in}{1.926307in}}%
\pgfpathlineto{\pgfqpoint{1.129018in}{1.846714in}}%
\pgfpathlineto{\pgfqpoint{1.133281in}{1.859467in}}%
\pgfpathlineto{\pgfqpoint{1.137543in}{1.781496in}}%
\pgfpathlineto{\pgfqpoint{1.141806in}{1.815300in}}%
\pgfpathlineto{\pgfqpoint{1.146068in}{1.816876in}}%
\pgfpathlineto{\pgfqpoint{1.150331in}{1.804116in}}%
\pgfpathlineto{\pgfqpoint{1.154593in}{1.761191in}}%
\pgfpathlineto{\pgfqpoint{1.158856in}{1.796838in}}%
\pgfpathlineto{\pgfqpoint{1.163118in}{1.769759in}}%
\pgfpathlineto{\pgfqpoint{1.171643in}{1.842462in}}%
\pgfpathlineto{\pgfqpoint{1.175906in}{1.767100in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.793511in}}%
\pgfpathlineto{\pgfqpoint{1.184431in}{1.746210in}}%
\pgfpathlineto{\pgfqpoint{1.188693in}{1.853997in}}%
\pgfpathlineto{\pgfqpoint{1.192956in}{1.795521in}}%
\pgfpathlineto{\pgfqpoint{1.197218in}{1.763198in}}%
\pgfpathlineto{\pgfqpoint{1.201481in}{1.840264in}}%
\pgfpathlineto{\pgfqpoint{1.210006in}{1.860626in}}%
\pgfpathlineto{\pgfqpoint{1.214268in}{1.799177in}}%
\pgfpathlineto{\pgfqpoint{1.222793in}{1.838841in}}%
\pgfpathlineto{\pgfqpoint{1.227056in}{1.807576in}}%
\pgfpathlineto{\pgfqpoint{1.231318in}{1.819263in}}%
\pgfpathlineto{\pgfqpoint{1.235581in}{1.815149in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{1.768410in}}%
\pgfpathlineto{\pgfqpoint{1.244106in}{1.845018in}}%
\pgfpathlineto{\pgfqpoint{1.248368in}{1.741767in}}%
\pgfpathlineto{\pgfqpoint{1.252631in}{1.772812in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{1.824011in}}%
\pgfpathlineto{\pgfqpoint{1.261156in}{1.843260in}}%
\pgfpathlineto{\pgfqpoint{1.265418in}{1.764332in}}%
\pgfpathlineto{\pgfqpoint{1.269681in}{1.824571in}}%
\pgfpathlineto{\pgfqpoint{1.273943in}{1.771985in}}%
\pgfpathlineto{\pgfqpoint{1.278206in}{1.833698in}}%
\pgfpathlineto{\pgfqpoint{1.282468in}{1.731975in}}%
\pgfpathlineto{\pgfqpoint{1.286731in}{1.884835in}}%
\pgfpathlineto{\pgfqpoint{1.290993in}{1.789294in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{1.871165in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.841078in}}%
\pgfpathlineto{\pgfqpoint{1.303781in}{1.758791in}}%
\pgfpathlineto{\pgfqpoint{1.308043in}{1.792115in}}%
\pgfpathlineto{\pgfqpoint{1.312306in}{1.770182in}}%
\pgfpathlineto{\pgfqpoint{1.320831in}{1.853405in}}%
\pgfpathlineto{\pgfqpoint{1.325093in}{1.706543in}}%
\pgfpathlineto{\pgfqpoint{1.329356in}{1.793106in}}%
\pgfpathlineto{\pgfqpoint{1.333618in}{1.778536in}}%
\pgfpathlineto{\pgfqpoint{1.337881in}{1.697679in}}%
\pgfpathlineto{\pgfqpoint{1.342143in}{1.842381in}}%
\pgfpathlineto{\pgfqpoint{1.346406in}{1.792895in}}%
\pgfpathlineto{\pgfqpoint{1.350668in}{1.778080in}}%
\pgfpathlineto{\pgfqpoint{1.354931in}{1.800235in}}%
\pgfpathlineto{\pgfqpoint{1.359193in}{1.793460in}}%
\pgfpathlineto{\pgfqpoint{1.363456in}{1.837970in}}%
\pgfpathlineto{\pgfqpoint{1.367718in}{1.793293in}}%
\pgfpathlineto{\pgfqpoint{1.371981in}{1.763358in}}%
\pgfpathlineto{\pgfqpoint{1.376243in}{1.753436in}}%
\pgfpathlineto{\pgfqpoint{1.380506in}{1.889501in}}%
\pgfpathlineto{\pgfqpoint{1.384768in}{1.706153in}}%
\pgfpathlineto{\pgfqpoint{1.393293in}{1.871675in}}%
\pgfpathlineto{\pgfqpoint{1.401818in}{1.715155in}}%
\pgfpathlineto{\pgfqpoint{1.406081in}{1.840581in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{1.746480in}}%
\pgfpathlineto{\pgfqpoint{1.414606in}{1.793550in}}%
\pgfpathlineto{\pgfqpoint{1.418868in}{1.776074in}}%
\pgfpathlineto{\pgfqpoint{1.423131in}{1.770533in}}%
\pgfpathlineto{\pgfqpoint{1.427393in}{1.821172in}}%
\pgfpathlineto{\pgfqpoint{1.431656in}{1.738794in}}%
\pgfpathlineto{\pgfqpoint{1.435918in}{1.773436in}}%
\pgfpathlineto{\pgfqpoint{1.444443in}{1.814802in}}%
\pgfpathlineto{\pgfqpoint{1.448706in}{1.788040in}}%
\pgfpathlineto{\pgfqpoint{1.452968in}{1.799143in}}%
\pgfpathlineto{\pgfqpoint{1.457231in}{1.754629in}}%
\pgfpathlineto{\pgfqpoint{1.461493in}{1.795131in}}%
\pgfpathlineto{\pgfqpoint{1.465756in}{1.759661in}}%
\pgfpathlineto{\pgfqpoint{1.470018in}{1.700141in}}%
\pgfpathlineto{\pgfqpoint{1.474281in}{1.758952in}}%
\pgfpathlineto{\pgfqpoint{1.478543in}{1.707162in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.826972in}}%
\pgfpathlineto{\pgfqpoint{1.491331in}{1.753773in}}%
\pgfpathlineto{\pgfqpoint{1.495593in}{1.762951in}}%
\pgfpathlineto{\pgfqpoint{1.499856in}{1.761507in}}%
\pgfpathlineto{\pgfqpoint{1.504118in}{1.791257in}}%
\pgfpathlineto{\pgfqpoint{1.508381in}{1.767485in}}%
\pgfpathlineto{\pgfqpoint{1.512643in}{1.726692in}}%
\pgfpathlineto{\pgfqpoint{1.516906in}{1.799128in}}%
\pgfpathlineto{\pgfqpoint{1.521168in}{1.796947in}}%
\pgfpathlineto{\pgfqpoint{1.525431in}{1.713531in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.753021in}}%
\pgfpathlineto{\pgfqpoint{1.533956in}{1.772793in}}%
\pgfpathlineto{\pgfqpoint{1.538218in}{1.875596in}}%
\pgfpathlineto{\pgfqpoint{1.542481in}{1.771616in}}%
\pgfpathlineto{\pgfqpoint{1.546743in}{1.756450in}}%
\pgfpathlineto{\pgfqpoint{1.551006in}{1.786956in}}%
\pgfpathlineto{\pgfqpoint{1.555268in}{1.754135in}}%
\pgfpathlineto{\pgfqpoint{1.559531in}{1.788882in}}%
\pgfpathlineto{\pgfqpoint{1.563793in}{1.751881in}}%
\pgfpathlineto{\pgfqpoint{1.568056in}{1.780732in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.841756in}}%
\pgfpathlineto{\pgfqpoint{1.576581in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.580843in}{1.746728in}}%
\pgfpathlineto{\pgfqpoint{1.585106in}{1.832990in}}%
\pgfpathlineto{\pgfqpoint{1.589368in}{1.765449in}}%
\pgfpathlineto{\pgfqpoint{1.593631in}{1.778648in}}%
\pgfpathlineto{\pgfqpoint{1.597893in}{1.740506in}}%
\pgfpathlineto{\pgfqpoint{1.602156in}{1.732923in}}%
\pgfpathlineto{\pgfqpoint{1.606418in}{1.774413in}}%
\pgfpathlineto{\pgfqpoint{1.610681in}{1.732826in}}%
\pgfpathlineto{\pgfqpoint{1.614943in}{1.746064in}}%
\pgfpathlineto{\pgfqpoint{1.619206in}{1.867239in}}%
\pgfpathlineto{\pgfqpoint{1.623468in}{1.714687in}}%
\pgfpathlineto{\pgfqpoint{1.627731in}{1.772617in}}%
\pgfpathlineto{\pgfqpoint{1.631993in}{1.707788in}}%
\pgfpathlineto{\pgfqpoint{1.636256in}{1.799038in}}%
\pgfpathlineto{\pgfqpoint{1.640518in}{1.706626in}}%
\pgfpathlineto{\pgfqpoint{1.644781in}{1.758526in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{1.781377in}}%
\pgfpathlineto{\pgfqpoint{1.653306in}{1.747886in}}%
\pgfpathlineto{\pgfqpoint{1.657568in}{1.815121in}}%
\pgfpathlineto{\pgfqpoint{1.661831in}{1.829207in}}%
\pgfpathlineto{\pgfqpoint{1.666093in}{1.704463in}}%
\pgfpathlineto{\pgfqpoint{1.670356in}{1.724764in}}%
\pgfpathlineto{\pgfqpoint{1.674618in}{1.674647in}}%
\pgfpathlineto{\pgfqpoint{1.678881in}{1.780143in}}%
\pgfpathlineto{\pgfqpoint{1.683143in}{1.735412in}}%
\pgfpathlineto{\pgfqpoint{1.687406in}{1.754213in}}%
\pgfpathlineto{\pgfqpoint{1.691668in}{1.749686in}}%
\pgfpathlineto{\pgfqpoint{1.695931in}{1.835071in}}%
\pgfpathlineto{\pgfqpoint{1.700193in}{1.737160in}}%
\pgfpathlineto{\pgfqpoint{1.704456in}{1.774657in}}%
\pgfpathlineto{\pgfqpoint{1.708718in}{1.775266in}}%
\pgfpathlineto{\pgfqpoint{1.712981in}{1.727901in}}%
\pgfpathlineto{\pgfqpoint{1.717243in}{1.740913in}}%
\pgfpathlineto{\pgfqpoint{1.721506in}{1.717845in}}%
\pgfpathlineto{\pgfqpoint{1.725768in}{1.688371in}}%
\pgfpathlineto{\pgfqpoint{1.730031in}{1.731832in}}%
\pgfpathlineto{\pgfqpoint{1.734293in}{1.812967in}}%
\pgfpathlineto{\pgfqpoint{1.738556in}{1.802513in}}%
\pgfpathlineto{\pgfqpoint{1.747081in}{1.754680in}}%
\pgfpathlineto{\pgfqpoint{1.751343in}{1.656489in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{1.793990in}}%
\pgfpathlineto{\pgfqpoint{1.759868in}{1.760398in}}%
\pgfpathlineto{\pgfqpoint{1.764131in}{1.839007in}}%
\pgfpathlineto{\pgfqpoint{1.768393in}{1.755032in}}%
\pgfpathlineto{\pgfqpoint{1.772656in}{1.798124in}}%
\pgfpathlineto{\pgfqpoint{1.776918in}{1.772458in}}%
\pgfpathlineto{\pgfqpoint{1.781181in}{1.767082in}}%
\pgfpathlineto{\pgfqpoint{1.785443in}{1.659588in}}%
\pgfpathlineto{\pgfqpoint{1.789706in}{1.751140in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{1.600659in}}%
\pgfpathlineto{\pgfqpoint{1.798231in}{1.765781in}}%
\pgfpathlineto{\pgfqpoint{1.802493in}{1.744888in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{1.801801in}}%
\pgfpathlineto{\pgfqpoint{1.811018in}{1.804482in}}%
\pgfpathlineto{\pgfqpoint{1.815281in}{1.726849in}}%
\pgfpathlineto{\pgfqpoint{1.823806in}{1.772934in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.740367in}}%
\pgfpathlineto{\pgfqpoint{1.832331in}{1.818336in}}%
\pgfpathlineto{\pgfqpoint{1.836593in}{1.818875in}}%
\pgfpathlineto{\pgfqpoint{1.840856in}{1.678015in}}%
\pgfpathlineto{\pgfqpoint{1.845118in}{1.694779in}}%
\pgfpathlineto{\pgfqpoint{1.849381in}{1.706722in}}%
\pgfpathlineto{\pgfqpoint{1.853643in}{1.791556in}}%
\pgfpathlineto{\pgfqpoint{1.857906in}{1.651280in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.779921in}}%
\pgfpathlineto{\pgfqpoint{1.866431in}{1.706026in}}%
\pgfpathlineto{\pgfqpoint{1.870693in}{1.702021in}}%
\pgfpathlineto{\pgfqpoint{1.874956in}{1.779440in}}%
\pgfpathlineto{\pgfqpoint{1.879218in}{1.751832in}}%
\pgfpathlineto{\pgfqpoint{1.883481in}{1.793756in}}%
\pgfpathlineto{\pgfqpoint{1.887743in}{1.702989in}}%
\pgfpathlineto{\pgfqpoint{1.892006in}{1.735724in}}%
\pgfpathlineto{\pgfqpoint{1.896268in}{1.716695in}}%
\pgfpathlineto{\pgfqpoint{1.900531in}{1.730241in}}%
\pgfpathlineto{\pgfqpoint{1.904793in}{1.710079in}}%
\pgfpathlineto{\pgfqpoint{1.909056in}{1.752128in}}%
\pgfpathlineto{\pgfqpoint{1.913318in}{1.682473in}}%
\pgfpathlineto{\pgfqpoint{1.917581in}{1.726865in}}%
\pgfpathlineto{\pgfqpoint{1.921843in}{1.752174in}}%
\pgfpathlineto{\pgfqpoint{1.926106in}{1.798664in}}%
\pgfpathlineto{\pgfqpoint{1.930368in}{1.754180in}}%
\pgfpathlineto{\pgfqpoint{1.934631in}{1.780899in}}%
\pgfpathlineto{\pgfqpoint{1.943156in}{1.764141in}}%
\pgfpathlineto{\pgfqpoint{1.947418in}{1.738490in}}%
\pgfpathlineto{\pgfqpoint{1.951681in}{1.771631in}}%
\pgfpathlineto{\pgfqpoint{1.955943in}{1.781154in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.781813in}}%
\pgfpathlineto{\pgfqpoint{1.964468in}{1.736543in}}%
\pgfpathlineto{\pgfqpoint{1.968731in}{1.760907in}}%
\pgfpathlineto{\pgfqpoint{1.972993in}{1.842272in}}%
\pgfpathlineto{\pgfqpoint{1.977256in}{1.673592in}}%
\pgfpathlineto{\pgfqpoint{1.981518in}{1.655451in}}%
\pgfpathlineto{\pgfqpoint{1.985781in}{1.712208in}}%
\pgfpathlineto{\pgfqpoint{1.990043in}{1.700106in}}%
\pgfpathlineto{\pgfqpoint{1.994306in}{1.787883in}}%
\pgfpathlineto{\pgfqpoint{1.998568in}{1.765743in}}%
\pgfpathlineto{\pgfqpoint{2.002831in}{1.724205in}}%
\pgfpathlineto{\pgfqpoint{2.007093in}{1.756094in}}%
\pgfpathlineto{\pgfqpoint{2.011356in}{1.711061in}}%
\pgfpathlineto{\pgfqpoint{2.015618in}{1.737153in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{1.659124in}}%
\pgfpathlineto{\pgfqpoint{2.024143in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{2.028406in}{1.727922in}}%
\pgfpathlineto{\pgfqpoint{2.032668in}{1.769003in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{1.829815in}}%
\pgfpathlineto{\pgfqpoint{2.041193in}{1.748298in}}%
\pgfpathlineto{\pgfqpoint{2.045456in}{1.713658in}}%
\pgfpathlineto{\pgfqpoint{2.053981in}{1.780406in}}%
\pgfpathlineto{\pgfqpoint{2.058243in}{1.773363in}}%
\pgfpathlineto{\pgfqpoint{2.062506in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{1.789251in}}%
\pgfpathlineto{\pgfqpoint{2.071031in}{1.776475in}}%
\pgfpathlineto{\pgfqpoint{2.075293in}{1.728318in}}%
\pgfpathlineto{\pgfqpoint{2.079556in}{1.733993in}}%
\pgfpathlineto{\pgfqpoint{2.083818in}{1.684799in}}%
\pgfpathlineto{\pgfqpoint{2.088081in}{1.820181in}}%
\pgfpathlineto{\pgfqpoint{2.092343in}{1.793174in}}%
\pgfpathlineto{\pgfqpoint{2.096606in}{1.747960in}}%
\pgfpathlineto{\pgfqpoint{2.100868in}{1.683804in}}%
\pgfpathlineto{\pgfqpoint{2.105131in}{1.777968in}}%
\pgfpathlineto{\pgfqpoint{2.109393in}{1.687402in}}%
\pgfpathlineto{\pgfqpoint{2.113656in}{1.760569in}}%
\pgfpathlineto{\pgfqpoint{2.117918in}{1.766304in}}%
\pgfpathlineto{\pgfqpoint{2.122181in}{1.670921in}}%
\pgfpathlineto{\pgfqpoint{2.126443in}{1.655233in}}%
\pgfpathlineto{\pgfqpoint{2.130706in}{1.764196in}}%
\pgfpathlineto{\pgfqpoint{2.134968in}{1.645258in}}%
\pgfpathlineto{\pgfqpoint{2.139231in}{1.784493in}}%
\pgfpathlineto{\pgfqpoint{2.143493in}{1.692399in}}%
\pgfpathlineto{\pgfqpoint{2.147756in}{1.740534in}}%
\pgfpathlineto{\pgfqpoint{2.152018in}{1.682986in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.685333in}}%
\pgfpathlineto{\pgfqpoint{2.160543in}{1.718612in}}%
\pgfpathlineto{\pgfqpoint{2.169068in}{1.599012in}}%
\pgfpathlineto{\pgfqpoint{2.173331in}{1.752325in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{1.727267in}}%
\pgfpathlineto{\pgfqpoint{2.181856in}{1.715739in}}%
\pgfpathlineto{\pgfqpoint{2.186118in}{1.684411in}}%
\pgfpathlineto{\pgfqpoint{2.190381in}{1.686794in}}%
\pgfpathlineto{\pgfqpoint{2.194643in}{1.758363in}}%
\pgfpathlineto{\pgfqpoint{2.198906in}{1.774932in}}%
\pgfpathlineto{\pgfqpoint{2.203168in}{1.743475in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{1.653671in}}%
\pgfpathlineto{\pgfqpoint{2.211693in}{1.677091in}}%
\pgfpathlineto{\pgfqpoint{2.215956in}{1.785065in}}%
\pgfpathlineto{\pgfqpoint{2.220218in}{1.739308in}}%
\pgfpathlineto{\pgfqpoint{2.224481in}{1.717139in}}%
\pgfpathlineto{\pgfqpoint{2.228743in}{1.765906in}}%
\pgfpathlineto{\pgfqpoint{2.233006in}{1.724466in}}%
\pgfpathlineto{\pgfqpoint{2.237268in}{1.733084in}}%
\pgfpathlineto{\pgfqpoint{2.241531in}{1.735703in}}%
\pgfpathlineto{\pgfqpoint{2.245793in}{1.748606in}}%
\pgfpathlineto{\pgfqpoint{2.250056in}{1.719504in}}%
\pgfpathlineto{\pgfqpoint{2.254318in}{1.744123in}}%
\pgfpathlineto{\pgfqpoint{2.258581in}{1.714213in}}%
\pgfpathlineto{\pgfqpoint{2.262843in}{1.616977in}}%
\pgfpathlineto{\pgfqpoint{2.267106in}{1.714494in}}%
\pgfpathlineto{\pgfqpoint{2.271368in}{1.666202in}}%
\pgfpathlineto{\pgfqpoint{2.275631in}{1.725500in}}%
\pgfpathlineto{\pgfqpoint{2.279893in}{1.693014in}}%
\pgfpathlineto{\pgfqpoint{2.284156in}{1.735682in}}%
\pgfpathlineto{\pgfqpoint{2.288418in}{1.733989in}}%
\pgfpathlineto{\pgfqpoint{2.292681in}{1.715074in}}%
\pgfpathlineto{\pgfqpoint{2.296943in}{1.684684in}}%
\pgfpathlineto{\pgfqpoint{2.305468in}{1.724012in}}%
\pgfpathlineto{\pgfqpoint{2.309731in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{2.313993in}{1.757074in}}%
\pgfpathlineto{\pgfqpoint{2.318256in}{1.730983in}}%
\pgfpathlineto{\pgfqpoint{2.322518in}{1.781709in}}%
\pgfpathlineto{\pgfqpoint{2.326781in}{1.695802in}}%
\pgfpathlineto{\pgfqpoint{2.331043in}{1.764785in}}%
\pgfpathlineto{\pgfqpoint{2.335306in}{1.662375in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{1.648421in}}%
\pgfpathlineto{\pgfqpoint{2.343831in}{1.728836in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{1.556528in}}%
\pgfpathlineto{\pgfqpoint{2.352356in}{1.675677in}}%
\pgfpathlineto{\pgfqpoint{2.356618in}{1.745023in}}%
\pgfpathlineto{\pgfqpoint{2.360881in}{1.746160in}}%
\pgfpathlineto{\pgfqpoint{2.365143in}{1.692847in}}%
\pgfpathlineto{\pgfqpoint{2.369406in}{1.746729in}}%
\pgfpathlineto{\pgfqpoint{2.373668in}{1.674209in}}%
\pgfpathlineto{\pgfqpoint{2.377931in}{1.774983in}}%
\pgfpathlineto{\pgfqpoint{2.382193in}{1.684040in}}%
\pgfpathlineto{\pgfqpoint{2.386456in}{1.694881in}}%
\pgfpathlineto{\pgfqpoint{2.390718in}{1.647920in}}%
\pgfpathlineto{\pgfqpoint{2.394981in}{1.703269in}}%
\pgfpathlineto{\pgfqpoint{2.399243in}{1.662401in}}%
\pgfpathlineto{\pgfqpoint{2.403506in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{2.407768in}{1.668379in}}%
\pgfpathlineto{\pgfqpoint{2.416293in}{1.738378in}}%
\pgfpathlineto{\pgfqpoint{2.420556in}{1.701430in}}%
\pgfpathlineto{\pgfqpoint{2.424818in}{1.747518in}}%
\pgfpathlineto{\pgfqpoint{2.429081in}{1.746895in}}%
\pgfpathlineto{\pgfqpoint{2.433343in}{1.737433in}}%
\pgfpathlineto{\pgfqpoint{2.437606in}{1.752263in}}%
\pgfpathlineto{\pgfqpoint{2.446131in}{1.654077in}}%
\pgfpathlineto{\pgfqpoint{2.454656in}{1.731981in}}%
\pgfpathlineto{\pgfqpoint{2.463181in}{1.634802in}}%
\pgfpathlineto{\pgfqpoint{2.467443in}{1.793587in}}%
\pgfpathlineto{\pgfqpoint{2.471706in}{1.742543in}}%
\pgfpathlineto{\pgfqpoint{2.475968in}{1.657294in}}%
\pgfpathlineto{\pgfqpoint{2.480231in}{1.724314in}}%
\pgfpathlineto{\pgfqpoint{2.484493in}{1.744741in}}%
\pgfpathlineto{\pgfqpoint{2.488756in}{1.732866in}}%
\pgfpathlineto{\pgfqpoint{2.493018in}{1.680792in}}%
\pgfpathlineto{\pgfqpoint{2.497281in}{1.698581in}}%
\pgfpathlineto{\pgfqpoint{2.501543in}{1.763095in}}%
\pgfpathlineto{\pgfqpoint{2.505806in}{1.766362in}}%
\pgfpathlineto{\pgfqpoint{2.510068in}{1.735870in}}%
\pgfpathlineto{\pgfqpoint{2.514331in}{1.739671in}}%
\pgfpathlineto{\pgfqpoint{2.518593in}{1.679927in}}%
\pgfpathlineto{\pgfqpoint{2.522856in}{1.702631in}}%
\pgfpathlineto{\pgfqpoint{2.527118in}{1.683128in}}%
\pgfpathlineto{\pgfqpoint{2.531381in}{1.741634in}}%
\pgfpathlineto{\pgfqpoint{2.535643in}{1.770812in}}%
\pgfpathlineto{\pgfqpoint{2.539906in}{1.695694in}}%
\pgfpathlineto{\pgfqpoint{2.544168in}{1.726586in}}%
\pgfpathlineto{\pgfqpoint{2.548431in}{1.619023in}}%
\pgfpathlineto{\pgfqpoint{2.556956in}{1.748877in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{1.666464in}}%
\pgfpathlineto{\pgfqpoint{2.565481in}{1.678925in}}%
\pgfpathlineto{\pgfqpoint{2.569743in}{1.657673in}}%
\pgfpathlineto{\pgfqpoint{2.574006in}{1.708297in}}%
\pgfpathlineto{\pgfqpoint{2.578268in}{1.686244in}}%
\pgfpathlineto{\pgfqpoint{2.582531in}{1.710300in}}%
\pgfpathlineto{\pgfqpoint{2.586793in}{1.691130in}}%
\pgfpathlineto{\pgfqpoint{2.591056in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.595318in}{1.716902in}}%
\pgfpathlineto{\pgfqpoint{2.599581in}{1.695299in}}%
\pgfpathlineto{\pgfqpoint{2.603843in}{1.713541in}}%
\pgfpathlineto{\pgfqpoint{2.608106in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{2.612368in}{1.691396in}}%
\pgfpathlineto{\pgfqpoint{2.616631in}{1.617802in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{1.616020in}}%
\pgfpathlineto{\pgfqpoint{2.625156in}{1.694289in}}%
\pgfpathlineto{\pgfqpoint{2.629418in}{1.645331in}}%
\pgfpathlineto{\pgfqpoint{2.633681in}{1.696431in}}%
\pgfpathlineto{\pgfqpoint{2.637943in}{1.626164in}}%
\pgfpathlineto{\pgfqpoint{2.646468in}{1.690184in}}%
\pgfpathlineto{\pgfqpoint{2.650731in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{2.654993in}{1.779747in}}%
\pgfpathlineto{\pgfqpoint{2.659256in}{1.647732in}}%
\pgfpathlineto{\pgfqpoint{2.663518in}{1.660475in}}%
\pgfpathlineto{\pgfqpoint{2.667781in}{1.709924in}}%
\pgfpathlineto{\pgfqpoint{2.672043in}{1.677692in}}%
\pgfpathlineto{\pgfqpoint{2.676306in}{1.739580in}}%
\pgfpathlineto{\pgfqpoint{2.680568in}{1.757288in}}%
\pgfpathlineto{\pgfqpoint{2.684831in}{1.729603in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{1.718424in}}%
\pgfpathlineto{\pgfqpoint{2.693356in}{1.676289in}}%
\pgfpathlineto{\pgfqpoint{2.697618in}{1.782608in}}%
\pgfpathlineto{\pgfqpoint{2.701881in}{1.684277in}}%
\pgfpathlineto{\pgfqpoint{2.706143in}{1.718628in}}%
\pgfpathlineto{\pgfqpoint{2.710406in}{1.790416in}}%
\pgfpathlineto{\pgfqpoint{2.714668in}{1.680651in}}%
\pgfpathlineto{\pgfqpoint{2.718931in}{1.670774in}}%
\pgfpathlineto{\pgfqpoint{2.723193in}{1.721782in}}%
\pgfpathlineto{\pgfqpoint{2.727456in}{1.673088in}}%
\pgfpathlineto{\pgfqpoint{2.731718in}{1.747992in}}%
\pgfpathlineto{\pgfqpoint{2.735981in}{1.753827in}}%
\pgfpathlineto{\pgfqpoint{2.740243in}{1.725845in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{1.689554in}}%
\pgfpathlineto{\pgfqpoint{2.748768in}{1.671536in}}%
\pgfpathlineto{\pgfqpoint{2.753031in}{1.658556in}}%
\pgfpathlineto{\pgfqpoint{2.757293in}{1.606692in}}%
\pgfpathlineto{\pgfqpoint{2.761556in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{2.765818in}{1.726180in}}%
\pgfpathlineto{\pgfqpoint{2.770081in}{1.622195in}}%
\pgfpathlineto{\pgfqpoint{2.774343in}{1.728385in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.782868in}{1.693857in}}%
\pgfpathlineto{\pgfqpoint{2.787131in}{1.692236in}}%
\pgfpathlineto{\pgfqpoint{2.791393in}{1.682809in}}%
\pgfpathlineto{\pgfqpoint{2.795656in}{1.660449in}}%
\pgfpathlineto{\pgfqpoint{2.799918in}{1.733993in}}%
\pgfpathlineto{\pgfqpoint{2.804181in}{1.784360in}}%
\pgfpathlineto{\pgfqpoint{2.808443in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{2.812706in}{1.670128in}}%
\pgfpathlineto{\pgfqpoint{2.816968in}{1.755451in}}%
\pgfpathlineto{\pgfqpoint{2.821231in}{1.658531in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{1.639286in}}%
\pgfpathlineto{\pgfqpoint{2.829756in}{1.718518in}}%
\pgfpathlineto{\pgfqpoint{2.834018in}{1.704290in}}%
\pgfpathlineto{\pgfqpoint{2.838281in}{1.698953in}}%
\pgfpathlineto{\pgfqpoint{2.842543in}{1.625460in}}%
\pgfpathlineto{\pgfqpoint{2.846806in}{1.618020in}}%
\pgfpathlineto{\pgfqpoint{2.851068in}{1.672847in}}%
\pgfpathlineto{\pgfqpoint{2.855331in}{1.671965in}}%
\pgfpathlineto{\pgfqpoint{2.859593in}{1.691761in}}%
\pgfpathlineto{\pgfqpoint{2.863856in}{1.746785in}}%
\pgfpathlineto{\pgfqpoint{2.868118in}{1.711744in}}%
\pgfpathlineto{\pgfqpoint{2.872381in}{1.746313in}}%
\pgfpathlineto{\pgfqpoint{2.876643in}{1.728321in}}%
\pgfpathlineto{\pgfqpoint{2.880906in}{1.724224in}}%
\pgfpathlineto{\pgfqpoint{2.885168in}{1.728928in}}%
\pgfpathlineto{\pgfqpoint{2.889431in}{1.729856in}}%
\pgfpathlineto{\pgfqpoint{2.893693in}{1.715374in}}%
\pgfpathlineto{\pgfqpoint{2.897956in}{1.686830in}}%
\pgfpathlineto{\pgfqpoint{2.902218in}{1.729449in}}%
\pgfpathlineto{\pgfqpoint{2.906481in}{1.592956in}}%
\pgfpathlineto{\pgfqpoint{2.910743in}{1.744999in}}%
\pgfpathlineto{\pgfqpoint{2.915006in}{1.676848in}}%
\pgfpathlineto{\pgfqpoint{2.919268in}{1.725363in}}%
\pgfpathlineto{\pgfqpoint{2.923531in}{1.748312in}}%
\pgfpathlineto{\pgfqpoint{2.927793in}{1.708482in}}%
\pgfpathlineto{\pgfqpoint{2.932056in}{1.777771in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{2.940581in}{1.618076in}}%
\pgfpathlineto{\pgfqpoint{2.944843in}{1.695206in}}%
\pgfpathlineto{\pgfqpoint{2.949106in}{1.709168in}}%
\pgfpathlineto{\pgfqpoint{2.953368in}{1.756321in}}%
\pgfpathlineto{\pgfqpoint{2.957631in}{1.686865in}}%
\pgfpathlineto{\pgfqpoint{2.961893in}{1.722497in}}%
\pgfpathlineto{\pgfqpoint{2.966156in}{1.615110in}}%
\pgfpathlineto{\pgfqpoint{2.970418in}{1.702844in}}%
\pgfpathlineto{\pgfqpoint{2.978943in}{1.615159in}}%
\pgfpathlineto{\pgfqpoint{2.983206in}{1.674655in}}%
\pgfpathlineto{\pgfqpoint{2.987468in}{1.711073in}}%
\pgfpathlineto{\pgfqpoint{2.991731in}{1.698963in}}%
\pgfpathlineto{\pgfqpoint{2.995993in}{1.720423in}}%
\pgfpathlineto{\pgfqpoint{3.000256in}{1.662204in}}%
\pgfpathlineto{\pgfqpoint{3.004518in}{1.682304in}}%
\pgfpathlineto{\pgfqpoint{3.008781in}{1.734645in}}%
\pgfpathlineto{\pgfqpoint{3.013043in}{1.696474in}}%
\pgfpathlineto{\pgfqpoint{3.017306in}{1.705725in}}%
\pgfpathlineto{\pgfqpoint{3.021568in}{1.620994in}}%
\pgfpathlineto{\pgfqpoint{3.030093in}{1.784080in}}%
\pgfpathlineto{\pgfqpoint{3.038618in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{3.042881in}{1.730669in}}%
\pgfpathlineto{\pgfqpoint{3.047143in}{1.688831in}}%
\pgfpathlineto{\pgfqpoint{3.051406in}{1.596434in}}%
\pgfpathlineto{\pgfqpoint{3.055668in}{1.650407in}}%
\pgfpathlineto{\pgfqpoint{3.059931in}{1.677349in}}%
\pgfpathlineto{\pgfqpoint{3.064193in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{3.068456in}{1.683242in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{1.667647in}}%
\pgfpathlineto{\pgfqpoint{3.076981in}{1.711032in}}%
\pgfpathlineto{\pgfqpoint{3.081243in}{1.661438in}}%
\pgfpathlineto{\pgfqpoint{3.085506in}{1.637680in}}%
\pgfpathlineto{\pgfqpoint{3.094031in}{1.726662in}}%
\pgfpathlineto{\pgfqpoint{3.098293in}{1.611536in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{3.106818in}{1.670187in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.632336in}}%
\pgfpathlineto{\pgfqpoint{3.115343in}{1.682097in}}%
\pgfpathlineto{\pgfqpoint{3.119606in}{1.660029in}}%
\pgfpathlineto{\pgfqpoint{3.123868in}{1.675761in}}%
\pgfpathlineto{\pgfqpoint{3.128131in}{1.638099in}}%
\pgfpathlineto{\pgfqpoint{3.132393in}{1.726296in}}%
\pgfpathlineto{\pgfqpoint{3.136656in}{1.750031in}}%
\pgfpathlineto{\pgfqpoint{3.140918in}{1.680253in}}%
\pgfpathlineto{\pgfqpoint{3.145181in}{1.687421in}}%
\pgfpathlineto{\pgfqpoint{3.149443in}{1.686680in}}%
\pgfpathlineto{\pgfqpoint{3.153706in}{1.655509in}}%
\pgfpathlineto{\pgfqpoint{3.157968in}{1.721481in}}%
\pgfpathlineto{\pgfqpoint{3.162231in}{1.678853in}}%
\pgfpathlineto{\pgfqpoint{3.166493in}{1.681249in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{1.604276in}}%
\pgfpathlineto{\pgfqpoint{3.175018in}{1.671195in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{1.584187in}}%
\pgfpathlineto{\pgfqpoint{3.183543in}{1.646935in}}%
\pgfpathlineto{\pgfqpoint{3.187806in}{1.646046in}}%
\pgfpathlineto{\pgfqpoint{3.196331in}{1.716781in}}%
\pgfpathlineto{\pgfqpoint{3.200593in}{1.664291in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{1.597323in}}%
\pgfpathlineto{\pgfqpoint{3.209118in}{1.662758in}}%
\pgfpathlineto{\pgfqpoint{3.213381in}{1.689220in}}%
\pgfpathlineto{\pgfqpoint{3.217643in}{1.723955in}}%
\pgfpathlineto{\pgfqpoint{3.221906in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{1.684989in}}%
\pgfpathlineto{\pgfqpoint{3.230431in}{1.675803in}}%
\pgfpathlineto{\pgfqpoint{3.234693in}{1.660732in}}%
\pgfpathlineto{\pgfqpoint{3.238956in}{1.726280in}}%
\pgfpathlineto{\pgfqpoint{3.243218in}{1.648158in}}%
\pgfpathlineto{\pgfqpoint{3.247481in}{1.625684in}}%
\pgfpathlineto{\pgfqpoint{3.251743in}{1.695300in}}%
\pgfpathlineto{\pgfqpoint{3.260268in}{1.708075in}}%
\pgfpathlineto{\pgfqpoint{3.264531in}{1.675827in}}%
\pgfpathlineto{\pgfqpoint{3.268793in}{1.673665in}}%
\pgfpathlineto{\pgfqpoint{3.273056in}{1.667062in}}%
\pgfpathlineto{\pgfqpoint{3.277318in}{1.712465in}}%
\pgfpathlineto{\pgfqpoint{3.281581in}{1.672628in}}%
\pgfpathlineto{\pgfqpoint{3.285843in}{1.738606in}}%
\pgfpathlineto{\pgfqpoint{3.290106in}{1.727684in}}%
\pgfpathlineto{\pgfqpoint{3.294368in}{1.637503in}}%
\pgfpathlineto{\pgfqpoint{3.302893in}{1.754685in}}%
\pgfpathlineto{\pgfqpoint{3.307156in}{1.623489in}}%
\pgfpathlineto{\pgfqpoint{3.311418in}{1.653678in}}%
\pgfpathlineto{\pgfqpoint{3.315681in}{1.628281in}}%
\pgfpathlineto{\pgfqpoint{3.319943in}{1.571468in}}%
\pgfpathlineto{\pgfqpoint{3.324206in}{1.696750in}}%
\pgfpathlineto{\pgfqpoint{3.328468in}{1.621270in}}%
\pgfpathlineto{\pgfqpoint{3.332731in}{1.717345in}}%
\pgfpathlineto{\pgfqpoint{3.336993in}{1.664165in}}%
\pgfpathlineto{\pgfqpoint{3.341256in}{1.695119in}}%
\pgfpathlineto{\pgfqpoint{3.345518in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{3.349781in}{1.624963in}}%
\pgfpathlineto{\pgfqpoint{3.354043in}{1.625884in}}%
\pgfpathlineto{\pgfqpoint{3.358306in}{1.642618in}}%
\pgfpathlineto{\pgfqpoint{3.362568in}{1.727089in}}%
\pgfpathlineto{\pgfqpoint{3.366831in}{1.627813in}}%
\pgfpathlineto{\pgfqpoint{3.371093in}{1.747436in}}%
\pgfpathlineto{\pgfqpoint{3.375356in}{1.705890in}}%
\pgfpathlineto{\pgfqpoint{3.379618in}{1.609456in}}%
\pgfpathlineto{\pgfqpoint{3.383881in}{1.710297in}}%
\pgfpathlineto{\pgfqpoint{3.388143in}{1.695532in}}%
\pgfpathlineto{\pgfqpoint{3.392406in}{1.635865in}}%
\pgfpathlineto{\pgfqpoint{3.400931in}{1.685595in}}%
\pgfpathlineto{\pgfqpoint{3.405193in}{1.631754in}}%
\pgfpathlineto{\pgfqpoint{3.409456in}{1.686815in}}%
\pgfpathlineto{\pgfqpoint{3.413718in}{1.780812in}}%
\pgfpathlineto{\pgfqpoint{3.417981in}{1.635452in}}%
\pgfpathlineto{\pgfqpoint{3.422243in}{1.647748in}}%
\pgfpathlineto{\pgfqpoint{3.430768in}{1.739565in}}%
\pgfpathlineto{\pgfqpoint{3.435031in}{1.701376in}}%
\pgfpathlineto{\pgfqpoint{3.439293in}{1.674278in}}%
\pgfpathlineto{\pgfqpoint{3.443556in}{1.658541in}}%
\pgfpathlineto{\pgfqpoint{3.447818in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{3.452081in}{1.690374in}}%
\pgfpathlineto{\pgfqpoint{3.456343in}{1.619409in}}%
\pgfpathlineto{\pgfqpoint{3.460606in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.464868in}{1.646197in}}%
\pgfpathlineto{\pgfqpoint{3.469131in}{1.648697in}}%
\pgfpathlineto{\pgfqpoint{3.473393in}{1.704014in}}%
\pgfpathlineto{\pgfqpoint{3.477656in}{1.703244in}}%
\pgfpathlineto{\pgfqpoint{3.481918in}{1.662404in}}%
\pgfpathlineto{\pgfqpoint{3.486181in}{1.685944in}}%
\pgfpathlineto{\pgfqpoint{3.490443in}{1.635099in}}%
\pgfpathlineto{\pgfqpoint{3.494706in}{1.670285in}}%
\pgfpathlineto{\pgfqpoint{3.498968in}{1.655828in}}%
\pgfpathlineto{\pgfqpoint{3.503231in}{1.671744in}}%
\pgfpathlineto{\pgfqpoint{3.507493in}{1.692809in}}%
\pgfpathlineto{\pgfqpoint{3.511756in}{1.673561in}}%
\pgfpathlineto{\pgfqpoint{3.516018in}{1.744980in}}%
\pgfpathlineto{\pgfqpoint{3.520281in}{1.633588in}}%
\pgfpathlineto{\pgfqpoint{3.524543in}{1.647727in}}%
\pgfpathlineto{\pgfqpoint{3.528806in}{1.667084in}}%
\pgfpathlineto{\pgfqpoint{3.533068in}{1.648772in}}%
\pgfpathlineto{\pgfqpoint{3.537331in}{1.734672in}}%
\pgfpathlineto{\pgfqpoint{3.541593in}{1.579385in}}%
\pgfpathlineto{\pgfqpoint{3.550118in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.554381in}{1.656154in}}%
\pgfpathlineto{\pgfqpoint{3.558643in}{1.666377in}}%
\pgfpathlineto{\pgfqpoint{3.562906in}{1.666722in}}%
\pgfpathlineto{\pgfqpoint{3.567168in}{1.674563in}}%
\pgfpathlineto{\pgfqpoint{3.571431in}{1.625505in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{1.711523in}}%
\pgfpathlineto{\pgfqpoint{3.579956in}{1.665167in}}%
\pgfpathlineto{\pgfqpoint{3.588481in}{1.716363in}}%
\pgfpathlineto{\pgfqpoint{3.592743in}{1.704873in}}%
\pgfpathlineto{\pgfqpoint{3.597006in}{1.634271in}}%
\pgfpathlineto{\pgfqpoint{3.601268in}{1.639999in}}%
\pgfpathlineto{\pgfqpoint{3.605531in}{1.588089in}}%
\pgfpathlineto{\pgfqpoint{3.609793in}{1.664976in}}%
\pgfpathlineto{\pgfqpoint{3.614056in}{1.708233in}}%
\pgfpathlineto{\pgfqpoint{3.618318in}{1.698876in}}%
\pgfpathlineto{\pgfqpoint{3.622581in}{1.585099in}}%
\pgfpathlineto{\pgfqpoint{3.626843in}{1.705513in}}%
\pgfpathlineto{\pgfqpoint{3.631106in}{1.740211in}}%
\pgfpathlineto{\pgfqpoint{3.635368in}{1.651532in}}%
\pgfpathlineto{\pgfqpoint{3.639631in}{1.665255in}}%
\pgfpathlineto{\pgfqpoint{3.643893in}{1.653410in}}%
\pgfpathlineto{\pgfqpoint{3.648156in}{1.689093in}}%
\pgfpathlineto{\pgfqpoint{3.656681in}{1.621743in}}%
\pgfpathlineto{\pgfqpoint{3.660943in}{1.732791in}}%
\pgfpathlineto{\pgfqpoint{3.665206in}{1.710230in}}%
\pgfpathlineto{\pgfqpoint{3.669468in}{1.667531in}}%
\pgfpathlineto{\pgfqpoint{3.673731in}{1.657079in}}%
\pgfpathlineto{\pgfqpoint{3.677993in}{1.744505in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{1.680712in}}%
\pgfpathlineto{\pgfqpoint{3.690781in}{1.656988in}}%
\pgfpathlineto{\pgfqpoint{3.695043in}{1.665117in}}%
\pgfpathlineto{\pgfqpoint{3.699306in}{1.583977in}}%
\pgfpathlineto{\pgfqpoint{3.703568in}{1.622727in}}%
\pgfpathlineto{\pgfqpoint{3.707831in}{1.673574in}}%
\pgfpathlineto{\pgfqpoint{3.712093in}{1.615163in}}%
\pgfpathlineto{\pgfqpoint{3.716356in}{1.607599in}}%
\pgfpathlineto{\pgfqpoint{3.720618in}{1.619508in}}%
\pgfpathlineto{\pgfqpoint{3.729143in}{1.670328in}}%
\pgfpathlineto{\pgfqpoint{3.733406in}{1.596693in}}%
\pgfpathlineto{\pgfqpoint{3.737668in}{1.656857in}}%
\pgfpathlineto{\pgfqpoint{3.741931in}{1.654634in}}%
\pgfpathlineto{\pgfqpoint{3.746193in}{1.604270in}}%
\pgfpathlineto{\pgfqpoint{3.750456in}{1.599819in}}%
\pgfpathlineto{\pgfqpoint{3.754718in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{3.758981in}{1.610894in}}%
\pgfpathlineto{\pgfqpoint{3.763243in}{1.683816in}}%
\pgfpathlineto{\pgfqpoint{3.767506in}{1.621411in}}%
\pgfpathlineto{\pgfqpoint{3.771768in}{1.648445in}}%
\pgfpathlineto{\pgfqpoint{3.776031in}{1.650583in}}%
\pgfpathlineto{\pgfqpoint{3.780293in}{1.641777in}}%
\pgfpathlineto{\pgfqpoint{3.784556in}{1.666730in}}%
\pgfpathlineto{\pgfqpoint{3.788818in}{1.714541in}}%
\pgfpathlineto{\pgfqpoint{3.793081in}{1.574417in}}%
\pgfpathlineto{\pgfqpoint{3.797343in}{1.582930in}}%
\pgfpathlineto{\pgfqpoint{3.801606in}{1.748483in}}%
\pgfpathlineto{\pgfqpoint{3.805868in}{1.654759in}}%
\pgfpathlineto{\pgfqpoint{3.810131in}{1.660569in}}%
\pgfpathlineto{\pgfqpoint{3.814393in}{1.635944in}}%
\pgfpathlineto{\pgfqpoint{3.818656in}{1.634313in}}%
\pgfpathlineto{\pgfqpoint{3.822918in}{1.647094in}}%
\pgfpathlineto{\pgfqpoint{3.827181in}{1.710714in}}%
\pgfpathlineto{\pgfqpoint{3.831443in}{1.562157in}}%
\pgfpathlineto{\pgfqpoint{3.835706in}{1.665339in}}%
\pgfpathlineto{\pgfqpoint{3.839968in}{1.609869in}}%
\pgfpathlineto{\pgfqpoint{3.844231in}{1.778677in}}%
\pgfpathlineto{\pgfqpoint{3.848493in}{1.654271in}}%
\pgfpathlineto{\pgfqpoint{3.852756in}{1.669843in}}%
\pgfpathlineto{\pgfqpoint{3.857018in}{1.691589in}}%
\pgfpathlineto{\pgfqpoint{3.861281in}{1.654098in}}%
\pgfpathlineto{\pgfqpoint{3.865543in}{1.728839in}}%
\pgfpathlineto{\pgfqpoint{3.874068in}{1.630878in}}%
\pgfpathlineto{\pgfqpoint{3.878331in}{1.737133in}}%
\pgfpathlineto{\pgfqpoint{3.882593in}{1.613912in}}%
\pgfpathlineto{\pgfqpoint{3.886856in}{1.705804in}}%
\pgfpathlineto{\pgfqpoint{3.891118in}{1.701178in}}%
\pgfpathlineto{\pgfqpoint{3.895381in}{1.733749in}}%
\pgfpathlineto{\pgfqpoint{3.899643in}{1.672180in}}%
\pgfpathlineto{\pgfqpoint{3.903906in}{1.577085in}}%
\pgfpathlineto{\pgfqpoint{3.908168in}{1.624302in}}%
\pgfpathlineto{\pgfqpoint{3.912431in}{1.621015in}}%
\pgfpathlineto{\pgfqpoint{3.916693in}{1.703480in}}%
\pgfpathlineto{\pgfqpoint{3.920956in}{1.669374in}}%
\pgfpathlineto{\pgfqpoint{3.925218in}{1.694859in}}%
\pgfpathlineto{\pgfqpoint{3.929481in}{1.629023in}}%
\pgfpathlineto{\pgfqpoint{3.933743in}{1.659438in}}%
\pgfpathlineto{\pgfqpoint{3.938006in}{1.628548in}}%
\pgfpathlineto{\pgfqpoint{3.942268in}{1.612512in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{1.630638in}}%
\pgfpathlineto{\pgfqpoint{3.955056in}{1.733853in}}%
\pgfpathlineto{\pgfqpoint{3.959318in}{1.624021in}}%
\pgfpathlineto{\pgfqpoint{3.963581in}{1.634495in}}%
\pgfpathlineto{\pgfqpoint{3.967843in}{1.716076in}}%
\pgfpathlineto{\pgfqpoint{3.976368in}{1.685620in}}%
\pgfpathlineto{\pgfqpoint{3.980631in}{1.701028in}}%
\pgfpathlineto{\pgfqpoint{3.984893in}{1.730489in}}%
\pgfpathlineto{\pgfqpoint{3.989156in}{1.683397in}}%
\pgfpathlineto{\pgfqpoint{3.993418in}{1.666082in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{1.699586in}}%
\pgfpathlineto{\pgfqpoint{4.001943in}{1.669888in}}%
\pgfpathlineto{\pgfqpoint{4.006206in}{1.683951in}}%
\pgfpathlineto{\pgfqpoint{4.010468in}{1.563559in}}%
\pgfpathlineto{\pgfqpoint{4.018993in}{1.682235in}}%
\pgfpathlineto{\pgfqpoint{4.023256in}{1.643778in}}%
\pgfpathlineto{\pgfqpoint{4.027518in}{1.625471in}}%
\pgfpathlineto{\pgfqpoint{4.031781in}{1.695442in}}%
\pgfpathlineto{\pgfqpoint{4.036043in}{1.690312in}}%
\pgfpathlineto{\pgfqpoint{4.048831in}{1.568287in}}%
\pgfpathlineto{\pgfqpoint{4.053093in}{1.648528in}}%
\pgfpathlineto{\pgfqpoint{4.057356in}{1.630890in}}%
\pgfpathlineto{\pgfqpoint{4.061618in}{1.579945in}}%
\pgfpathlineto{\pgfqpoint{4.070143in}{1.702018in}}%
\pgfpathlineto{\pgfqpoint{4.074406in}{1.574140in}}%
\pgfpathlineto{\pgfqpoint{4.078668in}{1.704009in}}%
\pgfpathlineto{\pgfqpoint{4.082931in}{1.586956in}}%
\pgfpathlineto{\pgfqpoint{4.091456in}{1.695307in}}%
\pgfpathlineto{\pgfqpoint{4.095718in}{1.626031in}}%
\pgfpathlineto{\pgfqpoint{4.099981in}{1.604207in}}%
\pgfpathlineto{\pgfqpoint{4.104243in}{1.615341in}}%
\pgfpathlineto{\pgfqpoint{4.108506in}{1.695621in}}%
\pgfpathlineto{\pgfqpoint{4.112768in}{1.640525in}}%
\pgfpathlineto{\pgfqpoint{4.117031in}{1.641055in}}%
\pgfpathlineto{\pgfqpoint{4.121293in}{1.621420in}}%
\pgfpathlineto{\pgfqpoint{4.129818in}{1.700543in}}%
\pgfpathlineto{\pgfqpoint{4.134081in}{1.600719in}}%
\pgfpathlineto{\pgfqpoint{4.138343in}{1.614044in}}%
\pgfpathlineto{\pgfqpoint{4.142606in}{1.702977in}}%
\pgfpathlineto{\pgfqpoint{4.146868in}{1.694140in}}%
\pgfpathlineto{\pgfqpoint{4.151131in}{1.558043in}}%
\pgfpathlineto{\pgfqpoint{4.155393in}{1.714801in}}%
\pgfpathlineto{\pgfqpoint{4.159656in}{1.648080in}}%
\pgfpathlineto{\pgfqpoint{4.163918in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{4.168181in}{1.650989in}}%
\pgfpathlineto{\pgfqpoint{4.172443in}{1.652620in}}%
\pgfpathlineto{\pgfqpoint{4.176706in}{1.574023in}}%
\pgfpathlineto{\pgfqpoint{4.180968in}{1.710053in}}%
\pgfpathlineto{\pgfqpoint{4.185231in}{1.649162in}}%
\pgfpathlineto{\pgfqpoint{4.189493in}{1.670900in}}%
\pgfpathlineto{\pgfqpoint{4.193756in}{1.672478in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{1.704216in}}%
\pgfpathlineto{\pgfqpoint{4.202281in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{1.601431in}}%
\pgfpathlineto{\pgfqpoint{4.210806in}{1.549653in}}%
\pgfpathlineto{\pgfqpoint{4.215068in}{1.645244in}}%
\pgfpathlineto{\pgfqpoint{4.219331in}{1.619974in}}%
\pgfpathlineto{\pgfqpoint{4.223593in}{1.643364in}}%
\pgfpathlineto{\pgfqpoint{4.227856in}{1.614157in}}%
\pgfpathlineto{\pgfqpoint{4.232118in}{1.789534in}}%
\pgfpathlineto{\pgfqpoint{4.236381in}{1.575986in}}%
\pgfpathlineto{\pgfqpoint{4.240643in}{1.682848in}}%
\pgfpathlineto{\pgfqpoint{4.244906in}{1.699200in}}%
\pgfpathlineto{\pgfqpoint{4.249168in}{1.653720in}}%
\pgfpathlineto{\pgfqpoint{4.253431in}{1.649491in}}%
\pgfpathlineto{\pgfqpoint{4.257693in}{1.699979in}}%
\pgfpathlineto{\pgfqpoint{4.261956in}{1.661158in}}%
\pgfpathlineto{\pgfqpoint{4.270481in}{1.728781in}}%
\pgfpathlineto{\pgfqpoint{4.274743in}{1.578423in}}%
\pgfpathlineto{\pgfqpoint{4.283268in}{1.650644in}}%
\pgfpathlineto{\pgfqpoint{4.287531in}{1.655287in}}%
\pgfpathlineto{\pgfqpoint{4.291793in}{1.674893in}}%
\pgfpathlineto{\pgfqpoint{4.296056in}{1.673840in}}%
\pgfpathlineto{\pgfqpoint{4.300318in}{1.688392in}}%
\pgfpathlineto{\pgfqpoint{4.304581in}{1.564469in}}%
\pgfpathlineto{\pgfqpoint{4.308843in}{1.657625in}}%
\pgfpathlineto{\pgfqpoint{4.313106in}{1.646245in}}%
\pgfpathlineto{\pgfqpoint{4.317368in}{1.701030in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{1.645798in}}%
\pgfpathlineto{\pgfqpoint{4.325893in}{1.685020in}}%
\pgfpathlineto{\pgfqpoint{4.330156in}{1.640360in}}%
\pgfpathlineto{\pgfqpoint{4.334418in}{1.651284in}}%
\pgfpathlineto{\pgfqpoint{4.338681in}{1.624650in}}%
\pgfpathlineto{\pgfqpoint{4.342943in}{1.697830in}}%
\pgfpathlineto{\pgfqpoint{4.347206in}{1.576138in}}%
\pgfpathlineto{\pgfqpoint{4.351468in}{1.606985in}}%
\pgfpathlineto{\pgfqpoint{4.355731in}{1.690848in}}%
\pgfpathlineto{\pgfqpoint{4.359993in}{1.613949in}}%
\pgfpathlineto{\pgfqpoint{4.364256in}{1.704060in}}%
\pgfpathlineto{\pgfqpoint{4.368518in}{1.607434in}}%
\pgfpathlineto{\pgfqpoint{4.372781in}{1.713715in}}%
\pgfpathlineto{\pgfqpoint{4.377043in}{1.633175in}}%
\pgfpathlineto{\pgfqpoint{4.381306in}{1.683052in}}%
\pgfpathlineto{\pgfqpoint{4.385568in}{1.639231in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{1.679559in}}%
\pgfpathlineto{\pgfqpoint{4.394093in}{1.660520in}}%
\pgfpathlineto{\pgfqpoint{4.398356in}{1.682642in}}%
\pgfpathlineto{\pgfqpoint{4.402618in}{1.622362in}}%
\pgfpathlineto{\pgfqpoint{4.406881in}{1.610509in}}%
\pgfpathlineto{\pgfqpoint{4.411143in}{1.617633in}}%
\pgfpathlineto{\pgfqpoint{4.419668in}{1.509200in}}%
\pgfpathlineto{\pgfqpoint{4.423931in}{1.620704in}}%
\pgfpathlineto{\pgfqpoint{4.428193in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{4.432456in}{1.688818in}}%
\pgfpathlineto{\pgfqpoint{4.436718in}{1.690407in}}%
\pgfpathlineto{\pgfqpoint{4.440981in}{1.592813in}}%
\pgfpathlineto{\pgfqpoint{4.445243in}{1.612194in}}%
\pgfpathlineto{\pgfqpoint{4.449506in}{1.605619in}}%
\pgfpathlineto{\pgfqpoint{4.453768in}{1.638596in}}%
\pgfpathlineto{\pgfqpoint{4.458031in}{1.645068in}}%
\pgfpathlineto{\pgfqpoint{4.462293in}{1.711267in}}%
\pgfpathlineto{\pgfqpoint{4.470818in}{1.590899in}}%
\pgfpathlineto{\pgfqpoint{4.475081in}{1.638155in}}%
\pgfpathlineto{\pgfqpoint{4.479343in}{1.628078in}}%
\pgfpathlineto{\pgfqpoint{4.483606in}{1.603781in}}%
\pgfpathlineto{\pgfqpoint{4.487868in}{1.648600in}}%
\pgfpathlineto{\pgfqpoint{4.492131in}{1.610100in}}%
\pgfpathlineto{\pgfqpoint{4.496393in}{1.619774in}}%
\pgfpathlineto{\pgfqpoint{4.500656in}{1.622503in}}%
\pgfpathlineto{\pgfqpoint{4.504918in}{1.695389in}}%
\pgfpathlineto{\pgfqpoint{4.509181in}{1.692356in}}%
\pgfpathlineto{\pgfqpoint{4.513443in}{1.618230in}}%
\pgfpathlineto{\pgfqpoint{4.517706in}{1.706015in}}%
\pgfpathlineto{\pgfqpoint{4.521968in}{1.680940in}}%
\pgfpathlineto{\pgfqpoint{4.526231in}{1.554082in}}%
\pgfpathlineto{\pgfqpoint{4.534756in}{1.612035in}}%
\pgfpathlineto{\pgfqpoint{4.539018in}{1.596994in}}%
\pgfpathlineto{\pgfqpoint{4.543281in}{1.601865in}}%
\pgfpathlineto{\pgfqpoint{4.547543in}{1.625353in}}%
\pgfpathlineto{\pgfqpoint{4.551806in}{1.665938in}}%
\pgfpathlineto{\pgfqpoint{4.556068in}{1.659952in}}%
\pgfpathlineto{\pgfqpoint{4.564593in}{1.680696in}}%
\pgfpathlineto{\pgfqpoint{4.568856in}{1.606035in}}%
\pgfpathlineto{\pgfqpoint{4.573118in}{1.693038in}}%
\pgfpathlineto{\pgfqpoint{4.577381in}{1.607266in}}%
\pgfpathlineto{\pgfqpoint{4.581643in}{1.631009in}}%
\pgfpathlineto{\pgfqpoint{4.585906in}{1.609753in}}%
\pgfpathlineto{\pgfqpoint{4.590168in}{1.651312in}}%
\pgfpathlineto{\pgfqpoint{4.594431in}{1.619091in}}%
\pgfpathlineto{\pgfqpoint{4.598693in}{1.635384in}}%
\pgfpathlineto{\pgfqpoint{4.602956in}{1.577183in}}%
\pgfpathlineto{\pgfqpoint{4.607218in}{1.692967in}}%
\pgfpathlineto{\pgfqpoint{4.611481in}{1.668843in}}%
\pgfpathlineto{\pgfqpoint{4.615743in}{1.655192in}}%
\pgfpathlineto{\pgfqpoint{4.620006in}{1.662664in}}%
\pgfpathlineto{\pgfqpoint{4.624268in}{1.685327in}}%
\pgfpathlineto{\pgfqpoint{4.628531in}{1.668967in}}%
\pgfpathlineto{\pgfqpoint{4.632793in}{1.671836in}}%
\pgfpathlineto{\pgfqpoint{4.637056in}{1.647346in}}%
\pgfpathlineto{\pgfqpoint{4.641318in}{1.637977in}}%
\pgfpathlineto{\pgfqpoint{4.645581in}{1.671622in}}%
\pgfpathlineto{\pgfqpoint{4.649843in}{1.644520in}}%
\pgfpathlineto{\pgfqpoint{4.654106in}{1.572460in}}%
\pgfpathlineto{\pgfqpoint{4.658368in}{1.684191in}}%
\pgfpathlineto{\pgfqpoint{4.662631in}{1.547220in}}%
\pgfpathlineto{\pgfqpoint{4.671156in}{1.660491in}}%
\pgfpathlineto{\pgfqpoint{4.675418in}{1.603770in}}%
\pgfpathlineto{\pgfqpoint{4.679681in}{1.606221in}}%
\pgfpathlineto{\pgfqpoint{4.683943in}{1.606240in}}%
\pgfpathlineto{\pgfqpoint{4.692468in}{1.650778in}}%
\pgfpathlineto{\pgfqpoint{4.696731in}{1.706398in}}%
\pgfpathlineto{\pgfqpoint{4.700993in}{1.711593in}}%
\pgfpathlineto{\pgfqpoint{4.705256in}{1.645764in}}%
\pgfpathlineto{\pgfqpoint{4.709518in}{1.634405in}}%
\pgfpathlineto{\pgfqpoint{4.713781in}{1.596062in}}%
\pgfpathlineto{\pgfqpoint{4.718043in}{1.730603in}}%
\pgfpathlineto{\pgfqpoint{4.722306in}{1.648644in}}%
\pgfpathlineto{\pgfqpoint{4.726568in}{1.666837in}}%
\pgfpathlineto{\pgfqpoint{4.730831in}{1.654105in}}%
\pgfpathlineto{\pgfqpoint{4.735093in}{1.614585in}}%
\pgfpathlineto{\pgfqpoint{4.739356in}{1.732292in}}%
\pgfpathlineto{\pgfqpoint{4.743618in}{1.643697in}}%
\pgfpathlineto{\pgfqpoint{4.747881in}{1.693566in}}%
\pgfpathlineto{\pgfqpoint{4.752143in}{1.585370in}}%
\pgfpathlineto{\pgfqpoint{4.756406in}{1.621606in}}%
\pgfpathlineto{\pgfqpoint{4.760668in}{1.640671in}}%
\pgfpathlineto{\pgfqpoint{4.764931in}{1.579290in}}%
\pgfpathlineto{\pgfqpoint{4.769193in}{1.558828in}}%
\pgfpathlineto{\pgfqpoint{4.773456in}{1.620584in}}%
\pgfpathlineto{\pgfqpoint{4.777718in}{1.519669in}}%
\pgfpathlineto{\pgfqpoint{4.781981in}{1.487163in}}%
\pgfpathlineto{\pgfqpoint{4.786243in}{1.516051in}}%
\pgfpathlineto{\pgfqpoint{4.790506in}{1.514629in}}%
\pgfpathlineto{\pgfqpoint{4.794768in}{1.599551in}}%
\pgfpathlineto{\pgfqpoint{4.799031in}{1.566040in}}%
\pgfpathlineto{\pgfqpoint{4.803293in}{1.583290in}}%
\pgfpathlineto{\pgfqpoint{4.807556in}{1.449748in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{1.617361in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{1.617361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557843in}{1.386684in}}%
\pgfpathlineto{\pgfqpoint{0.562106in}{1.481762in}}%
\pgfpathlineto{\pgfqpoint{0.566368in}{1.469140in}}%
\pgfpathlineto{\pgfqpoint{0.570631in}{1.423629in}}%
\pgfpathlineto{\pgfqpoint{0.574893in}{1.433074in}}%
\pgfpathlineto{\pgfqpoint{0.583418in}{1.519285in}}%
\pgfpathlineto{\pgfqpoint{0.587681in}{1.446730in}}%
\pgfpathlineto{\pgfqpoint{0.591943in}{1.478990in}}%
\pgfpathlineto{\pgfqpoint{0.596206in}{1.435179in}}%
\pgfpathlineto{\pgfqpoint{0.600468in}{1.454741in}}%
\pgfpathlineto{\pgfqpoint{0.604731in}{1.410237in}}%
\pgfpathlineto{\pgfqpoint{0.608993in}{1.477647in}}%
\pgfpathlineto{\pgfqpoint{0.617518in}{1.401628in}}%
\pgfpathlineto{\pgfqpoint{0.621781in}{1.328652in}}%
\pgfpathlineto{\pgfqpoint{0.626043in}{1.368382in}}%
\pgfpathlineto{\pgfqpoint{0.630306in}{1.448058in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{1.438855in}}%
\pgfpathlineto{\pgfqpoint{0.643093in}{1.365564in}}%
\pgfpathlineto{\pgfqpoint{0.647356in}{1.435042in}}%
\pgfpathlineto{\pgfqpoint{0.651618in}{1.393496in}}%
\pgfpathlineto{\pgfqpoint{0.655881in}{1.423841in}}%
\pgfpathlineto{\pgfqpoint{0.660143in}{1.400073in}}%
\pgfpathlineto{\pgfqpoint{0.664406in}{1.346980in}}%
\pgfpathlineto{\pgfqpoint{0.668668in}{1.388471in}}%
\pgfpathlineto{\pgfqpoint{0.672931in}{1.401413in}}%
\pgfpathlineto{\pgfqpoint{0.677193in}{1.348438in}}%
\pgfpathlineto{\pgfqpoint{0.681456in}{1.358739in}}%
\pgfpathlineto{\pgfqpoint{0.685718in}{1.386995in}}%
\pgfpathlineto{\pgfqpoint{0.689981in}{1.316390in}}%
\pgfpathlineto{\pgfqpoint{0.698506in}{1.411396in}}%
\pgfpathlineto{\pgfqpoint{0.702768in}{1.342653in}}%
\pgfpathlineto{\pgfqpoint{0.707031in}{1.361565in}}%
\pgfpathlineto{\pgfqpoint{0.711293in}{1.412785in}}%
\pgfpathlineto{\pgfqpoint{0.715556in}{1.354797in}}%
\pgfpathlineto{\pgfqpoint{0.719818in}{1.361716in}}%
\pgfpathlineto{\pgfqpoint{0.724081in}{1.324590in}}%
\pgfpathlineto{\pgfqpoint{0.728343in}{1.378764in}}%
\pgfpathlineto{\pgfqpoint{0.732606in}{1.360251in}}%
\pgfpathlineto{\pgfqpoint{0.736868in}{1.398590in}}%
\pgfpathlineto{\pgfqpoint{0.741131in}{1.298884in}}%
\pgfpathlineto{\pgfqpoint{0.745393in}{1.270082in}}%
\pgfpathlineto{\pgfqpoint{0.753918in}{1.374692in}}%
\pgfpathlineto{\pgfqpoint{0.758181in}{1.347707in}}%
\pgfpathlineto{\pgfqpoint{0.762443in}{1.263154in}}%
\pgfpathlineto{\pgfqpoint{0.766706in}{1.338212in}}%
\pgfpathlineto{\pgfqpoint{0.770968in}{1.349373in}}%
\pgfpathlineto{\pgfqpoint{0.775231in}{1.290462in}}%
\pgfpathlineto{\pgfqpoint{0.779493in}{1.275379in}}%
\pgfpathlineto{\pgfqpoint{0.783756in}{1.344601in}}%
\pgfpathlineto{\pgfqpoint{0.788018in}{1.278197in}}%
\pgfpathlineto{\pgfqpoint{0.792281in}{1.274028in}}%
\pgfpathlineto{\pgfqpoint{0.796543in}{1.282025in}}%
\pgfpathlineto{\pgfqpoint{0.800806in}{1.336732in}}%
\pgfpathlineto{\pgfqpoint{0.805068in}{1.302039in}}%
\pgfpathlineto{\pgfqpoint{0.809331in}{1.328504in}}%
\pgfpathlineto{\pgfqpoint{0.813593in}{1.209685in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{0.822118in}{1.320362in}}%
\pgfpathlineto{\pgfqpoint{0.826381in}{1.219924in}}%
\pgfpathlineto{\pgfqpoint{0.830643in}{1.286636in}}%
\pgfpathlineto{\pgfqpoint{0.834906in}{1.183499in}}%
\pgfpathlineto{\pgfqpoint{0.839168in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{1.221696in}}%
\pgfpathlineto{\pgfqpoint{0.851956in}{1.229208in}}%
\pgfpathlineto{\pgfqpoint{0.856218in}{1.230415in}}%
\pgfpathlineto{\pgfqpoint{0.860481in}{1.244062in}}%
\pgfpathlineto{\pgfqpoint{0.864743in}{1.301110in}}%
\pgfpathlineto{\pgfqpoint{0.869006in}{1.256839in}}%
\pgfpathlineto{\pgfqpoint{0.873268in}{1.297965in}}%
\pgfpathlineto{\pgfqpoint{0.877531in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.249247in}}%
\pgfpathlineto{\pgfqpoint{0.886056in}{1.168878in}}%
\pgfpathlineto{\pgfqpoint{0.894581in}{1.302485in}}%
\pgfpathlineto{\pgfqpoint{0.903106in}{1.192967in}}%
\pgfpathlineto{\pgfqpoint{0.907368in}{1.232820in}}%
\pgfpathlineto{\pgfqpoint{0.911631in}{1.175893in}}%
\pgfpathlineto{\pgfqpoint{0.915893in}{1.227323in}}%
\pgfpathlineto{\pgfqpoint{0.920156in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{0.924418in}{1.343463in}}%
\pgfpathlineto{\pgfqpoint{0.928681in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{0.932943in}{1.157906in}}%
\pgfpathlineto{\pgfqpoint{0.937206in}{1.321041in}}%
\pgfpathlineto{\pgfqpoint{0.949993in}{1.183578in}}%
\pgfpathlineto{\pgfqpoint{0.954256in}{1.218655in}}%
\pgfpathlineto{\pgfqpoint{0.958518in}{1.264808in}}%
\pgfpathlineto{\pgfqpoint{0.962781in}{1.214184in}}%
\pgfpathlineto{\pgfqpoint{0.967043in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{0.971306in}{1.217884in}}%
\pgfpathlineto{\pgfqpoint{0.975568in}{1.206756in}}%
\pgfpathlineto{\pgfqpoint{0.979831in}{1.192020in}}%
\pgfpathlineto{\pgfqpoint{0.984093in}{1.224799in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{1.185828in}}%
\pgfpathlineto{\pgfqpoint{0.992618in}{1.201995in}}%
\pgfpathlineto{\pgfqpoint{0.996881in}{1.240892in}}%
\pgfpathlineto{\pgfqpoint{1.001143in}{1.253560in}}%
\pgfpathlineto{\pgfqpoint{1.005406in}{1.235485in}}%
\pgfpathlineto{\pgfqpoint{1.009668in}{1.280521in}}%
\pgfpathlineto{\pgfqpoint{1.013931in}{1.235409in}}%
\pgfpathlineto{\pgfqpoint{1.018193in}{1.276008in}}%
\pgfpathlineto{\pgfqpoint{1.022456in}{1.256466in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{1.271447in}}%
\pgfpathlineto{\pgfqpoint{1.030981in}{1.190855in}}%
\pgfpathlineto{\pgfqpoint{1.035243in}{1.172435in}}%
\pgfpathlineto{\pgfqpoint{1.039506in}{1.212046in}}%
\pgfpathlineto{\pgfqpoint{1.043768in}{1.189636in}}%
\pgfpathlineto{\pgfqpoint{1.048031in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{1.052293in}{1.187017in}}%
\pgfpathlineto{\pgfqpoint{1.056556in}{1.214498in}}%
\pgfpathlineto{\pgfqpoint{1.060818in}{1.185910in}}%
\pgfpathlineto{\pgfqpoint{1.065081in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.069343in}{1.252259in}}%
\pgfpathlineto{\pgfqpoint{1.073606in}{1.076955in}}%
\pgfpathlineto{\pgfqpoint{1.077868in}{1.196431in}}%
\pgfpathlineto{\pgfqpoint{1.082131in}{1.212832in}}%
\pgfpathlineto{\pgfqpoint{1.086393in}{1.216737in}}%
\pgfpathlineto{\pgfqpoint{1.090656in}{1.198226in}}%
\pgfpathlineto{\pgfqpoint{1.094918in}{1.185464in}}%
\pgfpathlineto{\pgfqpoint{1.099181in}{1.167183in}}%
\pgfpathlineto{\pgfqpoint{1.103443in}{1.140812in}}%
\pgfpathlineto{\pgfqpoint{1.111968in}{1.238857in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.245697in}}%
\pgfpathlineto{\pgfqpoint{1.120493in}{1.065462in}}%
\pgfpathlineto{\pgfqpoint{1.124756in}{1.248166in}}%
\pgfpathlineto{\pgfqpoint{1.129018in}{1.289875in}}%
\pgfpathlineto{\pgfqpoint{1.133281in}{1.200263in}}%
\pgfpathlineto{\pgfqpoint{1.137543in}{1.229580in}}%
\pgfpathlineto{\pgfqpoint{1.141806in}{1.148651in}}%
\pgfpathlineto{\pgfqpoint{1.146068in}{1.193211in}}%
\pgfpathlineto{\pgfqpoint{1.150331in}{1.204952in}}%
\pgfpathlineto{\pgfqpoint{1.158856in}{1.106538in}}%
\pgfpathlineto{\pgfqpoint{1.163118in}{1.173629in}}%
\pgfpathlineto{\pgfqpoint{1.167381in}{1.179390in}}%
\pgfpathlineto{\pgfqpoint{1.175906in}{1.225507in}}%
\pgfpathlineto{\pgfqpoint{1.180168in}{1.134243in}}%
\pgfpathlineto{\pgfqpoint{1.184431in}{1.156041in}}%
\pgfpathlineto{\pgfqpoint{1.188693in}{1.133992in}}%
\pgfpathlineto{\pgfqpoint{1.192956in}{1.282940in}}%
\pgfpathlineto{\pgfqpoint{1.197218in}{1.104619in}}%
\pgfpathlineto{\pgfqpoint{1.201481in}{1.206282in}}%
\pgfpathlineto{\pgfqpoint{1.210006in}{1.171499in}}%
\pgfpathlineto{\pgfqpoint{1.214268in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.218531in}{1.198325in}}%
\pgfpathlineto{\pgfqpoint{1.222793in}{1.180719in}}%
\pgfpathlineto{\pgfqpoint{1.227056in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{1.231318in}{1.209516in}}%
\pgfpathlineto{\pgfqpoint{1.235581in}{1.213391in}}%
\pgfpathlineto{\pgfqpoint{1.239843in}{1.136033in}}%
\pgfpathlineto{\pgfqpoint{1.244106in}{1.208252in}}%
\pgfpathlineto{\pgfqpoint{1.248368in}{1.185042in}}%
\pgfpathlineto{\pgfqpoint{1.252631in}{1.120016in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{1.149028in}}%
\pgfpathlineto{\pgfqpoint{1.261156in}{1.158251in}}%
\pgfpathlineto{\pgfqpoint{1.265418in}{1.244411in}}%
\pgfpathlineto{\pgfqpoint{1.273943in}{1.129289in}}%
\pgfpathlineto{\pgfqpoint{1.278206in}{1.133437in}}%
\pgfpathlineto{\pgfqpoint{1.282468in}{1.159132in}}%
\pgfpathlineto{\pgfqpoint{1.290993in}{1.237121in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{1.187119in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.206781in}}%
\pgfpathlineto{\pgfqpoint{1.303781in}{1.185537in}}%
\pgfpathlineto{\pgfqpoint{1.308043in}{1.170662in}}%
\pgfpathlineto{\pgfqpoint{1.312306in}{1.209912in}}%
\pgfpathlineto{\pgfqpoint{1.316568in}{1.149130in}}%
\pgfpathlineto{\pgfqpoint{1.320831in}{1.210979in}}%
\pgfpathlineto{\pgfqpoint{1.325093in}{1.155792in}}%
\pgfpathlineto{\pgfqpoint{1.329356in}{1.123997in}}%
\pgfpathlineto{\pgfqpoint{1.333618in}{1.206696in}}%
\pgfpathlineto{\pgfqpoint{1.337881in}{1.136371in}}%
\pgfpathlineto{\pgfqpoint{1.342143in}{1.107913in}}%
\pgfpathlineto{\pgfqpoint{1.346406in}{1.236569in}}%
\pgfpathlineto{\pgfqpoint{1.350668in}{1.127541in}}%
\pgfpathlineto{\pgfqpoint{1.354931in}{1.160543in}}%
\pgfpathlineto{\pgfqpoint{1.359193in}{1.146851in}}%
\pgfpathlineto{\pgfqpoint{1.363456in}{1.152432in}}%
\pgfpathlineto{\pgfqpoint{1.367718in}{1.186643in}}%
\pgfpathlineto{\pgfqpoint{1.371981in}{1.149235in}}%
\pgfpathlineto{\pgfqpoint{1.376243in}{1.154416in}}%
\pgfpathlineto{\pgfqpoint{1.380506in}{1.156799in}}%
\pgfpathlineto{\pgfqpoint{1.384768in}{1.195078in}}%
\pgfpathlineto{\pgfqpoint{1.389031in}{1.134287in}}%
\pgfpathlineto{\pgfqpoint{1.393293in}{1.143294in}}%
\pgfpathlineto{\pgfqpoint{1.397556in}{1.285138in}}%
\pgfpathlineto{\pgfqpoint{1.401818in}{1.087023in}}%
\pgfpathlineto{\pgfqpoint{1.406081in}{1.165695in}}%
\pgfpathlineto{\pgfqpoint{1.410343in}{1.117381in}}%
\pgfpathlineto{\pgfqpoint{1.418868in}{1.213761in}}%
\pgfpathlineto{\pgfqpoint{1.423131in}{1.122868in}}%
\pgfpathlineto{\pgfqpoint{1.427393in}{1.144587in}}%
\pgfpathlineto{\pgfqpoint{1.431656in}{1.187572in}}%
\pgfpathlineto{\pgfqpoint{1.435918in}{1.097452in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.153878in}}%
\pgfpathlineto{\pgfqpoint{1.444443in}{1.225518in}}%
\pgfpathlineto{\pgfqpoint{1.448706in}{1.183636in}}%
\pgfpathlineto{\pgfqpoint{1.452968in}{1.178394in}}%
\pgfpathlineto{\pgfqpoint{1.457231in}{1.188794in}}%
\pgfpathlineto{\pgfqpoint{1.461493in}{1.112030in}}%
\pgfpathlineto{\pgfqpoint{1.465756in}{1.198507in}}%
\pgfpathlineto{\pgfqpoint{1.470018in}{1.113522in}}%
\pgfpathlineto{\pgfqpoint{1.474281in}{1.070939in}}%
\pgfpathlineto{\pgfqpoint{1.478543in}{1.143949in}}%
\pgfpathlineto{\pgfqpoint{1.482806in}{1.126615in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{1.145605in}}%
\pgfpathlineto{\pgfqpoint{1.491331in}{1.185704in}}%
\pgfpathlineto{\pgfqpoint{1.495593in}{1.082280in}}%
\pgfpathlineto{\pgfqpoint{1.499856in}{1.154866in}}%
\pgfpathlineto{\pgfqpoint{1.504118in}{1.157552in}}%
\pgfpathlineto{\pgfqpoint{1.508381in}{1.151364in}}%
\pgfpathlineto{\pgfqpoint{1.512643in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{1.516906in}{1.113734in}}%
\pgfpathlineto{\pgfqpoint{1.521168in}{1.186348in}}%
\pgfpathlineto{\pgfqpoint{1.525431in}{1.150059in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.102176in}}%
\pgfpathlineto{\pgfqpoint{1.533956in}{1.116794in}}%
\pgfpathlineto{\pgfqpoint{1.542481in}{1.256354in}}%
\pgfpathlineto{\pgfqpoint{1.546743in}{1.146094in}}%
\pgfpathlineto{\pgfqpoint{1.551006in}{1.112315in}}%
\pgfpathlineto{\pgfqpoint{1.555268in}{1.178812in}}%
\pgfpathlineto{\pgfqpoint{1.559531in}{1.124879in}}%
\pgfpathlineto{\pgfqpoint{1.563793in}{1.153956in}}%
\pgfpathlineto{\pgfqpoint{1.568056in}{1.108274in}}%
\pgfpathlineto{\pgfqpoint{1.572318in}{1.176427in}}%
\pgfpathlineto{\pgfqpoint{1.576581in}{1.184739in}}%
\pgfpathlineto{\pgfqpoint{1.580843in}{1.295596in}}%
\pgfpathlineto{\pgfqpoint{1.585106in}{1.131146in}}%
\pgfpathlineto{\pgfqpoint{1.589368in}{1.189896in}}%
\pgfpathlineto{\pgfqpoint{1.593631in}{1.143569in}}%
\pgfpathlineto{\pgfqpoint{1.597893in}{1.147435in}}%
\pgfpathlineto{\pgfqpoint{1.602156in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{1.606418in}{1.098855in}}%
\pgfpathlineto{\pgfqpoint{1.610681in}{1.141217in}}%
\pgfpathlineto{\pgfqpoint{1.614943in}{1.143385in}}%
\pgfpathlineto{\pgfqpoint{1.619206in}{1.111810in}}%
\pgfpathlineto{\pgfqpoint{1.623468in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{1.627731in}{1.095390in}}%
\pgfpathlineto{\pgfqpoint{1.631993in}{1.164710in}}%
\pgfpathlineto{\pgfqpoint{1.636256in}{1.086290in}}%
\pgfpathlineto{\pgfqpoint{1.640518in}{1.158120in}}%
\pgfpathlineto{\pgfqpoint{1.644781in}{1.078751in}}%
\pgfpathlineto{\pgfqpoint{1.649043in}{1.127315in}}%
\pgfpathlineto{\pgfqpoint{1.653306in}{1.138008in}}%
\pgfpathlineto{\pgfqpoint{1.657568in}{1.124233in}}%
\pgfpathlineto{\pgfqpoint{1.661831in}{1.189774in}}%
\pgfpathlineto{\pgfqpoint{1.666093in}{1.203056in}}%
\pgfpathlineto{\pgfqpoint{1.670356in}{1.107908in}}%
\pgfpathlineto{\pgfqpoint{1.674618in}{1.098483in}}%
\pgfpathlineto{\pgfqpoint{1.678881in}{1.049632in}}%
\pgfpathlineto{\pgfqpoint{1.683143in}{1.153043in}}%
\pgfpathlineto{\pgfqpoint{1.687406in}{1.111216in}}%
\pgfpathlineto{\pgfqpoint{1.691668in}{1.142597in}}%
\pgfpathlineto{\pgfqpoint{1.695931in}{1.082550in}}%
\pgfpathlineto{\pgfqpoint{1.700193in}{1.216874in}}%
\pgfpathlineto{\pgfqpoint{1.704456in}{1.148035in}}%
\pgfpathlineto{\pgfqpoint{1.708718in}{1.122233in}}%
\pgfpathlineto{\pgfqpoint{1.712981in}{1.147461in}}%
\pgfpathlineto{\pgfqpoint{1.717243in}{1.088712in}}%
\pgfpathlineto{\pgfqpoint{1.721506in}{1.130765in}}%
\pgfpathlineto{\pgfqpoint{1.730031in}{1.037173in}}%
\pgfpathlineto{\pgfqpoint{1.734293in}{1.142937in}}%
\pgfpathlineto{\pgfqpoint{1.738556in}{1.174959in}}%
\pgfpathlineto{\pgfqpoint{1.742818in}{1.193165in}}%
\pgfpathlineto{\pgfqpoint{1.755606in}{1.074760in}}%
\pgfpathlineto{\pgfqpoint{1.759868in}{1.186950in}}%
\pgfpathlineto{\pgfqpoint{1.764131in}{1.120298in}}%
\pgfpathlineto{\pgfqpoint{1.768393in}{1.209466in}}%
\pgfpathlineto{\pgfqpoint{1.776918in}{1.149841in}}%
\pgfpathlineto{\pgfqpoint{1.781181in}{1.145029in}}%
\pgfpathlineto{\pgfqpoint{1.785443in}{1.208469in}}%
\pgfpathlineto{\pgfqpoint{1.789706in}{0.986613in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{1.146364in}}%
\pgfpathlineto{\pgfqpoint{1.798231in}{1.003521in}}%
\pgfpathlineto{\pgfqpoint{1.802493in}{1.144533in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{1.090427in}}%
\pgfpathlineto{\pgfqpoint{1.811018in}{1.198629in}}%
\pgfpathlineto{\pgfqpoint{1.815281in}{1.192600in}}%
\pgfpathlineto{\pgfqpoint{1.819543in}{1.128085in}}%
\pgfpathlineto{\pgfqpoint{1.823806in}{1.091188in}}%
\pgfpathlineto{\pgfqpoint{1.828068in}{1.173444in}}%
\pgfpathlineto{\pgfqpoint{1.832331in}{1.119984in}}%
\pgfpathlineto{\pgfqpoint{1.836593in}{1.178036in}}%
\pgfpathlineto{\pgfqpoint{1.840856in}{1.206922in}}%
\pgfpathlineto{\pgfqpoint{1.845118in}{1.047446in}}%
\pgfpathlineto{\pgfqpoint{1.849381in}{1.096032in}}%
\pgfpathlineto{\pgfqpoint{1.853643in}{1.084054in}}%
\pgfpathlineto{\pgfqpoint{1.857906in}{1.142342in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.007599in}}%
\pgfpathlineto{\pgfqpoint{1.866431in}{1.175598in}}%
\pgfpathlineto{\pgfqpoint{1.870693in}{1.078915in}}%
\pgfpathlineto{\pgfqpoint{1.874956in}{1.096721in}}%
\pgfpathlineto{\pgfqpoint{1.883481in}{1.168098in}}%
\pgfpathlineto{\pgfqpoint{1.887743in}{1.130143in}}%
\pgfpathlineto{\pgfqpoint{1.892006in}{1.168761in}}%
\pgfpathlineto{\pgfqpoint{1.896268in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{1.900531in}{1.095254in}}%
\pgfpathlineto{\pgfqpoint{1.904793in}{1.101109in}}%
\pgfpathlineto{\pgfqpoint{1.909056in}{1.057291in}}%
\pgfpathlineto{\pgfqpoint{1.913318in}{1.168002in}}%
\pgfpathlineto{\pgfqpoint{1.917581in}{1.081662in}}%
\pgfpathlineto{\pgfqpoint{1.921843in}{1.111005in}}%
\pgfpathlineto{\pgfqpoint{1.926106in}{1.106405in}}%
\pgfpathlineto{\pgfqpoint{1.930368in}{1.178559in}}%
\pgfpathlineto{\pgfqpoint{1.934631in}{1.138013in}}%
\pgfpathlineto{\pgfqpoint{1.938893in}{1.147752in}}%
\pgfpathlineto{\pgfqpoint{1.943156in}{1.175472in}}%
\pgfpathlineto{\pgfqpoint{1.947418in}{1.144951in}}%
\pgfpathlineto{\pgfqpoint{1.951681in}{1.067762in}}%
\pgfpathlineto{\pgfqpoint{1.955943in}{1.174765in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.128441in}}%
\pgfpathlineto{\pgfqpoint{1.964468in}{1.166171in}}%
\pgfpathlineto{\pgfqpoint{1.972993in}{1.120644in}}%
\pgfpathlineto{\pgfqpoint{1.977256in}{1.169803in}}%
\pgfpathlineto{\pgfqpoint{1.981518in}{1.130614in}}%
\pgfpathlineto{\pgfqpoint{1.985781in}{1.039071in}}%
\pgfpathlineto{\pgfqpoint{1.990043in}{1.056019in}}%
\pgfpathlineto{\pgfqpoint{1.994306in}{1.094335in}}%
\pgfpathlineto{\pgfqpoint{1.998568in}{1.115532in}}%
\pgfpathlineto{\pgfqpoint{2.002831in}{1.144300in}}%
\pgfpathlineto{\pgfqpoint{2.007093in}{1.196736in}}%
\pgfpathlineto{\pgfqpoint{2.011356in}{1.091841in}}%
\pgfpathlineto{\pgfqpoint{2.015618in}{1.102450in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{1.100818in}}%
\pgfpathlineto{\pgfqpoint{2.024143in}{1.053166in}}%
\pgfpathlineto{\pgfqpoint{2.028406in}{1.109404in}}%
\pgfpathlineto{\pgfqpoint{2.032668in}{1.108328in}}%
\pgfpathlineto{\pgfqpoint{2.036931in}{1.156874in}}%
\pgfpathlineto{\pgfqpoint{2.041193in}{1.218514in}}%
\pgfpathlineto{\pgfqpoint{2.045456in}{1.159877in}}%
\pgfpathlineto{\pgfqpoint{2.053981in}{1.092440in}}%
\pgfpathlineto{\pgfqpoint{2.058243in}{1.107534in}}%
\pgfpathlineto{\pgfqpoint{2.062506in}{1.216861in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{1.081080in}}%
\pgfpathlineto{\pgfqpoint{2.071031in}{1.197460in}}%
\pgfpathlineto{\pgfqpoint{2.075293in}{1.218929in}}%
\pgfpathlineto{\pgfqpoint{2.079556in}{1.067153in}}%
\pgfpathlineto{\pgfqpoint{2.083818in}{1.129230in}}%
\pgfpathlineto{\pgfqpoint{2.088081in}{1.070285in}}%
\pgfpathlineto{\pgfqpoint{2.092343in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{2.096606in}{1.130968in}}%
\pgfpathlineto{\pgfqpoint{2.100868in}{1.160652in}}%
\pgfpathlineto{\pgfqpoint{2.105131in}{1.089323in}}%
\pgfpathlineto{\pgfqpoint{2.109393in}{1.141904in}}%
\pgfpathlineto{\pgfqpoint{2.113656in}{1.046212in}}%
\pgfpathlineto{\pgfqpoint{2.117918in}{1.123408in}}%
\pgfpathlineto{\pgfqpoint{2.122181in}{1.142707in}}%
\pgfpathlineto{\pgfqpoint{2.130706in}{1.054227in}}%
\pgfpathlineto{\pgfqpoint{2.134968in}{1.072678in}}%
\pgfpathlineto{\pgfqpoint{2.139231in}{1.100823in}}%
\pgfpathlineto{\pgfqpoint{2.143493in}{1.089894in}}%
\pgfpathlineto{\pgfqpoint{2.147756in}{1.031594in}}%
\pgfpathlineto{\pgfqpoint{2.152018in}{1.134044in}}%
\pgfpathlineto{\pgfqpoint{2.156281in}{1.055131in}}%
\pgfpathlineto{\pgfqpoint{2.160543in}{1.089035in}}%
\pgfpathlineto{\pgfqpoint{2.164806in}{1.066244in}}%
\pgfpathlineto{\pgfqpoint{2.169068in}{1.070521in}}%
\pgfpathlineto{\pgfqpoint{2.173331in}{1.034865in}}%
\pgfpathlineto{\pgfqpoint{2.177593in}{1.055522in}}%
\pgfpathlineto{\pgfqpoint{2.181856in}{1.082040in}}%
\pgfpathlineto{\pgfqpoint{2.186118in}{1.121859in}}%
\pgfpathlineto{\pgfqpoint{2.194643in}{1.023350in}}%
\pgfpathlineto{\pgfqpoint{2.198906in}{1.172058in}}%
\pgfpathlineto{\pgfqpoint{2.203168in}{1.112190in}}%
\pgfpathlineto{\pgfqpoint{2.207431in}{1.135407in}}%
\pgfpathlineto{\pgfqpoint{2.211693in}{1.057553in}}%
\pgfpathlineto{\pgfqpoint{2.215956in}{1.011841in}}%
\pgfpathlineto{\pgfqpoint{2.224481in}{1.185388in}}%
\pgfpathlineto{\pgfqpoint{2.228743in}{1.129639in}}%
\pgfpathlineto{\pgfqpoint{2.233006in}{1.107329in}}%
\pgfpathlineto{\pgfqpoint{2.237268in}{1.122860in}}%
\pgfpathlineto{\pgfqpoint{2.241531in}{1.124203in}}%
\pgfpathlineto{\pgfqpoint{2.245793in}{1.093148in}}%
\pgfpathlineto{\pgfqpoint{2.250056in}{1.125234in}}%
\pgfpathlineto{\pgfqpoint{2.254318in}{1.097525in}}%
\pgfpathlineto{\pgfqpoint{2.258581in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{2.262843in}{1.134851in}}%
\pgfpathlineto{\pgfqpoint{2.267106in}{1.041136in}}%
\pgfpathlineto{\pgfqpoint{2.271368in}{1.026612in}}%
\pgfpathlineto{\pgfqpoint{2.275631in}{1.098324in}}%
\pgfpathlineto{\pgfqpoint{2.279893in}{1.076899in}}%
\pgfpathlineto{\pgfqpoint{2.284156in}{1.080981in}}%
\pgfpathlineto{\pgfqpoint{2.288418in}{1.092616in}}%
\pgfpathlineto{\pgfqpoint{2.292681in}{1.021674in}}%
\pgfpathlineto{\pgfqpoint{2.296943in}{1.174648in}}%
\pgfpathlineto{\pgfqpoint{2.301206in}{1.052807in}}%
\pgfpathlineto{\pgfqpoint{2.305468in}{1.108277in}}%
\pgfpathlineto{\pgfqpoint{2.309731in}{1.089217in}}%
\pgfpathlineto{\pgfqpoint{2.313993in}{1.085696in}}%
\pgfpathlineto{\pgfqpoint{2.318256in}{1.070798in}}%
\pgfpathlineto{\pgfqpoint{2.322518in}{1.116233in}}%
\pgfpathlineto{\pgfqpoint{2.326781in}{1.119357in}}%
\pgfpathlineto{\pgfqpoint{2.331043in}{1.192779in}}%
\pgfpathlineto{\pgfqpoint{2.335306in}{1.085393in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{1.109202in}}%
\pgfpathlineto{\pgfqpoint{2.343831in}{1.012519in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{2.352356in}{1.066219in}}%
\pgfpathlineto{\pgfqpoint{2.356618in}{0.984232in}}%
\pgfpathlineto{\pgfqpoint{2.360881in}{1.103990in}}%
\pgfpathlineto{\pgfqpoint{2.365143in}{1.097803in}}%
\pgfpathlineto{\pgfqpoint{2.369406in}{1.143063in}}%
\pgfpathlineto{\pgfqpoint{2.373668in}{1.075376in}}%
\pgfpathlineto{\pgfqpoint{2.377931in}{1.108707in}}%
\pgfpathlineto{\pgfqpoint{2.382193in}{1.048081in}}%
\pgfpathlineto{\pgfqpoint{2.386456in}{1.115574in}}%
\pgfpathlineto{\pgfqpoint{2.390718in}{1.040953in}}%
\pgfpathlineto{\pgfqpoint{2.394981in}{1.070064in}}%
\pgfpathlineto{\pgfqpoint{2.399243in}{1.013711in}}%
\pgfpathlineto{\pgfqpoint{2.403506in}{1.108649in}}%
\pgfpathlineto{\pgfqpoint{2.407768in}{1.065553in}}%
\pgfpathlineto{\pgfqpoint{2.412031in}{1.078305in}}%
\pgfpathlineto{\pgfqpoint{2.416293in}{1.004471in}}%
\pgfpathlineto{\pgfqpoint{2.420556in}{1.077668in}}%
\pgfpathlineto{\pgfqpoint{2.424818in}{1.092660in}}%
\pgfpathlineto{\pgfqpoint{2.429081in}{1.078837in}}%
\pgfpathlineto{\pgfqpoint{2.433343in}{1.152344in}}%
\pgfpathlineto{\pgfqpoint{2.437606in}{1.081292in}}%
\pgfpathlineto{\pgfqpoint{2.441868in}{1.103903in}}%
\pgfpathlineto{\pgfqpoint{2.446131in}{1.101113in}}%
\pgfpathlineto{\pgfqpoint{2.450393in}{1.089238in}}%
\pgfpathlineto{\pgfqpoint{2.454656in}{1.044342in}}%
\pgfpathlineto{\pgfqpoint{2.458918in}{1.080607in}}%
\pgfpathlineto{\pgfqpoint{2.463181in}{1.081648in}}%
\pgfpathlineto{\pgfqpoint{2.467443in}{1.048969in}}%
\pgfpathlineto{\pgfqpoint{2.471706in}{1.049275in}}%
\pgfpathlineto{\pgfqpoint{2.475968in}{1.181784in}}%
\pgfpathlineto{\pgfqpoint{2.480231in}{1.054234in}}%
\pgfpathlineto{\pgfqpoint{2.484493in}{1.084130in}}%
\pgfpathlineto{\pgfqpoint{2.488756in}{1.087449in}}%
\pgfpathlineto{\pgfqpoint{2.493018in}{1.120412in}}%
\pgfpathlineto{\pgfqpoint{2.497281in}{1.141289in}}%
\pgfpathlineto{\pgfqpoint{2.501543in}{1.070592in}}%
\pgfpathlineto{\pgfqpoint{2.505806in}{1.118508in}}%
\pgfpathlineto{\pgfqpoint{2.510068in}{1.050066in}}%
\pgfpathlineto{\pgfqpoint{2.514331in}{1.157688in}}%
\pgfpathlineto{\pgfqpoint{2.518593in}{1.109960in}}%
\pgfpathlineto{\pgfqpoint{2.522856in}{1.105346in}}%
\pgfpathlineto{\pgfqpoint{2.527118in}{1.079921in}}%
\pgfpathlineto{\pgfqpoint{2.531381in}{1.076621in}}%
\pgfpathlineto{\pgfqpoint{2.535643in}{1.066639in}}%
\pgfpathlineto{\pgfqpoint{2.539906in}{1.152144in}}%
\pgfpathlineto{\pgfqpoint{2.544168in}{1.099844in}}%
\pgfpathlineto{\pgfqpoint{2.552693in}{1.074588in}}%
\pgfpathlineto{\pgfqpoint{2.556956in}{1.001241in}}%
\pgfpathlineto{\pgfqpoint{2.565481in}{1.111900in}}%
\pgfpathlineto{\pgfqpoint{2.569743in}{1.031663in}}%
\pgfpathlineto{\pgfqpoint{2.574006in}{1.066207in}}%
\pgfpathlineto{\pgfqpoint{2.578268in}{1.040348in}}%
\pgfpathlineto{\pgfqpoint{2.582531in}{1.078348in}}%
\pgfpathlineto{\pgfqpoint{2.586793in}{1.046000in}}%
\pgfpathlineto{\pgfqpoint{2.591056in}{1.101291in}}%
\pgfpathlineto{\pgfqpoint{2.595318in}{1.083705in}}%
\pgfpathlineto{\pgfqpoint{2.599581in}{0.994466in}}%
\pgfpathlineto{\pgfqpoint{2.603843in}{1.072391in}}%
\pgfpathlineto{\pgfqpoint{2.608106in}{1.081539in}}%
\pgfpathlineto{\pgfqpoint{2.612368in}{1.098136in}}%
\pgfpathlineto{\pgfqpoint{2.616631in}{1.066713in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{1.063221in}}%
\pgfpathlineto{\pgfqpoint{2.625156in}{0.981109in}}%
\pgfpathlineto{\pgfqpoint{2.629418in}{1.007920in}}%
\pgfpathlineto{\pgfqpoint{2.633681in}{1.053725in}}%
\pgfpathlineto{\pgfqpoint{2.637943in}{1.044710in}}%
\pgfpathlineto{\pgfqpoint{2.642206in}{1.057193in}}%
\pgfpathlineto{\pgfqpoint{2.646468in}{0.998269in}}%
\pgfpathlineto{\pgfqpoint{2.650731in}{1.081814in}}%
\pgfpathlineto{\pgfqpoint{2.654993in}{1.065766in}}%
\pgfpathlineto{\pgfqpoint{2.659256in}{1.005448in}}%
\pgfpathlineto{\pgfqpoint{2.663518in}{1.155200in}}%
\pgfpathlineto{\pgfqpoint{2.667781in}{1.022618in}}%
\pgfpathlineto{\pgfqpoint{2.672043in}{1.026423in}}%
\pgfpathlineto{\pgfqpoint{2.684831in}{1.141088in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{1.100867in}}%
\pgfpathlineto{\pgfqpoint{2.693356in}{1.119808in}}%
\pgfpathlineto{\pgfqpoint{2.701881in}{1.058489in}}%
\pgfpathlineto{\pgfqpoint{2.706143in}{1.139078in}}%
\pgfpathlineto{\pgfqpoint{2.710406in}{1.047069in}}%
\pgfpathlineto{\pgfqpoint{2.718931in}{1.169781in}}%
\pgfpathlineto{\pgfqpoint{2.723193in}{1.072861in}}%
\pgfpathlineto{\pgfqpoint{2.727456in}{1.069010in}}%
\pgfpathlineto{\pgfqpoint{2.731718in}{1.100680in}}%
\pgfpathlineto{\pgfqpoint{2.735981in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{2.740243in}{1.122605in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{1.139117in}}%
\pgfpathlineto{\pgfqpoint{2.748768in}{1.108866in}}%
\pgfpathlineto{\pgfqpoint{2.753031in}{1.057894in}}%
\pgfpathlineto{\pgfqpoint{2.757293in}{1.029862in}}%
\pgfpathlineto{\pgfqpoint{2.761556in}{1.031626in}}%
\pgfpathlineto{\pgfqpoint{2.765818in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{2.770081in}{1.113204in}}%
\pgfpathlineto{\pgfqpoint{2.774343in}{1.112188in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{1.008683in}}%
\pgfpathlineto{\pgfqpoint{2.782868in}{1.098953in}}%
\pgfpathlineto{\pgfqpoint{2.787131in}{1.103946in}}%
\pgfpathlineto{\pgfqpoint{2.795656in}{1.070374in}}%
\pgfpathlineto{\pgfqpoint{2.799918in}{1.046362in}}%
\pgfpathlineto{\pgfqpoint{2.804181in}{1.038018in}}%
\pgfpathlineto{\pgfqpoint{2.808443in}{1.113264in}}%
\pgfpathlineto{\pgfqpoint{2.812706in}{1.156682in}}%
\pgfpathlineto{\pgfqpoint{2.816968in}{1.043628in}}%
\pgfpathlineto{\pgfqpoint{2.821231in}{1.047846in}}%
\pgfpathlineto{\pgfqpoint{2.825493in}{1.121426in}}%
\pgfpathlineto{\pgfqpoint{2.829756in}{1.068458in}}%
\pgfpathlineto{\pgfqpoint{2.834018in}{1.029946in}}%
\pgfpathlineto{\pgfqpoint{2.838281in}{1.084975in}}%
\pgfpathlineto{\pgfqpoint{2.842543in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{2.846806in}{1.077371in}}%
\pgfpathlineto{\pgfqpoint{2.851068in}{1.005807in}}%
\pgfpathlineto{\pgfqpoint{2.855331in}{0.980819in}}%
\pgfpathlineto{\pgfqpoint{2.859593in}{1.027550in}}%
\pgfpathlineto{\pgfqpoint{2.863856in}{1.002143in}}%
\pgfpathlineto{\pgfqpoint{2.872381in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{2.876643in}{1.124739in}}%
\pgfpathlineto{\pgfqpoint{2.880906in}{1.086824in}}%
\pgfpathlineto{\pgfqpoint{2.885168in}{1.123977in}}%
\pgfpathlineto{\pgfqpoint{2.889431in}{1.073181in}}%
\pgfpathlineto{\pgfqpoint{2.893693in}{1.149494in}}%
\pgfpathlineto{\pgfqpoint{2.897956in}{1.112605in}}%
\pgfpathlineto{\pgfqpoint{2.902218in}{1.096717in}}%
\pgfpathlineto{\pgfqpoint{2.906481in}{1.071818in}}%
\pgfpathlineto{\pgfqpoint{2.910743in}{1.084139in}}%
\pgfpathlineto{\pgfqpoint{2.915006in}{1.008770in}}%
\pgfpathlineto{\pgfqpoint{2.919268in}{1.066215in}}%
\pgfpathlineto{\pgfqpoint{2.923531in}{1.078439in}}%
\pgfpathlineto{\pgfqpoint{2.927793in}{1.080209in}}%
\pgfpathlineto{\pgfqpoint{2.932056in}{1.123451in}}%
\pgfpathlineto{\pgfqpoint{2.936318in}{1.109233in}}%
\pgfpathlineto{\pgfqpoint{2.940581in}{1.151406in}}%
\pgfpathlineto{\pgfqpoint{2.944843in}{1.098086in}}%
\pgfpathlineto{\pgfqpoint{2.949106in}{0.961159in}}%
\pgfpathlineto{\pgfqpoint{2.953368in}{1.049697in}}%
\pgfpathlineto{\pgfqpoint{2.957631in}{1.085804in}}%
\pgfpathlineto{\pgfqpoint{2.961893in}{1.067827in}}%
\pgfpathlineto{\pgfqpoint{2.966156in}{1.119406in}}%
\pgfpathlineto{\pgfqpoint{2.974681in}{1.042918in}}%
\pgfpathlineto{\pgfqpoint{2.978943in}{1.038039in}}%
\pgfpathlineto{\pgfqpoint{2.983206in}{1.037564in}}%
\pgfpathlineto{\pgfqpoint{2.987468in}{0.986915in}}%
\pgfpathlineto{\pgfqpoint{2.995993in}{1.084399in}}%
\pgfpathlineto{\pgfqpoint{3.000256in}{1.058303in}}%
\pgfpathlineto{\pgfqpoint{3.004518in}{1.091712in}}%
\pgfpathlineto{\pgfqpoint{3.008781in}{1.040384in}}%
\pgfpathlineto{\pgfqpoint{3.013043in}{1.081644in}}%
\pgfpathlineto{\pgfqpoint{3.017306in}{1.088256in}}%
\pgfpathlineto{\pgfqpoint{3.021568in}{1.110385in}}%
\pgfpathlineto{\pgfqpoint{3.025831in}{1.049782in}}%
\pgfpathlineto{\pgfqpoint{3.034356in}{1.087618in}}%
\pgfpathlineto{\pgfqpoint{3.038618in}{1.072343in}}%
\pgfpathlineto{\pgfqpoint{3.042881in}{1.118493in}}%
\pgfpathlineto{\pgfqpoint{3.047143in}{1.092618in}}%
\pgfpathlineto{\pgfqpoint{3.051406in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{3.055668in}{1.065288in}}%
\pgfpathlineto{\pgfqpoint{3.059931in}{1.029215in}}%
\pgfpathlineto{\pgfqpoint{3.064193in}{1.025234in}}%
\pgfpathlineto{\pgfqpoint{3.068456in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{3.076981in}{1.044168in}}%
\pgfpathlineto{\pgfqpoint{3.081243in}{0.974593in}}%
\pgfpathlineto{\pgfqpoint{3.085506in}{1.120619in}}%
\pgfpathlineto{\pgfqpoint{3.089768in}{0.992601in}}%
\pgfpathlineto{\pgfqpoint{3.094031in}{1.065552in}}%
\pgfpathlineto{\pgfqpoint{3.098293in}{1.033202in}}%
\pgfpathlineto{\pgfqpoint{3.102556in}{1.075833in}}%
\pgfpathlineto{\pgfqpoint{3.106818in}{0.987746in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{0.982201in}}%
\pgfpathlineto{\pgfqpoint{3.115343in}{1.040386in}}%
\pgfpathlineto{\pgfqpoint{3.119606in}{1.024258in}}%
\pgfpathlineto{\pgfqpoint{3.123868in}{1.053331in}}%
\pgfpathlineto{\pgfqpoint{3.128131in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{3.132393in}{1.003267in}}%
\pgfpathlineto{\pgfqpoint{3.136656in}{1.055063in}}%
\pgfpathlineto{\pgfqpoint{3.145181in}{1.117713in}}%
\pgfpathlineto{\pgfqpoint{3.153706in}{1.062792in}}%
\pgfpathlineto{\pgfqpoint{3.157968in}{1.072721in}}%
\pgfpathlineto{\pgfqpoint{3.162231in}{0.998300in}}%
\pgfpathlineto{\pgfqpoint{3.166493in}{1.147065in}}%
\pgfpathlineto{\pgfqpoint{3.170756in}{1.058455in}}%
\pgfpathlineto{\pgfqpoint{3.175018in}{1.041942in}}%
\pgfpathlineto{\pgfqpoint{3.179281in}{1.031081in}}%
\pgfpathlineto{\pgfqpoint{3.183543in}{1.036894in}}%
\pgfpathlineto{\pgfqpoint{3.187806in}{0.943987in}}%
\pgfpathlineto{\pgfqpoint{3.192068in}{1.064776in}}%
\pgfpathlineto{\pgfqpoint{3.196331in}{0.955545in}}%
\pgfpathlineto{\pgfqpoint{3.200593in}{1.108489in}}%
\pgfpathlineto{\pgfqpoint{3.204856in}{1.092638in}}%
\pgfpathlineto{\pgfqpoint{3.209118in}{1.042240in}}%
\pgfpathlineto{\pgfqpoint{3.213381in}{1.005917in}}%
\pgfpathlineto{\pgfqpoint{3.217643in}{1.008852in}}%
\pgfpathlineto{\pgfqpoint{3.221906in}{1.043909in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{1.058004in}}%
\pgfpathlineto{\pgfqpoint{3.234693in}{1.051405in}}%
\pgfpathlineto{\pgfqpoint{3.238956in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{3.243218in}{1.044883in}}%
\pgfpathlineto{\pgfqpoint{3.247481in}{1.087802in}}%
\pgfpathlineto{\pgfqpoint{3.251743in}{1.032225in}}%
\pgfpathlineto{\pgfqpoint{3.256006in}{1.053765in}}%
\pgfpathlineto{\pgfqpoint{3.264531in}{1.039790in}}%
\pgfpathlineto{\pgfqpoint{3.268793in}{1.131913in}}%
\pgfpathlineto{\pgfqpoint{3.273056in}{1.027973in}}%
\pgfpathlineto{\pgfqpoint{3.277318in}{1.050955in}}%
\pgfpathlineto{\pgfqpoint{3.281581in}{1.013126in}}%
\pgfpathlineto{\pgfqpoint{3.285843in}{1.084397in}}%
\pgfpathlineto{\pgfqpoint{3.290106in}{1.043688in}}%
\pgfpathlineto{\pgfqpoint{3.294368in}{1.101350in}}%
\pgfpathlineto{\pgfqpoint{3.307156in}{1.010858in}}%
\pgfpathlineto{\pgfqpoint{3.311418in}{1.110400in}}%
\pgfpathlineto{\pgfqpoint{3.315681in}{1.057898in}}%
\pgfpathlineto{\pgfqpoint{3.319943in}{1.051903in}}%
\pgfpathlineto{\pgfqpoint{3.324206in}{1.007290in}}%
\pgfpathlineto{\pgfqpoint{3.328468in}{0.946496in}}%
\pgfpathlineto{\pgfqpoint{3.332731in}{0.998495in}}%
\pgfpathlineto{\pgfqpoint{3.336993in}{1.029777in}}%
\pgfpathlineto{\pgfqpoint{3.341256in}{1.030503in}}%
\pgfpathlineto{\pgfqpoint{3.345518in}{1.125285in}}%
\pgfpathlineto{\pgfqpoint{3.349781in}{1.043728in}}%
\pgfpathlineto{\pgfqpoint{3.354043in}{1.030574in}}%
\pgfpathlineto{\pgfqpoint{3.358306in}{1.033238in}}%
\pgfpathlineto{\pgfqpoint{3.366831in}{0.991899in}}%
\pgfpathlineto{\pgfqpoint{3.371093in}{1.044459in}}%
\pgfpathlineto{\pgfqpoint{3.375356in}{1.071702in}}%
\pgfpathlineto{\pgfqpoint{3.383881in}{1.039788in}}%
\pgfpathlineto{\pgfqpoint{3.388143in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{3.392406in}{0.995899in}}%
\pgfpathlineto{\pgfqpoint{3.396668in}{1.136482in}}%
\pgfpathlineto{\pgfqpoint{3.400931in}{0.974156in}}%
\pgfpathlineto{\pgfqpoint{3.405193in}{1.059884in}}%
\pgfpathlineto{\pgfqpoint{3.409456in}{1.000743in}}%
\pgfpathlineto{\pgfqpoint{3.413718in}{1.050574in}}%
\pgfpathlineto{\pgfqpoint{3.417981in}{1.037408in}}%
\pgfpathlineto{\pgfqpoint{3.422243in}{1.081861in}}%
\pgfpathlineto{\pgfqpoint{3.426506in}{1.105948in}}%
\pgfpathlineto{\pgfqpoint{3.430768in}{1.038957in}}%
\pgfpathlineto{\pgfqpoint{3.435031in}{1.017865in}}%
\pgfpathlineto{\pgfqpoint{3.439293in}{1.086939in}}%
\pgfpathlineto{\pgfqpoint{3.447818in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{3.452081in}{1.026504in}}%
\pgfpathlineto{\pgfqpoint{3.456343in}{1.045081in}}%
\pgfpathlineto{\pgfqpoint{3.460606in}{1.029208in}}%
\pgfpathlineto{\pgfqpoint{3.464868in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{3.469131in}{1.014424in}}%
\pgfpathlineto{\pgfqpoint{3.473393in}{1.041184in}}%
\pgfpathlineto{\pgfqpoint{3.477656in}{1.075522in}}%
\pgfpathlineto{\pgfqpoint{3.481918in}{0.974457in}}%
\pgfpathlineto{\pgfqpoint{3.486181in}{1.132805in}}%
\pgfpathlineto{\pgfqpoint{3.490443in}{1.034255in}}%
\pgfpathlineto{\pgfqpoint{3.494706in}{1.044991in}}%
\pgfpathlineto{\pgfqpoint{3.498968in}{1.052351in}}%
\pgfpathlineto{\pgfqpoint{3.503231in}{1.050781in}}%
\pgfpathlineto{\pgfqpoint{3.507493in}{0.982338in}}%
\pgfpathlineto{\pgfqpoint{3.516018in}{1.076833in}}%
\pgfpathlineto{\pgfqpoint{3.520281in}{1.046814in}}%
\pgfpathlineto{\pgfqpoint{3.524543in}{1.101837in}}%
\pgfpathlineto{\pgfqpoint{3.528806in}{1.031662in}}%
\pgfpathlineto{\pgfqpoint{3.533068in}{1.003239in}}%
\pgfpathlineto{\pgfqpoint{3.537331in}{1.056760in}}%
\pgfpathlineto{\pgfqpoint{3.541593in}{1.009199in}}%
\pgfpathlineto{\pgfqpoint{3.545856in}{1.026250in}}%
\pgfpathlineto{\pgfqpoint{3.550118in}{1.109641in}}%
\pgfpathlineto{\pgfqpoint{3.554381in}{0.977287in}}%
\pgfpathlineto{\pgfqpoint{3.558643in}{0.960820in}}%
\pgfpathlineto{\pgfqpoint{3.562906in}{1.085195in}}%
\pgfpathlineto{\pgfqpoint{3.567168in}{1.047795in}}%
\pgfpathlineto{\pgfqpoint{3.571431in}{1.064387in}}%
\pgfpathlineto{\pgfqpoint{3.575693in}{1.063994in}}%
\pgfpathlineto{\pgfqpoint{3.579956in}{1.009901in}}%
\pgfpathlineto{\pgfqpoint{3.584218in}{1.014226in}}%
\pgfpathlineto{\pgfqpoint{3.588481in}{1.084993in}}%
\pgfpathlineto{\pgfqpoint{3.592743in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{3.601268in}{1.107608in}}%
\pgfpathlineto{\pgfqpoint{3.605531in}{1.042416in}}%
\pgfpathlineto{\pgfqpoint{3.609793in}{1.043872in}}%
\pgfpathlineto{\pgfqpoint{3.614056in}{0.949614in}}%
\pgfpathlineto{\pgfqpoint{3.622581in}{1.058237in}}%
\pgfpathlineto{\pgfqpoint{3.626843in}{1.098992in}}%
\pgfpathlineto{\pgfqpoint{3.631106in}{0.992001in}}%
\pgfpathlineto{\pgfqpoint{3.635368in}{1.000946in}}%
\pgfpathlineto{\pgfqpoint{3.643893in}{1.143425in}}%
\pgfpathlineto{\pgfqpoint{3.648156in}{0.968390in}}%
\pgfpathlineto{\pgfqpoint{3.652418in}{1.025969in}}%
\pgfpathlineto{\pgfqpoint{3.656681in}{1.028686in}}%
\pgfpathlineto{\pgfqpoint{3.660943in}{1.054333in}}%
\pgfpathlineto{\pgfqpoint{3.665206in}{1.009593in}}%
\pgfpathlineto{\pgfqpoint{3.669468in}{0.984256in}}%
\pgfpathlineto{\pgfqpoint{3.673731in}{1.108461in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{1.025312in}}%
\pgfpathlineto{\pgfqpoint{3.686518in}{1.029545in}}%
\pgfpathlineto{\pgfqpoint{3.690781in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{3.695043in}{1.073056in}}%
\pgfpathlineto{\pgfqpoint{3.699306in}{1.003600in}}%
\pgfpathlineto{\pgfqpoint{3.703568in}{0.996226in}}%
\pgfpathlineto{\pgfqpoint{3.707831in}{1.031269in}}%
\pgfpathlineto{\pgfqpoint{3.712093in}{0.985679in}}%
\pgfpathlineto{\pgfqpoint{3.716356in}{0.984722in}}%
\pgfpathlineto{\pgfqpoint{3.720618in}{1.045765in}}%
\pgfpathlineto{\pgfqpoint{3.724881in}{1.008447in}}%
\pgfpathlineto{\pgfqpoint{3.729143in}{0.940794in}}%
\pgfpathlineto{\pgfqpoint{3.733406in}{1.014496in}}%
\pgfpathlineto{\pgfqpoint{3.737668in}{1.030279in}}%
\pgfpathlineto{\pgfqpoint{3.741931in}{0.994415in}}%
\pgfpathlineto{\pgfqpoint{3.746193in}{1.008845in}}%
\pgfpathlineto{\pgfqpoint{3.750456in}{1.017196in}}%
\pgfpathlineto{\pgfqpoint{3.754718in}{0.982861in}}%
\pgfpathlineto{\pgfqpoint{3.758981in}{1.004242in}}%
\pgfpathlineto{\pgfqpoint{3.763243in}{0.960106in}}%
\pgfpathlineto{\pgfqpoint{3.767506in}{1.089590in}}%
\pgfpathlineto{\pgfqpoint{3.771768in}{0.958180in}}%
\pgfpathlineto{\pgfqpoint{3.776031in}{1.091889in}}%
\pgfpathlineto{\pgfqpoint{3.780293in}{0.962560in}}%
\pgfpathlineto{\pgfqpoint{3.788818in}{1.021917in}}%
\pgfpathlineto{\pgfqpoint{3.793081in}{1.012144in}}%
\pgfpathlineto{\pgfqpoint{3.797343in}{1.038193in}}%
\pgfpathlineto{\pgfqpoint{3.801606in}{1.094970in}}%
\pgfpathlineto{\pgfqpoint{3.805868in}{0.976061in}}%
\pgfpathlineto{\pgfqpoint{3.810131in}{0.933026in}}%
\pgfpathlineto{\pgfqpoint{3.814393in}{1.129294in}}%
\pgfpathlineto{\pgfqpoint{3.818656in}{1.017484in}}%
\pgfpathlineto{\pgfqpoint{3.822918in}{1.047795in}}%
\pgfpathlineto{\pgfqpoint{3.827181in}{1.006946in}}%
\pgfpathlineto{\pgfqpoint{3.831443in}{1.011534in}}%
\pgfpathlineto{\pgfqpoint{3.835706in}{0.997259in}}%
\pgfpathlineto{\pgfqpoint{3.839968in}{1.095175in}}%
\pgfpathlineto{\pgfqpoint{3.844231in}{0.932281in}}%
\pgfpathlineto{\pgfqpoint{3.848493in}{1.035543in}}%
\pgfpathlineto{\pgfqpoint{3.852756in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{3.857018in}{1.157646in}}%
\pgfpathlineto{\pgfqpoint{3.861281in}{1.005847in}}%
\pgfpathlineto{\pgfqpoint{3.865543in}{1.036672in}}%
\pgfpathlineto{\pgfqpoint{3.869806in}{1.054937in}}%
\pgfpathlineto{\pgfqpoint{3.874068in}{1.011448in}}%
\pgfpathlineto{\pgfqpoint{3.878331in}{1.101466in}}%
\pgfpathlineto{\pgfqpoint{3.886856in}{0.992194in}}%
\pgfpathlineto{\pgfqpoint{3.891118in}{1.082967in}}%
\pgfpathlineto{\pgfqpoint{3.895381in}{0.991094in}}%
\pgfpathlineto{\pgfqpoint{3.899643in}{1.077812in}}%
\pgfpathlineto{\pgfqpoint{3.903906in}{1.095500in}}%
\pgfpathlineto{\pgfqpoint{3.908168in}{1.095946in}}%
\pgfpathlineto{\pgfqpoint{3.912431in}{1.037775in}}%
\pgfpathlineto{\pgfqpoint{3.916693in}{0.955432in}}%
\pgfpathlineto{\pgfqpoint{3.920956in}{0.997443in}}%
\pgfpathlineto{\pgfqpoint{3.925218in}{0.981756in}}%
\pgfpathlineto{\pgfqpoint{3.929481in}{1.060490in}}%
\pgfpathlineto{\pgfqpoint{3.933743in}{1.017324in}}%
\pgfpathlineto{\pgfqpoint{3.938006in}{1.071447in}}%
\pgfpathlineto{\pgfqpoint{3.942268in}{1.019987in}}%
\pgfpathlineto{\pgfqpoint{3.946531in}{1.044839in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{1.015611in}}%
\pgfpathlineto{\pgfqpoint{3.955056in}{0.956639in}}%
\pgfpathlineto{\pgfqpoint{3.959318in}{0.997446in}}%
\pgfpathlineto{\pgfqpoint{3.963581in}{0.985501in}}%
\pgfpathlineto{\pgfqpoint{3.967843in}{1.073153in}}%
\pgfpathlineto{\pgfqpoint{3.972106in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{3.976368in}{0.990851in}}%
\pgfpathlineto{\pgfqpoint{3.980631in}{1.079006in}}%
\pgfpathlineto{\pgfqpoint{3.984893in}{1.123233in}}%
\pgfpathlineto{\pgfqpoint{3.989156in}{1.026246in}}%
\pgfpathlineto{\pgfqpoint{3.993418in}{1.043649in}}%
\pgfpathlineto{\pgfqpoint{3.997681in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{4.001943in}{1.088055in}}%
\pgfpathlineto{\pgfqpoint{4.006206in}{1.019683in}}%
\pgfpathlineto{\pgfqpoint{4.010468in}{1.051170in}}%
\pgfpathlineto{\pgfqpoint{4.014731in}{1.060170in}}%
\pgfpathlineto{\pgfqpoint{4.018993in}{0.996799in}}%
\pgfpathlineto{\pgfqpoint{4.023256in}{0.978297in}}%
\pgfpathlineto{\pgfqpoint{4.027518in}{1.006985in}}%
\pgfpathlineto{\pgfqpoint{4.031781in}{1.020806in}}%
\pgfpathlineto{\pgfqpoint{4.036043in}{1.038477in}}%
\pgfpathlineto{\pgfqpoint{4.040306in}{0.973156in}}%
\pgfpathlineto{\pgfqpoint{4.044568in}{1.043000in}}%
\pgfpathlineto{\pgfqpoint{4.048831in}{1.025440in}}%
\pgfpathlineto{\pgfqpoint{4.053093in}{1.032757in}}%
\pgfpathlineto{\pgfqpoint{4.057356in}{1.053298in}}%
\pgfpathlineto{\pgfqpoint{4.061618in}{0.890227in}}%
\pgfpathlineto{\pgfqpoint{4.065881in}{1.001647in}}%
\pgfpathlineto{\pgfqpoint{4.070143in}{0.993498in}}%
\pgfpathlineto{\pgfqpoint{4.074406in}{0.952156in}}%
\pgfpathlineto{\pgfqpoint{4.078668in}{1.049416in}}%
\pgfpathlineto{\pgfqpoint{4.082931in}{1.042698in}}%
\pgfpathlineto{\pgfqpoint{4.087193in}{0.982085in}}%
\pgfpathlineto{\pgfqpoint{4.091456in}{1.049486in}}%
\pgfpathlineto{\pgfqpoint{4.095718in}{0.984805in}}%
\pgfpathlineto{\pgfqpoint{4.099981in}{1.026858in}}%
\pgfpathlineto{\pgfqpoint{4.104243in}{1.026543in}}%
\pgfpathlineto{\pgfqpoint{4.108506in}{1.024416in}}%
\pgfpathlineto{\pgfqpoint{4.112768in}{0.960415in}}%
\pgfpathlineto{\pgfqpoint{4.117031in}{0.922612in}}%
\pgfpathlineto{\pgfqpoint{4.121293in}{1.085606in}}%
\pgfpathlineto{\pgfqpoint{4.129818in}{1.003908in}}%
\pgfpathlineto{\pgfqpoint{4.134081in}{0.926828in}}%
\pgfpathlineto{\pgfqpoint{4.138343in}{1.071940in}}%
\pgfpathlineto{\pgfqpoint{4.142606in}{1.050152in}}%
\pgfpathlineto{\pgfqpoint{4.146868in}{1.046588in}}%
\pgfpathlineto{\pgfqpoint{4.151131in}{0.994727in}}%
\pgfpathlineto{\pgfqpoint{4.155393in}{0.969412in}}%
\pgfpathlineto{\pgfqpoint{4.159656in}{1.089669in}}%
\pgfpathlineto{\pgfqpoint{4.163918in}{0.931599in}}%
\pgfpathlineto{\pgfqpoint{4.172443in}{1.070069in}}%
\pgfpathlineto{\pgfqpoint{4.176706in}{1.069673in}}%
\pgfpathlineto{\pgfqpoint{4.180968in}{1.081159in}}%
\pgfpathlineto{\pgfqpoint{4.185231in}{1.024500in}}%
\pgfpathlineto{\pgfqpoint{4.189493in}{0.939922in}}%
\pgfpathlineto{\pgfqpoint{4.193756in}{1.031245in}}%
\pgfpathlineto{\pgfqpoint{4.198018in}{1.047171in}}%
\pgfpathlineto{\pgfqpoint{4.202281in}{1.036514in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{1.040266in}}%
\pgfpathlineto{\pgfqpoint{4.215068in}{1.065345in}}%
\pgfpathlineto{\pgfqpoint{4.219331in}{1.008393in}}%
\pgfpathlineto{\pgfqpoint{4.223593in}{0.995073in}}%
\pgfpathlineto{\pgfqpoint{4.227856in}{0.962735in}}%
\pgfpathlineto{\pgfqpoint{4.232118in}{0.985600in}}%
\pgfpathlineto{\pgfqpoint{4.240643in}{1.007939in}}%
\pgfpathlineto{\pgfqpoint{4.244906in}{1.118777in}}%
\pgfpathlineto{\pgfqpoint{4.249168in}{1.016321in}}%
\pgfpathlineto{\pgfqpoint{4.253431in}{0.978955in}}%
\pgfpathlineto{\pgfqpoint{4.257693in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{4.261956in}{1.041965in}}%
\pgfpathlineto{\pgfqpoint{4.266218in}{0.975787in}}%
\pgfpathlineto{\pgfqpoint{4.270481in}{1.056017in}}%
\pgfpathlineto{\pgfqpoint{4.274743in}{1.040496in}}%
\pgfpathlineto{\pgfqpoint{4.279006in}{1.080285in}}%
\pgfpathlineto{\pgfqpoint{4.287531in}{1.025276in}}%
\pgfpathlineto{\pgfqpoint{4.291793in}{0.932660in}}%
\pgfpathlineto{\pgfqpoint{4.296056in}{1.014899in}}%
\pgfpathlineto{\pgfqpoint{4.300318in}{1.032999in}}%
\pgfpathlineto{\pgfqpoint{4.304581in}{1.102026in}}%
\pgfpathlineto{\pgfqpoint{4.308843in}{1.071532in}}%
\pgfpathlineto{\pgfqpoint{4.313106in}{0.954053in}}%
\pgfpathlineto{\pgfqpoint{4.317368in}{1.027941in}}%
\pgfpathlineto{\pgfqpoint{4.321631in}{0.943790in}}%
\pgfpathlineto{\pgfqpoint{4.325893in}{1.038785in}}%
\pgfpathlineto{\pgfqpoint{4.334418in}{0.997194in}}%
\pgfpathlineto{\pgfqpoint{4.338681in}{1.096109in}}%
\pgfpathlineto{\pgfqpoint{4.342943in}{1.009512in}}%
\pgfpathlineto{\pgfqpoint{4.347206in}{0.994883in}}%
\pgfpathlineto{\pgfqpoint{4.351468in}{1.012095in}}%
\pgfpathlineto{\pgfqpoint{4.355731in}{1.017014in}}%
\pgfpathlineto{\pgfqpoint{4.359993in}{0.986069in}}%
\pgfpathlineto{\pgfqpoint{4.364256in}{0.973345in}}%
\pgfpathlineto{\pgfqpoint{4.368518in}{1.027575in}}%
\pgfpathlineto{\pgfqpoint{4.372781in}{1.005171in}}%
\pgfpathlineto{\pgfqpoint{4.377043in}{1.048391in}}%
\pgfpathlineto{\pgfqpoint{4.381306in}{1.006871in}}%
\pgfpathlineto{\pgfqpoint{4.385568in}{1.041813in}}%
\pgfpathlineto{\pgfqpoint{4.389831in}{1.049135in}}%
\pgfpathlineto{\pgfqpoint{4.394093in}{1.003096in}}%
\pgfpathlineto{\pgfqpoint{4.398356in}{1.081082in}}%
\pgfpathlineto{\pgfqpoint{4.402618in}{0.966209in}}%
\pgfpathlineto{\pgfqpoint{4.406881in}{1.056369in}}%
\pgfpathlineto{\pgfqpoint{4.411143in}{1.027469in}}%
\pgfpathlineto{\pgfqpoint{4.415406in}{1.024729in}}%
\pgfpathlineto{\pgfqpoint{4.419668in}{0.944136in}}%
\pgfpathlineto{\pgfqpoint{4.423931in}{1.060889in}}%
\pgfpathlineto{\pgfqpoint{4.432456in}{0.848816in}}%
\pgfpathlineto{\pgfqpoint{4.436718in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{4.440981in}{1.033370in}}%
\pgfpathlineto{\pgfqpoint{4.445243in}{1.025656in}}%
\pgfpathlineto{\pgfqpoint{4.449506in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{4.453768in}{0.975073in}}%
\pgfpathlineto{\pgfqpoint{4.458031in}{0.904200in}}%
\pgfpathlineto{\pgfqpoint{4.462293in}{0.998115in}}%
\pgfpathlineto{\pgfqpoint{4.466556in}{0.972645in}}%
\pgfpathlineto{\pgfqpoint{4.470818in}{1.019215in}}%
\pgfpathlineto{\pgfqpoint{4.475081in}{1.021676in}}%
\pgfpathlineto{\pgfqpoint{4.479343in}{1.091302in}}%
\pgfpathlineto{\pgfqpoint{4.483606in}{0.965768in}}%
\pgfpathlineto{\pgfqpoint{4.492131in}{1.003378in}}%
\pgfpathlineto{\pgfqpoint{4.496393in}{0.984046in}}%
\pgfpathlineto{\pgfqpoint{4.500656in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{4.504918in}{1.013113in}}%
\pgfpathlineto{\pgfqpoint{4.509181in}{0.948818in}}%
\pgfpathlineto{\pgfqpoint{4.513443in}{0.963728in}}%
\pgfpathlineto{\pgfqpoint{4.517706in}{1.041464in}}%
\pgfpathlineto{\pgfqpoint{4.521968in}{0.978592in}}%
\pgfpathlineto{\pgfqpoint{4.526231in}{1.096801in}}%
\pgfpathlineto{\pgfqpoint{4.530493in}{0.992466in}}%
\pgfpathlineto{\pgfqpoint{4.534756in}{1.045218in}}%
\pgfpathlineto{\pgfqpoint{4.539018in}{1.059499in}}%
\pgfpathlineto{\pgfqpoint{4.543281in}{0.959064in}}%
\pgfpathlineto{\pgfqpoint{4.547543in}{0.896791in}}%
\pgfpathlineto{\pgfqpoint{4.551806in}{0.992128in}}%
\pgfpathlineto{\pgfqpoint{4.556068in}{0.937882in}}%
\pgfpathlineto{\pgfqpoint{4.560331in}{0.961247in}}%
\pgfpathlineto{\pgfqpoint{4.564593in}{0.993077in}}%
\pgfpathlineto{\pgfqpoint{4.568856in}{1.059303in}}%
\pgfpathlineto{\pgfqpoint{4.573118in}{0.992227in}}%
\pgfpathlineto{\pgfqpoint{4.577381in}{1.103151in}}%
\pgfpathlineto{\pgfqpoint{4.585906in}{0.964731in}}%
\pgfpathlineto{\pgfqpoint{4.590168in}{1.015732in}}%
\pgfpathlineto{\pgfqpoint{4.594431in}{0.966415in}}%
\pgfpathlineto{\pgfqpoint{4.598693in}{0.975089in}}%
\pgfpathlineto{\pgfqpoint{4.602956in}{0.977577in}}%
\pgfpathlineto{\pgfqpoint{4.607218in}{1.062066in}}%
\pgfpathlineto{\pgfqpoint{4.611481in}{0.931105in}}%
\pgfpathlineto{\pgfqpoint{4.615743in}{0.986915in}}%
\pgfpathlineto{\pgfqpoint{4.620006in}{0.988693in}}%
\pgfpathlineto{\pgfqpoint{4.624268in}{1.039771in}}%
\pgfpathlineto{\pgfqpoint{4.628531in}{1.019468in}}%
\pgfpathlineto{\pgfqpoint{4.632793in}{1.025822in}}%
\pgfpathlineto{\pgfqpoint{4.637056in}{1.020354in}}%
\pgfpathlineto{\pgfqpoint{4.641318in}{1.061619in}}%
\pgfpathlineto{\pgfqpoint{4.645581in}{1.041182in}}%
\pgfpathlineto{\pgfqpoint{4.649843in}{1.035295in}}%
\pgfpathlineto{\pgfqpoint{4.654106in}{1.016579in}}%
\pgfpathlineto{\pgfqpoint{4.658368in}{1.046029in}}%
\pgfpathlineto{\pgfqpoint{4.662631in}{0.986625in}}%
\pgfpathlineto{\pgfqpoint{4.666893in}{1.016117in}}%
\pgfpathlineto{\pgfqpoint{4.671156in}{0.955067in}}%
\pgfpathlineto{\pgfqpoint{4.675418in}{0.965783in}}%
\pgfpathlineto{\pgfqpoint{4.679681in}{0.960668in}}%
\pgfpathlineto{\pgfqpoint{4.683943in}{0.952491in}}%
\pgfpathlineto{\pgfqpoint{4.688206in}{1.013204in}}%
\pgfpathlineto{\pgfqpoint{4.692468in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{4.696731in}{0.987337in}}%
\pgfpathlineto{\pgfqpoint{4.700993in}{0.948709in}}%
\pgfpathlineto{\pgfqpoint{4.705256in}{0.984199in}}%
\pgfpathlineto{\pgfqpoint{4.709518in}{1.060607in}}%
\pgfpathlineto{\pgfqpoint{4.713781in}{1.104522in}}%
\pgfpathlineto{\pgfqpoint{4.718043in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{4.722306in}{1.010957in}}%
\pgfpathlineto{\pgfqpoint{4.726568in}{0.961483in}}%
\pgfpathlineto{\pgfqpoint{4.730831in}{1.018065in}}%
\pgfpathlineto{\pgfqpoint{4.735093in}{1.055933in}}%
\pgfpathlineto{\pgfqpoint{4.739356in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{4.747881in}{1.078290in}}%
\pgfpathlineto{\pgfqpoint{4.752143in}{0.951678in}}%
\pgfpathlineto{\pgfqpoint{4.756406in}{1.066652in}}%
\pgfpathlineto{\pgfqpoint{4.760668in}{1.005927in}}%
\pgfpathlineto{\pgfqpoint{4.764931in}{1.085739in}}%
\pgfpathlineto{\pgfqpoint{4.769193in}{0.868525in}}%
\pgfpathlineto{\pgfqpoint{4.773456in}{0.872697in}}%
\pgfpathlineto{\pgfqpoint{4.777718in}{0.853735in}}%
\pgfpathlineto{\pgfqpoint{4.781981in}{0.846697in}}%
\pgfpathlineto{\pgfqpoint{4.786243in}{0.796039in}}%
\pgfpathlineto{\pgfqpoint{4.790506in}{0.838676in}}%
\pgfpathlineto{\pgfqpoint{4.794768in}{0.754447in}}%
\pgfpathlineto{\pgfqpoint{4.799031in}{0.727209in}}%
\pgfpathlineto{\pgfqpoint{4.803293in}{0.741354in}}%
\pgfpathlineto{\pgfqpoint{4.807556in}{0.806407in}}%
\pgfpathlineto{\pgfqpoint{4.811818in}{0.819919in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{0.809001in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{0.809001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{0.553581in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816081in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{0.499444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{3.116818in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656081in}{2.231263in}}%
\pgfpathlineto{\pgfqpoint{4.718858in}{2.231263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.746636in}{2.231263in}}{\pgfqpoint{4.746636in}{2.259041in}}%
\pgfpathlineto{\pgfqpoint{4.746636in}{3.019596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.746636in}{3.047374in}}{\pgfqpoint{4.718858in}{3.047374in}}%
\pgfpathlineto{\pgfqpoint{3.656081in}{3.047374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.628303in}{3.047374in}}{\pgfqpoint{3.628303in}{3.019596in}}%
\pgfpathlineto{\pgfqpoint{3.628303in}{2.259041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.628303in}{2.231263in}}{\pgfqpoint{3.656081in}{2.231263in}}%
\pgfpathlineto{\pgfqpoint{3.656081in}{2.231263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683858in}{2.943207in}}%
\pgfpathlineto{\pgfqpoint{3.822747in}{2.943207in}}%
\pgfpathlineto{\pgfqpoint{3.961636in}{2.943207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072747in,y=2.894596in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CPT-FSG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.654902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683858in}{2.749596in}}%
\pgfpathlineto{\pgfqpoint{3.822747in}{2.749596in}}%
\pgfpathlineto{\pgfqpoint{3.961636in}{2.749596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072747in,y=2.700985in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CPT-7B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.603922,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683858in}{2.555985in}}%
\pgfpathlineto{\pgfqpoint{3.822747in}{2.555985in}}%
\pgfpathlineto{\pgfqpoint{3.961636in}{2.555985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072747in,y=2.507374in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CPT-13B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683858in}{2.362374in}}%
\pgfpathlineto{\pgfqpoint{3.822747in}{2.362374in}}%
\pgfpathlineto{\pgfqpoint{3.961636in}{2.362374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072747in,y=2.313763in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CPT-70B}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fs.pgf.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.916081in}{3.265012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.916081in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.916081in}{3.265012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.265012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{3.116818in}}%
\pgfpathlineto{\pgfqpoint{0.553581in}{3.116818in}}%
\pgfpathlineto{\pgfqpoint{0.553581in}{0.499444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{0.553581in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553581in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121914in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{1.121914in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121914in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121914in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690247in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{1.690247in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690247in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690247in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{2.258581in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258581in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258581in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826914in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{2.826914in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826914in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826914in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395247in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{3.395247in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395247in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395247in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{3.963581in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963581in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.963581in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531914in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{4.531914in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531914in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531914in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684831in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{0.499444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=0.451250in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{1.022919in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{1.022919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{1.022919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=0.974724in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{1.546394in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{1.546394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{1.546394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=1.498199in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{2.069868in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{2.069868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{2.069868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=2.021674in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{2.593343in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{2.593343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{2.593343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=2.545149in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{3.116818in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553581in}{3.116818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=3.068624in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223333in,y=1.808131in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Train LM loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623535in}{3.126818in}}%
\pgfpathlineto{\pgfqpoint{0.624679in}{3.110308in}}%
\pgfpathlineto{\pgfqpoint{0.627521in}{3.088115in}}%
\pgfpathlineto{\pgfqpoint{0.630363in}{3.041868in}}%
\pgfpathlineto{\pgfqpoint{0.633204in}{2.955532in}}%
\pgfpathlineto{\pgfqpoint{0.638888in}{2.930487in}}%
\pgfpathlineto{\pgfqpoint{0.644571in}{2.817970in}}%
\pgfpathlineto{\pgfqpoint{0.647413in}{2.822832in}}%
\pgfpathlineto{\pgfqpoint{0.650254in}{2.718503in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{2.712878in}}%
\pgfpathlineto{\pgfqpoint{0.655938in}{2.638471in}}%
\pgfpathlineto{\pgfqpoint{0.661621in}{2.657597in}}%
\pgfpathlineto{\pgfqpoint{0.664463in}{2.596249in}}%
\pgfpathlineto{\pgfqpoint{0.670146in}{2.582386in}}%
\pgfpathlineto{\pgfqpoint{0.678671in}{2.518490in}}%
\pgfpathlineto{\pgfqpoint{0.681513in}{2.530312in}}%
\pgfpathlineto{\pgfqpoint{0.684354in}{2.495101in}}%
\pgfpathlineto{\pgfqpoint{0.687196in}{2.487038in}}%
\pgfpathlineto{\pgfqpoint{0.692879in}{2.439986in}}%
\pgfpathlineto{\pgfqpoint{0.698563in}{2.340035in}}%
\pgfpathlineto{\pgfqpoint{0.701404in}{2.394026in}}%
\pgfpathlineto{\pgfqpoint{0.704246in}{2.387477in}}%
\pgfpathlineto{\pgfqpoint{0.707088in}{2.377618in}}%
\pgfpathlineto{\pgfqpoint{0.709929in}{2.380675in}}%
\pgfpathlineto{\pgfqpoint{0.712771in}{2.332177in}}%
\pgfpathlineto{\pgfqpoint{0.715613in}{2.350348in}}%
\pgfpathlineto{\pgfqpoint{0.718454in}{2.322250in}}%
\pgfpathlineto{\pgfqpoint{0.721296in}{2.320235in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{2.294323in}}%
\pgfpathlineto{\pgfqpoint{0.726979in}{2.227760in}}%
\pgfpathlineto{\pgfqpoint{0.729821in}{2.322634in}}%
\pgfpathlineto{\pgfqpoint{0.732663in}{2.271404in}}%
\pgfpathlineto{\pgfqpoint{0.735504in}{2.278703in}}%
\pgfpathlineto{\pgfqpoint{0.738346in}{2.271851in}}%
\pgfpathlineto{\pgfqpoint{0.741188in}{2.287570in}}%
\pgfpathlineto{\pgfqpoint{0.744029in}{2.197796in}}%
\pgfpathlineto{\pgfqpoint{0.749713in}{2.256899in}}%
\pgfpathlineto{\pgfqpoint{0.752554in}{2.229976in}}%
\pgfpathlineto{\pgfqpoint{0.755396in}{2.169978in}}%
\pgfpathlineto{\pgfqpoint{0.758238in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{0.761079in}{2.149125in}}%
\pgfpathlineto{\pgfqpoint{0.763921in}{2.140793in}}%
\pgfpathlineto{\pgfqpoint{0.766763in}{2.171345in}}%
\pgfpathlineto{\pgfqpoint{0.769604in}{2.082514in}}%
\pgfpathlineto{\pgfqpoint{0.772446in}{2.111923in}}%
\pgfpathlineto{\pgfqpoint{0.775288in}{2.116147in}}%
\pgfpathlineto{\pgfqpoint{0.778129in}{2.139743in}}%
\pgfpathlineto{\pgfqpoint{0.780971in}{2.135063in}}%
\pgfpathlineto{\pgfqpoint{0.783813in}{2.100790in}}%
\pgfpathlineto{\pgfqpoint{0.786654in}{2.137496in}}%
\pgfpathlineto{\pgfqpoint{0.789496in}{2.152385in}}%
\pgfpathlineto{\pgfqpoint{0.792338in}{2.111335in}}%
\pgfpathlineto{\pgfqpoint{0.795179in}{2.136511in}}%
\pgfpathlineto{\pgfqpoint{0.798021in}{2.061867in}}%
\pgfpathlineto{\pgfqpoint{0.800863in}{2.078335in}}%
\pgfpathlineto{\pgfqpoint{0.803704in}{2.167244in}}%
\pgfpathlineto{\pgfqpoint{0.809388in}{1.999646in}}%
\pgfpathlineto{\pgfqpoint{0.815071in}{2.097672in}}%
\pgfpathlineto{\pgfqpoint{0.817913in}{2.084918in}}%
\pgfpathlineto{\pgfqpoint{0.820754in}{2.021208in}}%
\pgfpathlineto{\pgfqpoint{0.823596in}{2.036150in}}%
\pgfpathlineto{\pgfqpoint{0.826438in}{2.040502in}}%
\pgfpathlineto{\pgfqpoint{0.829279in}{2.047198in}}%
\pgfpathlineto{\pgfqpoint{0.832121in}{2.039316in}}%
\pgfpathlineto{\pgfqpoint{0.837804in}{1.990416in}}%
\pgfpathlineto{\pgfqpoint{0.843488in}{2.035476in}}%
\pgfpathlineto{\pgfqpoint{0.846329in}{1.961389in}}%
\pgfpathlineto{\pgfqpoint{0.849171in}{2.015221in}}%
\pgfpathlineto{\pgfqpoint{0.852013in}{2.009707in}}%
\pgfpathlineto{\pgfqpoint{0.854854in}{1.916893in}}%
\pgfpathlineto{\pgfqpoint{0.857696in}{2.008667in}}%
\pgfpathlineto{\pgfqpoint{0.860538in}{1.997379in}}%
\pgfpathlineto{\pgfqpoint{0.863379in}{1.933536in}}%
\pgfpathlineto{\pgfqpoint{0.866221in}{1.974580in}}%
\pgfpathlineto{\pgfqpoint{0.869063in}{1.947355in}}%
\pgfpathlineto{\pgfqpoint{0.871904in}{1.935462in}}%
\pgfpathlineto{\pgfqpoint{0.874746in}{1.914904in}}%
\pgfpathlineto{\pgfqpoint{0.877588in}{1.903447in}}%
\pgfpathlineto{\pgfqpoint{0.880429in}{1.958265in}}%
\pgfpathlineto{\pgfqpoint{0.883271in}{1.904402in}}%
\pgfpathlineto{\pgfqpoint{0.886113in}{1.880915in}}%
\pgfpathlineto{\pgfqpoint{0.888954in}{1.937449in}}%
\pgfpathlineto{\pgfqpoint{0.891796in}{1.868640in}}%
\pgfpathlineto{\pgfqpoint{0.894638in}{1.886744in}}%
\pgfpathlineto{\pgfqpoint{0.897479in}{1.956228in}}%
\pgfpathlineto{\pgfqpoint{0.900321in}{1.837462in}}%
\pgfpathlineto{\pgfqpoint{0.903163in}{1.902411in}}%
\pgfpathlineto{\pgfqpoint{0.906004in}{1.900312in}}%
\pgfpathlineto{\pgfqpoint{0.908846in}{1.853666in}}%
\pgfpathlineto{\pgfqpoint{0.911688in}{1.842572in}}%
\pgfpathlineto{\pgfqpoint{0.914529in}{1.838018in}}%
\pgfpathlineto{\pgfqpoint{0.917371in}{1.883860in}}%
\pgfpathlineto{\pgfqpoint{0.920213in}{1.822350in}}%
\pgfpathlineto{\pgfqpoint{0.925896in}{1.882396in}}%
\pgfpathlineto{\pgfqpoint{0.928738in}{1.813149in}}%
\pgfpathlineto{\pgfqpoint{0.931579in}{1.882328in}}%
\pgfpathlineto{\pgfqpoint{0.934421in}{1.820809in}}%
\pgfpathlineto{\pgfqpoint{0.937263in}{1.802955in}}%
\pgfpathlineto{\pgfqpoint{0.940104in}{1.845533in}}%
\pgfpathlineto{\pgfqpoint{0.942946in}{1.823814in}}%
\pgfpathlineto{\pgfqpoint{0.945788in}{1.848590in}}%
\pgfpathlineto{\pgfqpoint{0.948629in}{1.809951in}}%
\pgfpathlineto{\pgfqpoint{0.951471in}{1.809238in}}%
\pgfpathlineto{\pgfqpoint{0.957154in}{1.773554in}}%
\pgfpathlineto{\pgfqpoint{0.959996in}{2.050837in}}%
\pgfpathlineto{\pgfqpoint{0.962838in}{1.825862in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.887177in}}%
\pgfpathlineto{\pgfqpoint{0.968521in}{1.778257in}}%
\pgfpathlineto{\pgfqpoint{0.971363in}{1.797791in}}%
\pgfpathlineto{\pgfqpoint{0.974204in}{1.831517in}}%
\pgfpathlineto{\pgfqpoint{0.977046in}{1.806603in}}%
\pgfpathlineto{\pgfqpoint{0.979888in}{1.807614in}}%
\pgfpathlineto{\pgfqpoint{0.982729in}{1.776763in}}%
\pgfpathlineto{\pgfqpoint{0.985571in}{1.798735in}}%
\pgfpathlineto{\pgfqpoint{0.988413in}{1.753703in}}%
\pgfpathlineto{\pgfqpoint{0.991254in}{1.727612in}}%
\pgfpathlineto{\pgfqpoint{0.994096in}{1.823211in}}%
\pgfpathlineto{\pgfqpoint{0.996938in}{1.801664in}}%
\pgfpathlineto{\pgfqpoint{0.999779in}{1.748686in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.741166in}}%
\pgfpathlineto{\pgfqpoint{1.005463in}{1.724739in}}%
\pgfpathlineto{\pgfqpoint{1.008304in}{1.719914in}}%
\pgfpathlineto{\pgfqpoint{1.011146in}{1.755525in}}%
\pgfpathlineto{\pgfqpoint{1.013988in}{1.746681in}}%
\pgfpathlineto{\pgfqpoint{1.016829in}{1.731911in}}%
\pgfpathlineto{\pgfqpoint{1.019671in}{1.734135in}}%
\pgfpathlineto{\pgfqpoint{1.022513in}{1.713986in}}%
\pgfpathlineto{\pgfqpoint{1.025354in}{1.722907in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.711727in}}%
\pgfpathlineto{\pgfqpoint{1.031038in}{1.740310in}}%
\pgfpathlineto{\pgfqpoint{1.033879in}{1.682459in}}%
\pgfpathlineto{\pgfqpoint{1.036721in}{1.719751in}}%
\pgfpathlineto{\pgfqpoint{1.039563in}{1.708129in}}%
\pgfpathlineto{\pgfqpoint{1.042404in}{1.761862in}}%
\pgfpathlineto{\pgfqpoint{1.045246in}{1.723351in}}%
\pgfpathlineto{\pgfqpoint{1.048088in}{1.733805in}}%
\pgfpathlineto{\pgfqpoint{1.050929in}{1.701304in}}%
\pgfpathlineto{\pgfqpoint{1.053771in}{1.709738in}}%
\pgfpathlineto{\pgfqpoint{1.056613in}{1.714339in}}%
\pgfpathlineto{\pgfqpoint{1.059454in}{1.686675in}}%
\pgfpathlineto{\pgfqpoint{1.062296in}{1.691170in}}%
\pgfpathlineto{\pgfqpoint{1.065138in}{1.699490in}}%
\pgfpathlineto{\pgfqpoint{1.067979in}{1.688145in}}%
\pgfpathlineto{\pgfqpoint{1.070821in}{1.732799in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.688632in}}%
\pgfpathlineto{\pgfqpoint{1.076504in}{1.685054in}}%
\pgfpathlineto{\pgfqpoint{1.079346in}{1.729258in}}%
\pgfpathlineto{\pgfqpoint{1.082188in}{1.707901in}}%
\pgfpathlineto{\pgfqpoint{1.085029in}{1.653372in}}%
\pgfpathlineto{\pgfqpoint{1.087871in}{1.726900in}}%
\pgfpathlineto{\pgfqpoint{1.090713in}{1.626482in}}%
\pgfpathlineto{\pgfqpoint{1.093554in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{1.096396in}{1.658275in}}%
\pgfpathlineto{\pgfqpoint{1.099238in}{1.602666in}}%
\pgfpathlineto{\pgfqpoint{1.102079in}{1.691971in}}%
\pgfpathlineto{\pgfqpoint{1.104921in}{1.613488in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{1.657107in}}%
\pgfpathlineto{\pgfqpoint{1.110604in}{1.652233in}}%
\pgfpathlineto{\pgfqpoint{1.113446in}{1.633985in}}%
\pgfpathlineto{\pgfqpoint{1.116288in}{1.628573in}}%
\pgfpathlineto{\pgfqpoint{1.119129in}{1.654918in}}%
\pgfpathlineto{\pgfqpoint{1.121971in}{1.623696in}}%
\pgfpathlineto{\pgfqpoint{1.124813in}{1.656090in}}%
\pgfpathlineto{\pgfqpoint{1.127654in}{1.591655in}}%
\pgfpathlineto{\pgfqpoint{1.130496in}{1.608000in}}%
\pgfpathlineto{\pgfqpoint{1.133338in}{1.659876in}}%
\pgfpathlineto{\pgfqpoint{1.136179in}{1.621020in}}%
\pgfpathlineto{\pgfqpoint{1.139021in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{1.141863in}{1.627467in}}%
\pgfpathlineto{\pgfqpoint{1.144704in}{1.708670in}}%
\pgfpathlineto{\pgfqpoint{1.147546in}{1.565739in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{1.618341in}}%
\pgfpathlineto{\pgfqpoint{1.153229in}{1.631467in}}%
\pgfpathlineto{\pgfqpoint{1.158913in}{1.550295in}}%
\pgfpathlineto{\pgfqpoint{1.161754in}{1.620899in}}%
\pgfpathlineto{\pgfqpoint{1.164596in}{1.592170in}}%
\pgfpathlineto{\pgfqpoint{1.167438in}{1.580013in}}%
\pgfpathlineto{\pgfqpoint{1.170279in}{1.637761in}}%
\pgfpathlineto{\pgfqpoint{1.173121in}{1.611417in}}%
\pgfpathlineto{\pgfqpoint{1.175963in}{1.607333in}}%
\pgfpathlineto{\pgfqpoint{1.178804in}{1.608572in}}%
\pgfpathlineto{\pgfqpoint{1.181646in}{1.585454in}}%
\pgfpathlineto{\pgfqpoint{1.184488in}{1.537214in}}%
\pgfpathlineto{\pgfqpoint{1.187329in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.190171in}{1.600992in}}%
\pgfpathlineto{\pgfqpoint{1.193013in}{1.628947in}}%
\pgfpathlineto{\pgfqpoint{1.195854in}{1.642601in}}%
\pgfpathlineto{\pgfqpoint{1.198696in}{1.637946in}}%
\pgfpathlineto{\pgfqpoint{1.201538in}{1.589288in}}%
\pgfpathlineto{\pgfqpoint{1.204379in}{1.610439in}}%
\pgfpathlineto{\pgfqpoint{1.207221in}{1.591609in}}%
\pgfpathlineto{\pgfqpoint{1.210063in}{1.616731in}}%
\pgfpathlineto{\pgfqpoint{1.212904in}{1.590488in}}%
\pgfpathlineto{\pgfqpoint{1.215746in}{1.619576in}}%
\pgfpathlineto{\pgfqpoint{1.218588in}{1.572279in}}%
\pgfpathlineto{\pgfqpoint{1.221429in}{1.567183in}}%
\pgfpathlineto{\pgfqpoint{1.224271in}{1.544481in}}%
\pgfpathlineto{\pgfqpoint{1.227113in}{1.574676in}}%
\pgfpathlineto{\pgfqpoint{1.229954in}{1.513293in}}%
\pgfpathlineto{\pgfqpoint{1.232796in}{1.579241in}}%
\pgfpathlineto{\pgfqpoint{1.235638in}{1.565632in}}%
\pgfpathlineto{\pgfqpoint{1.238479in}{1.574893in}}%
\pgfpathlineto{\pgfqpoint{1.244163in}{1.538026in}}%
\pgfpathlineto{\pgfqpoint{1.247004in}{1.598222in}}%
\pgfpathlineto{\pgfqpoint{1.249846in}{1.531200in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.537013in}}%
\pgfpathlineto{\pgfqpoint{1.255529in}{1.576799in}}%
\pgfpathlineto{\pgfqpoint{1.258371in}{1.527330in}}%
\pgfpathlineto{\pgfqpoint{1.261213in}{1.553743in}}%
\pgfpathlineto{\pgfqpoint{1.264054in}{1.498565in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{1.571298in}}%
\pgfpathlineto{\pgfqpoint{1.269738in}{1.523605in}}%
\pgfpathlineto{\pgfqpoint{1.272579in}{1.527618in}}%
\pgfpathlineto{\pgfqpoint{1.278263in}{1.543797in}}%
\pgfpathlineto{\pgfqpoint{1.281104in}{1.533632in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{1.544705in}}%
\pgfpathlineto{\pgfqpoint{1.286788in}{1.575499in}}%
\pgfpathlineto{\pgfqpoint{1.289629in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{1.292471in}{1.556073in}}%
\pgfpathlineto{\pgfqpoint{1.295313in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{1.298154in}{1.528089in}}%
\pgfpathlineto{\pgfqpoint{1.300996in}{1.504081in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{1.556588in}}%
\pgfpathlineto{\pgfqpoint{1.306679in}{1.533954in}}%
\pgfpathlineto{\pgfqpoint{1.309521in}{1.612832in}}%
\pgfpathlineto{\pgfqpoint{1.312363in}{1.506904in}}%
\pgfpathlineto{\pgfqpoint{1.315204in}{1.581109in}}%
\pgfpathlineto{\pgfqpoint{1.318046in}{1.511944in}}%
\pgfpathlineto{\pgfqpoint{1.320888in}{1.518210in}}%
\pgfpathlineto{\pgfqpoint{1.323729in}{1.558136in}}%
\pgfpathlineto{\pgfqpoint{1.326571in}{1.540784in}}%
\pgfpathlineto{\pgfqpoint{1.329413in}{1.568921in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.504759in}}%
\pgfpathlineto{\pgfqpoint{1.335096in}{1.537440in}}%
\pgfpathlineto{\pgfqpoint{1.337938in}{1.525779in}}%
\pgfpathlineto{\pgfqpoint{1.340779in}{1.458802in}}%
\pgfpathlineto{\pgfqpoint{1.349304in}{1.576765in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{1.487809in}}%
\pgfpathlineto{\pgfqpoint{1.357829in}{1.447902in}}%
\pgfpathlineto{\pgfqpoint{1.360671in}{1.495733in}}%
\pgfpathlineto{\pgfqpoint{1.363513in}{1.497648in}}%
\pgfpathlineto{\pgfqpoint{1.369196in}{1.513077in}}%
\pgfpathlineto{\pgfqpoint{1.372038in}{1.591273in}}%
\pgfpathlineto{\pgfqpoint{1.374879in}{1.561464in}}%
\pgfpathlineto{\pgfqpoint{1.377721in}{1.457116in}}%
\pgfpathlineto{\pgfqpoint{1.383404in}{1.468255in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{1.411118in}}%
\pgfpathlineto{\pgfqpoint{1.389088in}{1.474619in}}%
\pgfpathlineto{\pgfqpoint{1.391929in}{1.428513in}}%
\pgfpathlineto{\pgfqpoint{1.394771in}{1.527632in}}%
\pgfpathlineto{\pgfqpoint{1.397613in}{1.465584in}}%
\pgfpathlineto{\pgfqpoint{1.400454in}{1.551404in}}%
\pgfpathlineto{\pgfqpoint{1.403296in}{1.436841in}}%
\pgfpathlineto{\pgfqpoint{1.406138in}{1.457702in}}%
\pgfpathlineto{\pgfqpoint{1.408979in}{1.433806in}}%
\pgfpathlineto{\pgfqpoint{1.411821in}{1.465428in}}%
\pgfpathlineto{\pgfqpoint{1.414663in}{1.389636in}}%
\pgfpathlineto{\pgfqpoint{1.417504in}{1.492036in}}%
\pgfpathlineto{\pgfqpoint{1.423188in}{1.491889in}}%
\pgfpathlineto{\pgfqpoint{1.426029in}{1.487513in}}%
\pgfpathlineto{\pgfqpoint{1.428871in}{1.506128in}}%
\pgfpathlineto{\pgfqpoint{1.431713in}{1.430097in}}%
\pgfpathlineto{\pgfqpoint{1.434554in}{1.451157in}}%
\pgfpathlineto{\pgfqpoint{1.437396in}{1.420398in}}%
\pgfpathlineto{\pgfqpoint{1.440238in}{1.407754in}}%
\pgfpathlineto{\pgfqpoint{1.443079in}{1.427432in}}%
\pgfpathlineto{\pgfqpoint{1.445921in}{1.429492in}}%
\pgfpathlineto{\pgfqpoint{1.448763in}{1.497597in}}%
\pgfpathlineto{\pgfqpoint{1.451604in}{1.414002in}}%
\pgfpathlineto{\pgfqpoint{1.454446in}{1.486888in}}%
\pgfpathlineto{\pgfqpoint{1.457288in}{1.459899in}}%
\pgfpathlineto{\pgfqpoint{1.460129in}{1.395954in}}%
\pgfpathlineto{\pgfqpoint{1.462971in}{1.431718in}}%
\pgfpathlineto{\pgfqpoint{1.465813in}{1.433446in}}%
\pgfpathlineto{\pgfqpoint{1.468654in}{1.400193in}}%
\pgfpathlineto{\pgfqpoint{1.471496in}{1.394620in}}%
\pgfpathlineto{\pgfqpoint{1.474338in}{1.449268in}}%
\pgfpathlineto{\pgfqpoint{1.477179in}{1.529502in}}%
\pgfpathlineto{\pgfqpoint{1.480021in}{1.396497in}}%
\pgfpathlineto{\pgfqpoint{1.482863in}{1.418569in}}%
\pgfpathlineto{\pgfqpoint{1.485704in}{1.472954in}}%
\pgfpathlineto{\pgfqpoint{1.491388in}{1.412873in}}%
\pgfpathlineto{\pgfqpoint{1.494229in}{1.452025in}}%
\pgfpathlineto{\pgfqpoint{1.497071in}{1.448985in}}%
\pgfpathlineto{\pgfqpoint{1.499913in}{1.441995in}}%
\pgfpathlineto{\pgfqpoint{1.502754in}{1.440194in}}%
\pgfpathlineto{\pgfqpoint{1.505596in}{1.387853in}}%
\pgfpathlineto{\pgfqpoint{1.508438in}{1.480851in}}%
\pgfpathlineto{\pgfqpoint{1.511279in}{1.410231in}}%
\pgfpathlineto{\pgfqpoint{1.514121in}{1.404338in}}%
\pgfpathlineto{\pgfqpoint{1.516963in}{1.415577in}}%
\pgfpathlineto{\pgfqpoint{1.519804in}{1.408470in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{1.365998in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.413772in}}%
\pgfpathlineto{\pgfqpoint{1.528329in}{1.422077in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.424996in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{1.384229in}}%
\pgfpathlineto{\pgfqpoint{1.539696in}{1.417863in}}%
\pgfpathlineto{\pgfqpoint{1.542538in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{1.545379in}{1.424953in}}%
\pgfpathlineto{\pgfqpoint{1.548221in}{1.404459in}}%
\pgfpathlineto{\pgfqpoint{1.551063in}{1.353940in}}%
\pgfpathlineto{\pgfqpoint{1.553904in}{1.408501in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.384920in}}%
\pgfpathlineto{\pgfqpoint{1.559588in}{1.380450in}}%
\pgfpathlineto{\pgfqpoint{1.562429in}{1.389498in}}%
\pgfpathlineto{\pgfqpoint{1.565271in}{1.391288in}}%
\pgfpathlineto{\pgfqpoint{1.568113in}{1.343626in}}%
\pgfpathlineto{\pgfqpoint{1.570954in}{1.439523in}}%
\pgfpathlineto{\pgfqpoint{1.573796in}{1.342684in}}%
\pgfpathlineto{\pgfqpoint{1.576638in}{1.357777in}}%
\pgfpathlineto{\pgfqpoint{1.579479in}{1.403976in}}%
\pgfpathlineto{\pgfqpoint{1.582321in}{1.420483in}}%
\pgfpathlineto{\pgfqpoint{1.585163in}{1.393772in}}%
\pgfpathlineto{\pgfqpoint{1.588004in}{1.420220in}}%
\pgfpathlineto{\pgfqpoint{1.590846in}{1.369481in}}%
\pgfpathlineto{\pgfqpoint{1.593688in}{1.366843in}}%
\pgfpathlineto{\pgfqpoint{1.596529in}{1.353507in}}%
\pgfpathlineto{\pgfqpoint{1.599371in}{1.400233in}}%
\pgfpathlineto{\pgfqpoint{1.605054in}{1.386304in}}%
\pgfpathlineto{\pgfqpoint{1.607896in}{1.417062in}}%
\pgfpathlineto{\pgfqpoint{1.610738in}{1.395725in}}%
\pgfpathlineto{\pgfqpoint{1.613579in}{1.437062in}}%
\pgfpathlineto{\pgfqpoint{1.616421in}{1.368703in}}%
\pgfpathlineto{\pgfqpoint{1.619263in}{1.356246in}}%
\pgfpathlineto{\pgfqpoint{1.622104in}{1.395647in}}%
\pgfpathlineto{\pgfqpoint{1.624946in}{1.363463in}}%
\pgfpathlineto{\pgfqpoint{1.627788in}{1.383597in}}%
\pgfpathlineto{\pgfqpoint{1.630629in}{1.350895in}}%
\pgfpathlineto{\pgfqpoint{1.633471in}{1.337232in}}%
\pgfpathlineto{\pgfqpoint{1.636313in}{1.361904in}}%
\pgfpathlineto{\pgfqpoint{1.639154in}{1.337521in}}%
\pgfpathlineto{\pgfqpoint{1.641996in}{1.324869in}}%
\pgfpathlineto{\pgfqpoint{1.644838in}{1.391330in}}%
\pgfpathlineto{\pgfqpoint{1.647679in}{1.331240in}}%
\pgfpathlineto{\pgfqpoint{1.650521in}{1.358877in}}%
\pgfpathlineto{\pgfqpoint{1.653363in}{1.290903in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{1.378556in}}%
\pgfpathlineto{\pgfqpoint{1.659046in}{1.374706in}}%
\pgfpathlineto{\pgfqpoint{1.661887in}{1.383103in}}%
\pgfpathlineto{\pgfqpoint{1.664729in}{1.299681in}}%
\pgfpathlineto{\pgfqpoint{1.667571in}{1.249492in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.371283in}}%
\pgfpathlineto{\pgfqpoint{1.673254in}{1.392195in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{1.370490in}}%
\pgfpathlineto{\pgfqpoint{1.681779in}{1.391675in}}%
\pgfpathlineto{\pgfqpoint{1.684621in}{1.323571in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.374465in}}%
\pgfpathlineto{\pgfqpoint{1.690304in}{1.375661in}}%
\pgfpathlineto{\pgfqpoint{1.693146in}{1.310136in}}%
\pgfpathlineto{\pgfqpoint{1.695987in}{1.327947in}}%
\pgfpathlineto{\pgfqpoint{1.698829in}{1.374670in}}%
\pgfpathlineto{\pgfqpoint{1.701671in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{1.704512in}{1.312441in}}%
\pgfpathlineto{\pgfqpoint{1.710196in}{1.332611in}}%
\pgfpathlineto{\pgfqpoint{1.713037in}{1.312712in}}%
\pgfpathlineto{\pgfqpoint{1.715879in}{1.340149in}}%
\pgfpathlineto{\pgfqpoint{1.718721in}{1.314928in}}%
\pgfpathlineto{\pgfqpoint{1.721562in}{1.337797in}}%
\pgfpathlineto{\pgfqpoint{1.724404in}{1.377724in}}%
\pgfpathlineto{\pgfqpoint{1.727246in}{1.332832in}}%
\pgfpathlineto{\pgfqpoint{1.730087in}{1.321157in}}%
\pgfpathlineto{\pgfqpoint{1.732929in}{1.344038in}}%
\pgfpathlineto{\pgfqpoint{1.735771in}{1.305033in}}%
\pgfpathlineto{\pgfqpoint{1.738612in}{1.284335in}}%
\pgfpathlineto{\pgfqpoint{1.741454in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.744296in}{1.283825in}}%
\pgfpathlineto{\pgfqpoint{1.747137in}{1.305038in}}%
\pgfpathlineto{\pgfqpoint{1.749979in}{1.304107in}}%
\pgfpathlineto{\pgfqpoint{1.752821in}{1.307220in}}%
\pgfpathlineto{\pgfqpoint{1.755662in}{1.334781in}}%
\pgfpathlineto{\pgfqpoint{1.758504in}{1.313692in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{1.281657in}}%
\pgfpathlineto{\pgfqpoint{1.764187in}{1.342013in}}%
\pgfpathlineto{\pgfqpoint{1.767029in}{1.330689in}}%
\pgfpathlineto{\pgfqpoint{1.769871in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{1.772712in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{1.775554in}{1.318834in}}%
\pgfpathlineto{\pgfqpoint{1.778396in}{1.283501in}}%
\pgfpathlineto{\pgfqpoint{1.781237in}{1.344803in}}%
\pgfpathlineto{\pgfqpoint{1.784079in}{1.375653in}}%
\pgfpathlineto{\pgfqpoint{1.786921in}{1.304597in}}%
\pgfpathlineto{\pgfqpoint{1.789762in}{1.339049in}}%
\pgfpathlineto{\pgfqpoint{1.792604in}{1.321888in}}%
\pgfpathlineto{\pgfqpoint{1.795446in}{1.331601in}}%
\pgfpathlineto{\pgfqpoint{1.798287in}{1.308018in}}%
\pgfpathlineto{\pgfqpoint{1.803971in}{1.298118in}}%
\pgfpathlineto{\pgfqpoint{1.806812in}{1.257775in}}%
\pgfpathlineto{\pgfqpoint{1.809654in}{1.276888in}}%
\pgfpathlineto{\pgfqpoint{1.812496in}{1.314599in}}%
\pgfpathlineto{\pgfqpoint{1.815337in}{1.278331in}}%
\pgfpathlineto{\pgfqpoint{1.818179in}{1.317745in}}%
\pgfpathlineto{\pgfqpoint{1.821021in}{1.338358in}}%
\pgfpathlineto{\pgfqpoint{1.823862in}{1.295319in}}%
\pgfpathlineto{\pgfqpoint{1.826704in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{1.829546in}{1.287920in}}%
\pgfpathlineto{\pgfqpoint{1.832387in}{1.321961in}}%
\pgfpathlineto{\pgfqpoint{1.838071in}{1.260602in}}%
\pgfpathlineto{\pgfqpoint{1.840912in}{1.192731in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.334844in}}%
\pgfpathlineto{\pgfqpoint{1.846596in}{1.289794in}}%
\pgfpathlineto{\pgfqpoint{1.849437in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{1.852279in}{1.234817in}}%
\pgfpathlineto{\pgfqpoint{1.857962in}{1.295213in}}%
\pgfpathlineto{\pgfqpoint{1.860804in}{1.282106in}}%
\pgfpathlineto{\pgfqpoint{1.863646in}{1.320198in}}%
\pgfpathlineto{\pgfqpoint{1.866487in}{1.239325in}}%
\pgfpathlineto{\pgfqpoint{1.869329in}{1.295655in}}%
\pgfpathlineto{\pgfqpoint{1.872171in}{1.271856in}}%
\pgfpathlineto{\pgfqpoint{1.875012in}{1.291402in}}%
\pgfpathlineto{\pgfqpoint{1.877854in}{1.266731in}}%
\pgfpathlineto{\pgfqpoint{1.880696in}{1.270276in}}%
\pgfpathlineto{\pgfqpoint{1.883537in}{1.312537in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{1.238202in}}%
\pgfpathlineto{\pgfqpoint{1.889221in}{1.263935in}}%
\pgfpathlineto{\pgfqpoint{1.892062in}{1.263317in}}%
\pgfpathlineto{\pgfqpoint{1.894904in}{1.255227in}}%
\pgfpathlineto{\pgfqpoint{1.897746in}{1.260730in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.288786in}}%
\pgfpathlineto{\pgfqpoint{1.906271in}{1.253707in}}%
\pgfpathlineto{\pgfqpoint{1.911954in}{1.305020in}}%
\pgfpathlineto{\pgfqpoint{1.914796in}{1.249004in}}%
\pgfpathlineto{\pgfqpoint{1.917637in}{1.239058in}}%
\pgfpathlineto{\pgfqpoint{1.920479in}{1.224732in}}%
\pgfpathlineto{\pgfqpoint{1.923321in}{1.261642in}}%
\pgfpathlineto{\pgfqpoint{1.926162in}{1.242631in}}%
\pgfpathlineto{\pgfqpoint{1.929004in}{1.297319in}}%
\pgfpathlineto{\pgfqpoint{1.934687in}{1.229609in}}%
\pgfpathlineto{\pgfqpoint{1.937529in}{1.255402in}}%
\pgfpathlineto{\pgfqpoint{1.940371in}{1.226424in}}%
\pgfpathlineto{\pgfqpoint{1.943212in}{1.302498in}}%
\pgfpathlineto{\pgfqpoint{1.946054in}{1.234432in}}%
\pgfpathlineto{\pgfqpoint{1.948896in}{1.276619in}}%
\pgfpathlineto{\pgfqpoint{1.951737in}{1.264571in}}%
\pgfpathlineto{\pgfqpoint{1.954579in}{1.227811in}}%
\pgfpathlineto{\pgfqpoint{1.957421in}{1.246196in}}%
\pgfpathlineto{\pgfqpoint{1.960262in}{1.219419in}}%
\pgfpathlineto{\pgfqpoint{1.963104in}{1.284289in}}%
\pgfpathlineto{\pgfqpoint{1.965946in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{1.968787in}{1.264083in}}%
\pgfpathlineto{\pgfqpoint{1.971629in}{1.278875in}}%
\pgfpathlineto{\pgfqpoint{1.974471in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{1.977312in}{1.195780in}}%
\pgfpathlineto{\pgfqpoint{1.980154in}{1.249290in}}%
\pgfpathlineto{\pgfqpoint{1.985837in}{1.264187in}}%
\pgfpathlineto{\pgfqpoint{1.988679in}{1.234363in}}%
\pgfpathlineto{\pgfqpoint{1.991521in}{1.232792in}}%
\pgfpathlineto{\pgfqpoint{1.994362in}{1.265559in}}%
\pgfpathlineto{\pgfqpoint{1.997204in}{1.232362in}}%
\pgfpathlineto{\pgfqpoint{2.000046in}{1.150861in}}%
\pgfpathlineto{\pgfqpoint{2.002887in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{2.005729in}{1.186143in}}%
\pgfpathlineto{\pgfqpoint{2.008571in}{1.260261in}}%
\pgfpathlineto{\pgfqpoint{2.011412in}{1.249226in}}%
\pgfpathlineto{\pgfqpoint{2.014254in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{2.017096in}{1.218747in}}%
\pgfpathlineto{\pgfqpoint{2.019937in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{2.022779in}{1.233919in}}%
\pgfpathlineto{\pgfqpoint{2.025621in}{1.266406in}}%
\pgfpathlineto{\pgfqpoint{2.028462in}{1.192310in}}%
\pgfpathlineto{\pgfqpoint{2.031304in}{1.242163in}}%
\pgfpathlineto{\pgfqpoint{2.034146in}{1.199542in}}%
\pgfpathlineto{\pgfqpoint{2.036987in}{1.235056in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.193548in}}%
\pgfpathlineto{\pgfqpoint{2.042671in}{1.179094in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{1.174308in}}%
\pgfpathlineto{\pgfqpoint{2.048354in}{1.270431in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.187588in}}%
\pgfpathlineto{\pgfqpoint{2.054037in}{1.246584in}}%
\pgfpathlineto{\pgfqpoint{2.056879in}{1.202347in}}%
\pgfpathlineto{\pgfqpoint{2.059721in}{1.185703in}}%
\pgfpathlineto{\pgfqpoint{2.062562in}{1.197767in}}%
\pgfpathlineto{\pgfqpoint{2.068246in}{1.187943in}}%
\pgfpathlineto{\pgfqpoint{2.071087in}{1.251893in}}%
\pgfpathlineto{\pgfqpoint{2.073929in}{1.252311in}}%
\pgfpathlineto{\pgfqpoint{2.076771in}{1.203337in}}%
\pgfpathlineto{\pgfqpoint{2.079612in}{1.201515in}}%
\pgfpathlineto{\pgfqpoint{2.082454in}{1.180678in}}%
\pgfpathlineto{\pgfqpoint{2.085296in}{1.222690in}}%
\pgfpathlineto{\pgfqpoint{2.088137in}{1.194622in}}%
\pgfpathlineto{\pgfqpoint{2.093821in}{1.219792in}}%
\pgfpathlineto{\pgfqpoint{2.096662in}{1.184646in}}%
\pgfpathlineto{\pgfqpoint{2.102346in}{1.204752in}}%
\pgfpathlineto{\pgfqpoint{2.108029in}{1.171682in}}%
\pgfpathlineto{\pgfqpoint{2.110871in}{1.231878in}}%
\pgfpathlineto{\pgfqpoint{2.113712in}{1.240618in}}%
\pgfpathlineto{\pgfqpoint{2.116554in}{1.212014in}}%
\pgfpathlineto{\pgfqpoint{2.119396in}{1.229343in}}%
\pgfpathlineto{\pgfqpoint{2.122237in}{1.197513in}}%
\pgfpathlineto{\pgfqpoint{2.125079in}{1.197115in}}%
\pgfpathlineto{\pgfqpoint{2.127921in}{1.251972in}}%
\pgfpathlineto{\pgfqpoint{2.130762in}{1.135795in}}%
\pgfpathlineto{\pgfqpoint{2.133604in}{1.214859in}}%
\pgfpathlineto{\pgfqpoint{2.136446in}{1.221283in}}%
\pgfpathlineto{\pgfqpoint{2.142129in}{1.180048in}}%
\pgfpathlineto{\pgfqpoint{2.144971in}{1.214584in}}%
\pgfpathlineto{\pgfqpoint{2.147812in}{1.196047in}}%
\pgfpathlineto{\pgfqpoint{2.150654in}{1.166749in}}%
\pgfpathlineto{\pgfqpoint{2.153496in}{1.204358in}}%
\pgfpathlineto{\pgfqpoint{2.156337in}{1.215325in}}%
\pgfpathlineto{\pgfqpoint{2.159179in}{1.168170in}}%
\pgfpathlineto{\pgfqpoint{2.162021in}{1.200008in}}%
\pgfpathlineto{\pgfqpoint{2.167704in}{1.128176in}}%
\pgfpathlineto{\pgfqpoint{2.170546in}{1.238567in}}%
\pgfpathlineto{\pgfqpoint{2.173387in}{1.165791in}}%
\pgfpathlineto{\pgfqpoint{2.176229in}{1.169630in}}%
\pgfpathlineto{\pgfqpoint{2.181912in}{1.192825in}}%
\pgfpathlineto{\pgfqpoint{2.184754in}{1.183834in}}%
\pgfpathlineto{\pgfqpoint{2.187596in}{1.202157in}}%
\pgfpathlineto{\pgfqpoint{2.190437in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{2.193279in}{1.181634in}}%
\pgfpathlineto{\pgfqpoint{2.196121in}{1.129004in}}%
\pgfpathlineto{\pgfqpoint{2.198962in}{1.194275in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{1.145756in}}%
\pgfpathlineto{\pgfqpoint{2.204646in}{1.209022in}}%
\pgfpathlineto{\pgfqpoint{2.207487in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{2.210329in}{1.191576in}}%
\pgfpathlineto{\pgfqpoint{2.213171in}{1.197594in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{1.223286in}}%
\pgfpathlineto{\pgfqpoint{2.218854in}{1.130300in}}%
\pgfpathlineto{\pgfqpoint{2.221696in}{1.215734in}}%
\pgfpathlineto{\pgfqpoint{2.224537in}{1.179850in}}%
\pgfpathlineto{\pgfqpoint{2.227379in}{1.194953in}}%
\pgfpathlineto{\pgfqpoint{2.230221in}{1.230971in}}%
\pgfpathlineto{\pgfqpoint{2.233062in}{1.140371in}}%
\pgfpathlineto{\pgfqpoint{2.238746in}{1.214206in}}%
\pgfpathlineto{\pgfqpoint{2.241587in}{1.186712in}}%
\pgfpathlineto{\pgfqpoint{2.244429in}{1.172670in}}%
\pgfpathlineto{\pgfqpoint{2.247271in}{1.146568in}}%
\pgfpathlineto{\pgfqpoint{2.250112in}{1.179647in}}%
\pgfpathlineto{\pgfqpoint{2.255796in}{1.139956in}}%
\pgfpathlineto{\pgfqpoint{2.258637in}{1.150679in}}%
\pgfpathlineto{\pgfqpoint{2.261479in}{1.147850in}}%
\pgfpathlineto{\pgfqpoint{2.264321in}{1.105727in}}%
\pgfpathlineto{\pgfqpoint{2.267162in}{1.165736in}}%
\pgfpathlineto{\pgfqpoint{2.270004in}{1.151704in}}%
\pgfpathlineto{\pgfqpoint{2.272846in}{1.202864in}}%
\pgfpathlineto{\pgfqpoint{2.278529in}{1.164450in}}%
\pgfpathlineto{\pgfqpoint{2.281371in}{1.176779in}}%
\pgfpathlineto{\pgfqpoint{2.284212in}{1.160387in}}%
\pgfpathlineto{\pgfqpoint{2.287054in}{1.179276in}}%
\pgfpathlineto{\pgfqpoint{2.289896in}{1.162852in}}%
\pgfpathlineto{\pgfqpoint{2.292737in}{1.196044in}}%
\pgfpathlineto{\pgfqpoint{2.295579in}{1.164930in}}%
\pgfpathlineto{\pgfqpoint{2.298421in}{1.183518in}}%
\pgfpathlineto{\pgfqpoint{2.301262in}{1.160302in}}%
\pgfpathlineto{\pgfqpoint{2.304104in}{1.178607in}}%
\pgfpathlineto{\pgfqpoint{2.306946in}{1.164814in}}%
\pgfpathlineto{\pgfqpoint{2.309787in}{1.108097in}}%
\pgfpathlineto{\pgfqpoint{2.315471in}{1.213839in}}%
\pgfpathlineto{\pgfqpoint{2.321154in}{1.127641in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{1.150601in}}%
\pgfpathlineto{\pgfqpoint{2.326837in}{1.087920in}}%
\pgfpathlineto{\pgfqpoint{2.329679in}{1.133603in}}%
\pgfpathlineto{\pgfqpoint{2.332521in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{2.335362in}{1.133538in}}%
\pgfpathlineto{\pgfqpoint{2.338204in}{1.140030in}}%
\pgfpathlineto{\pgfqpoint{2.341046in}{1.155015in}}%
\pgfpathlineto{\pgfqpoint{2.343887in}{1.092116in}}%
\pgfpathlineto{\pgfqpoint{2.346729in}{1.159143in}}%
\pgfpathlineto{\pgfqpoint{2.349571in}{1.169095in}}%
\pgfpathlineto{\pgfqpoint{2.352412in}{1.135520in}}%
\pgfpathlineto{\pgfqpoint{2.355254in}{1.151897in}}%
\pgfpathlineto{\pgfqpoint{2.358096in}{1.183337in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.119365in}}%
\pgfpathlineto{\pgfqpoint{2.363779in}{1.147016in}}%
\pgfpathlineto{\pgfqpoint{2.366621in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{2.369462in}{1.178361in}}%
\pgfpathlineto{\pgfqpoint{2.377987in}{1.137585in}}%
\pgfpathlineto{\pgfqpoint{2.380829in}{1.104546in}}%
\pgfpathlineto{\pgfqpoint{2.383671in}{1.200622in}}%
\pgfpathlineto{\pgfqpoint{2.386512in}{1.107967in}}%
\pgfpathlineto{\pgfqpoint{2.389354in}{1.191583in}}%
\pgfpathlineto{\pgfqpoint{2.395037in}{1.147355in}}%
\pgfpathlineto{\pgfqpoint{2.397879in}{1.180460in}}%
\pgfpathlineto{\pgfqpoint{2.400721in}{1.125845in}}%
\pgfpathlineto{\pgfqpoint{2.403562in}{1.112054in}}%
\pgfpathlineto{\pgfqpoint{2.406404in}{1.132082in}}%
\pgfpathlineto{\pgfqpoint{2.409246in}{1.135745in}}%
\pgfpathlineto{\pgfqpoint{2.412087in}{1.144665in}}%
\pgfpathlineto{\pgfqpoint{2.414929in}{1.118382in}}%
\pgfpathlineto{\pgfqpoint{2.417771in}{1.128753in}}%
\pgfpathlineto{\pgfqpoint{2.420612in}{1.143716in}}%
\pgfpathlineto{\pgfqpoint{2.423454in}{1.134007in}}%
\pgfpathlineto{\pgfqpoint{2.429137in}{1.098629in}}%
\pgfpathlineto{\pgfqpoint{2.431979in}{1.126461in}}%
\pgfpathlineto{\pgfqpoint{2.434821in}{1.082706in}}%
\pgfpathlineto{\pgfqpoint{2.437662in}{1.140671in}}%
\pgfpathlineto{\pgfqpoint{2.440504in}{1.100486in}}%
\pgfpathlineto{\pgfqpoint{2.443346in}{1.115671in}}%
\pgfpathlineto{\pgfqpoint{2.446187in}{1.116851in}}%
\pgfpathlineto{\pgfqpoint{2.449029in}{1.126081in}}%
\pgfpathlineto{\pgfqpoint{2.451871in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{2.454712in}{1.107759in}}%
\pgfpathlineto{\pgfqpoint{2.457554in}{1.129644in}}%
\pgfpathlineto{\pgfqpoint{2.460396in}{1.128326in}}%
\pgfpathlineto{\pgfqpoint{2.463237in}{1.134883in}}%
\pgfpathlineto{\pgfqpoint{2.466079in}{1.109809in}}%
\pgfpathlineto{\pgfqpoint{2.468921in}{1.095278in}}%
\pgfpathlineto{\pgfqpoint{2.474604in}{1.114117in}}%
\pgfpathlineto{\pgfqpoint{2.477446in}{1.068415in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{1.092569in}}%
\pgfpathlineto{\pgfqpoint{2.483129in}{1.145399in}}%
\pgfpathlineto{\pgfqpoint{2.485971in}{1.117266in}}%
\pgfpathlineto{\pgfqpoint{2.488812in}{1.144348in}}%
\pgfpathlineto{\pgfqpoint{2.491654in}{1.077234in}}%
\pgfpathlineto{\pgfqpoint{2.494496in}{1.092037in}}%
\pgfpathlineto{\pgfqpoint{2.497337in}{1.088190in}}%
\pgfpathlineto{\pgfqpoint{2.500179in}{1.153829in}}%
\pgfpathlineto{\pgfqpoint{2.503021in}{1.128280in}}%
\pgfpathlineto{\pgfqpoint{2.505862in}{1.116988in}}%
\pgfpathlineto{\pgfqpoint{2.508704in}{1.111071in}}%
\pgfpathlineto{\pgfqpoint{2.514387in}{1.139400in}}%
\pgfpathlineto{\pgfqpoint{2.520071in}{1.077963in}}%
\pgfpathlineto{\pgfqpoint{2.522912in}{1.099623in}}%
\pgfpathlineto{\pgfqpoint{2.525754in}{1.111573in}}%
\pgfpathlineto{\pgfqpoint{2.528596in}{1.116766in}}%
\pgfpathlineto{\pgfqpoint{2.531437in}{1.094564in}}%
\pgfpathlineto{\pgfqpoint{2.534279in}{1.101365in}}%
\pgfpathlineto{\pgfqpoint{2.537121in}{1.111181in}}%
\pgfpathlineto{\pgfqpoint{2.539962in}{1.090350in}}%
\pgfpathlineto{\pgfqpoint{2.542804in}{1.122965in}}%
\pgfpathlineto{\pgfqpoint{2.545646in}{1.072675in}}%
\pgfpathlineto{\pgfqpoint{2.548487in}{1.103973in}}%
\pgfpathlineto{\pgfqpoint{2.554171in}{1.071697in}}%
\pgfpathlineto{\pgfqpoint{2.557012in}{1.147282in}}%
\pgfpathlineto{\pgfqpoint{2.559854in}{1.099328in}}%
\pgfpathlineto{\pgfqpoint{2.562696in}{1.111811in}}%
\pgfpathlineto{\pgfqpoint{2.565537in}{1.060392in}}%
\pgfpathlineto{\pgfqpoint{2.568379in}{1.100219in}}%
\pgfpathlineto{\pgfqpoint{2.571221in}{1.103106in}}%
\pgfpathlineto{\pgfqpoint{2.576904in}{1.132382in}}%
\pgfpathlineto{\pgfqpoint{2.579746in}{1.135059in}}%
\pgfpathlineto{\pgfqpoint{2.582587in}{1.050985in}}%
\pgfpathlineto{\pgfqpoint{2.588271in}{1.114459in}}%
\pgfpathlineto{\pgfqpoint{2.591112in}{1.138379in}}%
\pgfpathlineto{\pgfqpoint{2.593954in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{2.596796in}{1.101258in}}%
\pgfpathlineto{\pgfqpoint{2.599637in}{1.113360in}}%
\pgfpathlineto{\pgfqpoint{2.602479in}{1.071268in}}%
\pgfpathlineto{\pgfqpoint{2.608162in}{1.125019in}}%
\pgfpathlineto{\pgfqpoint{2.611004in}{1.088574in}}%
\pgfpathlineto{\pgfqpoint{2.613846in}{1.019729in}}%
\pgfpathlineto{\pgfqpoint{2.616687in}{1.082014in}}%
\pgfpathlineto{\pgfqpoint{2.622371in}{1.113345in}}%
\pgfpathlineto{\pgfqpoint{2.625212in}{1.102183in}}%
\pgfpathlineto{\pgfqpoint{2.628054in}{1.068919in}}%
\pgfpathlineto{\pgfqpoint{2.633737in}{1.120396in}}%
\pgfpathlineto{\pgfqpoint{2.636579in}{1.071125in}}%
\pgfpathlineto{\pgfqpoint{2.639421in}{1.096678in}}%
\pgfpathlineto{\pgfqpoint{2.642262in}{1.108215in}}%
\pgfpathlineto{\pgfqpoint{2.645104in}{1.142411in}}%
\pgfpathlineto{\pgfqpoint{2.647946in}{1.043947in}}%
\pgfpathlineto{\pgfqpoint{2.650787in}{1.137113in}}%
\pgfpathlineto{\pgfqpoint{2.653629in}{1.086335in}}%
\pgfpathlineto{\pgfqpoint{2.656471in}{1.084558in}}%
\pgfpathlineto{\pgfqpoint{2.659312in}{1.041066in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{1.081994in}}%
\pgfpathlineto{\pgfqpoint{2.667837in}{1.071525in}}%
\pgfpathlineto{\pgfqpoint{2.673521in}{1.081939in}}%
\pgfpathlineto{\pgfqpoint{2.676362in}{1.050565in}}%
\pgfpathlineto{\pgfqpoint{2.682046in}{1.072458in}}%
\pgfpathlineto{\pgfqpoint{2.684887in}{1.060660in}}%
\pgfpathlineto{\pgfqpoint{2.687729in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{2.690571in}{1.103797in}}%
\pgfpathlineto{\pgfqpoint{2.693412in}{1.036337in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{1.056636in}}%
\pgfpathlineto{\pgfqpoint{2.699096in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{2.701937in}{1.093223in}}%
\pgfpathlineto{\pgfqpoint{2.704779in}{1.100325in}}%
\pgfpathlineto{\pgfqpoint{2.707621in}{1.077851in}}%
\pgfpathlineto{\pgfqpoint{2.710462in}{1.081329in}}%
\pgfpathlineto{\pgfqpoint{2.713304in}{1.045762in}}%
\pgfpathlineto{\pgfqpoint{2.716146in}{1.075155in}}%
\pgfpathlineto{\pgfqpoint{2.718987in}{1.080100in}}%
\pgfpathlineto{\pgfqpoint{2.721829in}{1.038299in}}%
\pgfpathlineto{\pgfqpoint{2.724671in}{1.063138in}}%
\pgfpathlineto{\pgfqpoint{2.727512in}{1.039119in}}%
\pgfpathlineto{\pgfqpoint{2.730354in}{1.084579in}}%
\pgfpathlineto{\pgfqpoint{2.733196in}{1.030954in}}%
\pgfpathlineto{\pgfqpoint{2.736037in}{1.091194in}}%
\pgfpathlineto{\pgfqpoint{2.738879in}{1.020622in}}%
\pgfpathlineto{\pgfqpoint{2.741721in}{1.046710in}}%
\pgfpathlineto{\pgfqpoint{2.744562in}{1.089398in}}%
\pgfpathlineto{\pgfqpoint{2.747404in}{1.086071in}}%
\pgfpathlineto{\pgfqpoint{2.750246in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{2.753087in}{1.063737in}}%
\pgfpathlineto{\pgfqpoint{2.755929in}{1.062881in}}%
\pgfpathlineto{\pgfqpoint{2.758771in}{1.049656in}}%
\pgfpathlineto{\pgfqpoint{2.761612in}{1.068375in}}%
\pgfpathlineto{\pgfqpoint{2.764454in}{1.018282in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.054202in}}%
\pgfpathlineto{\pgfqpoint{2.770137in}{1.018202in}}%
\pgfpathlineto{\pgfqpoint{2.772979in}{1.041034in}}%
\pgfpathlineto{\pgfqpoint{2.775821in}{1.092374in}}%
\pgfpathlineto{\pgfqpoint{2.778662in}{1.040155in}}%
\pgfpathlineto{\pgfqpoint{2.781504in}{1.044866in}}%
\pgfpathlineto{\pgfqpoint{2.784346in}{1.053694in}}%
\pgfpathlineto{\pgfqpoint{2.787187in}{1.076920in}}%
\pgfpathlineto{\pgfqpoint{2.790029in}{1.029334in}}%
\pgfpathlineto{\pgfqpoint{2.792871in}{1.049948in}}%
\pgfpathlineto{\pgfqpoint{2.795712in}{1.037235in}}%
\pgfpathlineto{\pgfqpoint{2.798554in}{1.098702in}}%
\pgfpathlineto{\pgfqpoint{2.804237in}{1.010807in}}%
\pgfpathlineto{\pgfqpoint{2.807079in}{1.058472in}}%
\pgfpathlineto{\pgfqpoint{2.809921in}{1.035421in}}%
\pgfpathlineto{\pgfqpoint{2.812762in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{2.815604in}{1.012858in}}%
\pgfpathlineto{\pgfqpoint{2.818446in}{1.046248in}}%
\pgfpathlineto{\pgfqpoint{2.821287in}{0.996241in}}%
\pgfpathlineto{\pgfqpoint{2.824129in}{0.981687in}}%
\pgfpathlineto{\pgfqpoint{2.826971in}{1.088692in}}%
\pgfpathlineto{\pgfqpoint{2.829812in}{1.060344in}}%
\pgfpathlineto{\pgfqpoint{2.832654in}{1.068526in}}%
\pgfpathlineto{\pgfqpoint{2.835496in}{1.102019in}}%
\pgfpathlineto{\pgfqpoint{2.838337in}{1.074362in}}%
\pgfpathlineto{\pgfqpoint{2.841179in}{1.063664in}}%
\pgfpathlineto{\pgfqpoint{2.844021in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{2.846862in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{2.849704in}{1.052874in}}%
\pgfpathlineto{\pgfqpoint{2.852546in}{1.032279in}}%
\pgfpathlineto{\pgfqpoint{2.855387in}{1.061631in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{0.998406in}}%
\pgfpathlineto{\pgfqpoint{2.861071in}{1.046512in}}%
\pgfpathlineto{\pgfqpoint{2.863912in}{1.040747in}}%
\pgfpathlineto{\pgfqpoint{2.866754in}{1.014070in}}%
\pgfpathlineto{\pgfqpoint{2.869596in}{1.028531in}}%
\pgfpathlineto{\pgfqpoint{2.872437in}{1.025405in}}%
\pgfpathlineto{\pgfqpoint{2.875279in}{1.031813in}}%
\pgfpathlineto{\pgfqpoint{2.878121in}{1.030963in}}%
\pgfpathlineto{\pgfqpoint{2.880962in}{1.054858in}}%
\pgfpathlineto{\pgfqpoint{2.886646in}{1.030964in}}%
\pgfpathlineto{\pgfqpoint{2.889487in}{1.057394in}}%
\pgfpathlineto{\pgfqpoint{2.892329in}{1.009489in}}%
\pgfpathlineto{\pgfqpoint{2.895171in}{1.066586in}}%
\pgfpathlineto{\pgfqpoint{2.898012in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{2.900854in}{1.054412in}}%
\pgfpathlineto{\pgfqpoint{2.903696in}{1.040301in}}%
\pgfpathlineto{\pgfqpoint{2.906537in}{1.004948in}}%
\pgfpathlineto{\pgfqpoint{2.909379in}{1.016510in}}%
\pgfpathlineto{\pgfqpoint{2.912221in}{1.049491in}}%
\pgfpathlineto{\pgfqpoint{2.917904in}{1.018246in}}%
\pgfpathlineto{\pgfqpoint{2.920746in}{1.037858in}}%
\pgfpathlineto{\pgfqpoint{2.923587in}{1.010173in}}%
\pgfpathlineto{\pgfqpoint{2.926429in}{1.027288in}}%
\pgfpathlineto{\pgfqpoint{2.929271in}{1.009107in}}%
\pgfpathlineto{\pgfqpoint{2.932112in}{0.960962in}}%
\pgfpathlineto{\pgfqpoint{2.934954in}{1.035058in}}%
\pgfpathlineto{\pgfqpoint{2.937796in}{0.990385in}}%
\pgfpathlineto{\pgfqpoint{2.940637in}{1.028233in}}%
\pgfpathlineto{\pgfqpoint{2.943479in}{1.032699in}}%
\pgfpathlineto{\pgfqpoint{2.949162in}{1.015769in}}%
\pgfpathlineto{\pgfqpoint{2.952004in}{1.000075in}}%
\pgfpathlineto{\pgfqpoint{2.954846in}{1.065577in}}%
\pgfpathlineto{\pgfqpoint{2.957687in}{0.999455in}}%
\pgfpathlineto{\pgfqpoint{2.960529in}{1.026407in}}%
\pgfpathlineto{\pgfqpoint{2.963371in}{1.013074in}}%
\pgfpathlineto{\pgfqpoint{2.966212in}{1.005739in}}%
\pgfpathlineto{\pgfqpoint{2.969054in}{0.981644in}}%
\pgfpathlineto{\pgfqpoint{2.971896in}{1.025708in}}%
\pgfpathlineto{\pgfqpoint{2.974737in}{1.001782in}}%
\pgfpathlineto{\pgfqpoint{2.977579in}{1.020550in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{1.077972in}}%
\pgfpathlineto{\pgfqpoint{2.983262in}{0.974028in}}%
\pgfpathlineto{\pgfqpoint{2.986104in}{0.982311in}}%
\pgfpathlineto{\pgfqpoint{2.988946in}{0.994825in}}%
\pgfpathlineto{\pgfqpoint{2.991787in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{2.994629in}{1.017391in}}%
\pgfpathlineto{\pgfqpoint{2.997471in}{1.049307in}}%
\pgfpathlineto{\pgfqpoint{3.000312in}{0.967450in}}%
\pgfpathlineto{\pgfqpoint{3.003154in}{1.022523in}}%
\pgfpathlineto{\pgfqpoint{3.008837in}{0.973048in}}%
\pgfpathlineto{\pgfqpoint{3.014521in}{0.948169in}}%
\pgfpathlineto{\pgfqpoint{3.017362in}{0.963805in}}%
\pgfpathlineto{\pgfqpoint{3.020204in}{1.010938in}}%
\pgfpathlineto{\pgfqpoint{3.023046in}{1.004533in}}%
\pgfpathlineto{\pgfqpoint{3.025887in}{0.955917in}}%
\pgfpathlineto{\pgfqpoint{3.028729in}{1.013441in}}%
\pgfpathlineto{\pgfqpoint{3.031571in}{1.016527in}}%
\pgfpathlineto{\pgfqpoint{3.034412in}{1.016046in}}%
\pgfpathlineto{\pgfqpoint{3.037254in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{3.040096in}{0.978722in}}%
\pgfpathlineto{\pgfqpoint{3.042937in}{0.984625in}}%
\pgfpathlineto{\pgfqpoint{3.045779in}{0.960129in}}%
\pgfpathlineto{\pgfqpoint{3.048621in}{1.011248in}}%
\pgfpathlineto{\pgfqpoint{3.051462in}{1.004729in}}%
\pgfpathlineto{\pgfqpoint{3.054304in}{0.973428in}}%
\pgfpathlineto{\pgfqpoint{3.057146in}{1.057332in}}%
\pgfpathlineto{\pgfqpoint{3.059987in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{3.062829in}{1.007422in}}%
\pgfpathlineto{\pgfqpoint{3.065671in}{0.980597in}}%
\pgfpathlineto{\pgfqpoint{3.068512in}{0.989312in}}%
\pgfpathlineto{\pgfqpoint{3.071354in}{0.975695in}}%
\pgfpathlineto{\pgfqpoint{3.074196in}{1.015435in}}%
\pgfpathlineto{\pgfqpoint{3.077037in}{0.989580in}}%
\pgfpathlineto{\pgfqpoint{3.079879in}{0.991689in}}%
\pgfpathlineto{\pgfqpoint{3.082721in}{1.007316in}}%
\pgfpathlineto{\pgfqpoint{3.085562in}{1.032339in}}%
\pgfpathlineto{\pgfqpoint{3.088404in}{0.982954in}}%
\pgfpathlineto{\pgfqpoint{3.091246in}{1.006518in}}%
\pgfpathlineto{\pgfqpoint{3.094087in}{0.995649in}}%
\pgfpathlineto{\pgfqpoint{3.096929in}{1.005341in}}%
\pgfpathlineto{\pgfqpoint{3.099771in}{0.974196in}}%
\pgfpathlineto{\pgfqpoint{3.102612in}{0.961807in}}%
\pgfpathlineto{\pgfqpoint{3.105454in}{0.988273in}}%
\pgfpathlineto{\pgfqpoint{3.108296in}{0.948817in}}%
\pgfpathlineto{\pgfqpoint{3.111137in}{1.002674in}}%
\pgfpathlineto{\pgfqpoint{3.113979in}{0.995730in}}%
\pgfpathlineto{\pgfqpoint{3.116821in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{3.119662in}{0.961515in}}%
\pgfpathlineto{\pgfqpoint{3.122504in}{0.993496in}}%
\pgfpathlineto{\pgfqpoint{3.125346in}{0.954572in}}%
\pgfpathlineto{\pgfqpoint{3.128187in}{0.931009in}}%
\pgfpathlineto{\pgfqpoint{3.131029in}{1.013915in}}%
\pgfpathlineto{\pgfqpoint{3.133871in}{0.979919in}}%
\pgfpathlineto{\pgfqpoint{3.136712in}{0.968148in}}%
\pgfpathlineto{\pgfqpoint{3.139554in}{0.964967in}}%
\pgfpathlineto{\pgfqpoint{3.145237in}{1.018435in}}%
\pgfpathlineto{\pgfqpoint{3.148079in}{0.981256in}}%
\pgfpathlineto{\pgfqpoint{3.150921in}{0.906788in}}%
\pgfpathlineto{\pgfqpoint{3.153762in}{0.971740in}}%
\pgfpathlineto{\pgfqpoint{3.156604in}{0.960282in}}%
\pgfpathlineto{\pgfqpoint{3.159446in}{0.993814in}}%
\pgfpathlineto{\pgfqpoint{3.162287in}{0.950451in}}%
\pgfpathlineto{\pgfqpoint{3.167971in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{3.170812in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{3.173654in}{0.978449in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.981772in}}%
\pgfpathlineto{\pgfqpoint{3.179337in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{3.182179in}{0.993283in}}%
\pgfpathlineto{\pgfqpoint{3.187862in}{1.002679in}}%
\pgfpathlineto{\pgfqpoint{3.190704in}{1.015885in}}%
\pgfpathlineto{\pgfqpoint{3.193546in}{0.899035in}}%
\pgfpathlineto{\pgfqpoint{3.196387in}{0.894496in}}%
\pgfpathlineto{\pgfqpoint{3.199229in}{0.953395in}}%
\pgfpathlineto{\pgfqpoint{3.202071in}{0.977317in}}%
\pgfpathlineto{\pgfqpoint{3.204912in}{0.972325in}}%
\pgfpathlineto{\pgfqpoint{3.207754in}{0.941290in}}%
\pgfpathlineto{\pgfqpoint{3.210596in}{0.962113in}}%
\pgfpathlineto{\pgfqpoint{3.213437in}{1.004424in}}%
\pgfpathlineto{\pgfqpoint{3.216279in}{0.940742in}}%
\pgfpathlineto{\pgfqpoint{3.219121in}{0.983452in}}%
\pgfpathlineto{\pgfqpoint{3.221962in}{0.948951in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.970972in}}%
\pgfpathlineto{\pgfqpoint{3.227646in}{0.976525in}}%
\pgfpathlineto{\pgfqpoint{3.230487in}{0.987516in}}%
\pgfpathlineto{\pgfqpoint{3.233329in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{0.986102in}}%
\pgfpathlineto{\pgfqpoint{3.239012in}{0.938483in}}%
\pgfpathlineto{\pgfqpoint{3.241854in}{0.938545in}}%
\pgfpathlineto{\pgfqpoint{3.244696in}{1.009347in}}%
\pgfpathlineto{\pgfqpoint{3.247537in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{3.250379in}{0.952742in}}%
\pgfpathlineto{\pgfqpoint{3.253221in}{1.003405in}}%
\pgfpathlineto{\pgfqpoint{3.256062in}{1.001310in}}%
\pgfpathlineto{\pgfqpoint{3.261746in}{0.946114in}}%
\pgfpathlineto{\pgfqpoint{3.264587in}{0.985584in}}%
\pgfpathlineto{\pgfqpoint{3.267429in}{0.976346in}}%
\pgfpathlineto{\pgfqpoint{3.270271in}{0.926323in}}%
\pgfpathlineto{\pgfqpoint{3.273112in}{0.967161in}}%
\pgfpathlineto{\pgfqpoint{3.275954in}{0.973286in}}%
\pgfpathlineto{\pgfqpoint{3.278796in}{0.985180in}}%
\pgfpathlineto{\pgfqpoint{3.281637in}{1.004646in}}%
\pgfpathlineto{\pgfqpoint{3.284479in}{0.989325in}}%
\pgfpathlineto{\pgfqpoint{3.287321in}{1.016160in}}%
\pgfpathlineto{\pgfqpoint{3.290162in}{1.012330in}}%
\pgfpathlineto{\pgfqpoint{3.293004in}{0.946169in}}%
\pgfpathlineto{\pgfqpoint{3.295846in}{0.962567in}}%
\pgfpathlineto{\pgfqpoint{3.298687in}{0.916520in}}%
\pgfpathlineto{\pgfqpoint{3.301529in}{0.965531in}}%
\pgfpathlineto{\pgfqpoint{3.304371in}{0.984534in}}%
\pgfpathlineto{\pgfqpoint{3.307212in}{0.947492in}}%
\pgfpathlineto{\pgfqpoint{3.312896in}{1.007138in}}%
\pgfpathlineto{\pgfqpoint{3.315737in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{3.318579in}{0.940728in}}%
\pgfpathlineto{\pgfqpoint{3.321421in}{0.959516in}}%
\pgfpathlineto{\pgfqpoint{3.324262in}{0.942328in}}%
\pgfpathlineto{\pgfqpoint{3.327104in}{0.981398in}}%
\pgfpathlineto{\pgfqpoint{3.329946in}{0.929518in}}%
\pgfpathlineto{\pgfqpoint{3.332787in}{0.954212in}}%
\pgfpathlineto{\pgfqpoint{3.335629in}{0.946050in}}%
\pgfpathlineto{\pgfqpoint{3.338471in}{0.941886in}}%
\pgfpathlineto{\pgfqpoint{3.344154in}{0.999900in}}%
\pgfpathlineto{\pgfqpoint{3.346996in}{0.925921in}}%
\pgfpathlineto{\pgfqpoint{3.349837in}{0.910510in}}%
\pgfpathlineto{\pgfqpoint{3.355521in}{0.990475in}}%
\pgfpathlineto{\pgfqpoint{3.358362in}{0.998373in}}%
\pgfpathlineto{\pgfqpoint{3.361204in}{0.988133in}}%
\pgfpathlineto{\pgfqpoint{3.364046in}{0.958751in}}%
\pgfpathlineto{\pgfqpoint{3.369729in}{0.987089in}}%
\pgfpathlineto{\pgfqpoint{3.372571in}{0.944610in}}%
\pgfpathlineto{\pgfqpoint{3.375412in}{0.962587in}}%
\pgfpathlineto{\pgfqpoint{3.378254in}{0.940223in}}%
\pgfpathlineto{\pgfqpoint{3.381096in}{0.998696in}}%
\pgfpathlineto{\pgfqpoint{3.386779in}{0.906957in}}%
\pgfpathlineto{\pgfqpoint{3.392462in}{0.986388in}}%
\pgfpathlineto{\pgfqpoint{3.395304in}{0.993573in}}%
\pgfpathlineto{\pgfqpoint{3.398146in}{0.934721in}}%
\pgfpathlineto{\pgfqpoint{3.400987in}{0.959077in}}%
\pgfpathlineto{\pgfqpoint{3.403829in}{0.995864in}}%
\pgfpathlineto{\pgfqpoint{3.406671in}{0.977271in}}%
\pgfpathlineto{\pgfqpoint{3.409512in}{0.939524in}}%
\pgfpathlineto{\pgfqpoint{3.412354in}{0.951655in}}%
\pgfpathlineto{\pgfqpoint{3.415196in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{3.418037in}{0.954484in}}%
\pgfpathlineto{\pgfqpoint{3.420879in}{0.950050in}}%
\pgfpathlineto{\pgfqpoint{3.423721in}{0.932879in}}%
\pgfpathlineto{\pgfqpoint{3.426562in}{0.998238in}}%
\pgfpathlineto{\pgfqpoint{3.432246in}{0.911539in}}%
\pgfpathlineto{\pgfqpoint{3.435087in}{0.913421in}}%
\pgfpathlineto{\pgfqpoint{3.437929in}{0.953315in}}%
\pgfpathlineto{\pgfqpoint{3.440771in}{0.975399in}}%
\pgfpathlineto{\pgfqpoint{3.443612in}{0.985770in}}%
\pgfpathlineto{\pgfqpoint{3.446454in}{0.926858in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{0.907737in}}%
\pgfpathlineto{\pgfqpoint{3.452137in}{0.869469in}}%
\pgfpathlineto{\pgfqpoint{3.454979in}{0.928626in}}%
\pgfpathlineto{\pgfqpoint{3.457821in}{0.921781in}}%
\pgfpathlineto{\pgfqpoint{3.460662in}{0.986602in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{0.983750in}}%
\pgfpathlineto{\pgfqpoint{3.466346in}{0.970503in}}%
\pgfpathlineto{\pgfqpoint{3.472029in}{0.879279in}}%
\pgfpathlineto{\pgfqpoint{3.474871in}{0.969443in}}%
\pgfpathlineto{\pgfqpoint{3.477712in}{0.903281in}}%
\pgfpathlineto{\pgfqpoint{3.480554in}{0.976666in}}%
\pgfpathlineto{\pgfqpoint{3.483396in}{0.935973in}}%
\pgfpathlineto{\pgfqpoint{3.486237in}{0.930030in}}%
\pgfpathlineto{\pgfqpoint{3.489079in}{0.941897in}}%
\pgfpathlineto{\pgfqpoint{3.494762in}{0.883818in}}%
\pgfpathlineto{\pgfqpoint{3.500446in}{0.935628in}}%
\pgfpathlineto{\pgfqpoint{3.503287in}{0.914605in}}%
\pgfpathlineto{\pgfqpoint{3.506129in}{0.921027in}}%
\pgfpathlineto{\pgfqpoint{3.508971in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{3.511812in}{0.994785in}}%
\pgfpathlineto{\pgfqpoint{3.517496in}{0.914292in}}%
\pgfpathlineto{\pgfqpoint{3.520337in}{0.913917in}}%
\pgfpathlineto{\pgfqpoint{3.526021in}{0.882466in}}%
\pgfpathlineto{\pgfqpoint{3.528862in}{0.899117in}}%
\pgfpathlineto{\pgfqpoint{3.531704in}{0.969248in}}%
\pgfpathlineto{\pgfqpoint{3.534546in}{0.905429in}}%
\pgfpathlineto{\pgfqpoint{3.537387in}{0.940759in}}%
\pgfpathlineto{\pgfqpoint{3.540229in}{0.934967in}}%
\pgfpathlineto{\pgfqpoint{3.543071in}{0.945812in}}%
\pgfpathlineto{\pgfqpoint{3.545912in}{0.890726in}}%
\pgfpathlineto{\pgfqpoint{3.548754in}{0.864648in}}%
\pgfpathlineto{\pgfqpoint{3.551596in}{0.861372in}}%
\pgfpathlineto{\pgfqpoint{3.554437in}{0.898028in}}%
\pgfpathlineto{\pgfqpoint{3.557279in}{0.961801in}}%
\pgfpathlineto{\pgfqpoint{3.560121in}{0.924982in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{0.943436in}}%
\pgfpathlineto{\pgfqpoint{3.571487in}{0.902042in}}%
\pgfpathlineto{\pgfqpoint{3.574329in}{0.912488in}}%
\pgfpathlineto{\pgfqpoint{3.577171in}{0.896171in}}%
\pgfpathlineto{\pgfqpoint{3.580012in}{0.898217in}}%
\pgfpathlineto{\pgfqpoint{3.582854in}{0.852062in}}%
\pgfpathlineto{\pgfqpoint{3.585696in}{0.915314in}}%
\pgfpathlineto{\pgfqpoint{3.588537in}{0.859058in}}%
\pgfpathlineto{\pgfqpoint{3.591379in}{0.944787in}}%
\pgfpathlineto{\pgfqpoint{3.594221in}{0.885489in}}%
\pgfpathlineto{\pgfqpoint{3.597062in}{0.917926in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{0.935401in}}%
\pgfpathlineto{\pgfqpoint{3.602746in}{0.885995in}}%
\pgfpathlineto{\pgfqpoint{3.608429in}{0.944913in}}%
\pgfpathlineto{\pgfqpoint{3.611271in}{0.910856in}}%
\pgfpathlineto{\pgfqpoint{3.614112in}{0.997137in}}%
\pgfpathlineto{\pgfqpoint{3.616954in}{0.948632in}}%
\pgfpathlineto{\pgfqpoint{3.619796in}{0.975410in}}%
\pgfpathlineto{\pgfqpoint{3.622637in}{0.905658in}}%
\pgfpathlineto{\pgfqpoint{3.625479in}{0.907330in}}%
\pgfpathlineto{\pgfqpoint{3.628321in}{0.985570in}}%
\pgfpathlineto{\pgfqpoint{3.631162in}{0.901922in}}%
\pgfpathlineto{\pgfqpoint{3.636846in}{0.952274in}}%
\pgfpathlineto{\pgfqpoint{3.639687in}{0.858333in}}%
\pgfpathlineto{\pgfqpoint{3.642529in}{0.932302in}}%
\pgfpathlineto{\pgfqpoint{3.645371in}{0.942388in}}%
\pgfpathlineto{\pgfqpoint{3.648212in}{0.884944in}}%
\pgfpathlineto{\pgfqpoint{3.651054in}{0.944542in}}%
\pgfpathlineto{\pgfqpoint{3.653896in}{0.925340in}}%
\pgfpathlineto{\pgfqpoint{3.656737in}{0.922053in}}%
\pgfpathlineto{\pgfqpoint{3.659579in}{0.914949in}}%
\pgfpathlineto{\pgfqpoint{3.662421in}{0.874619in}}%
\pgfpathlineto{\pgfqpoint{3.665262in}{0.935086in}}%
\pgfpathlineto{\pgfqpoint{3.668104in}{0.920222in}}%
\pgfpathlineto{\pgfqpoint{3.670946in}{0.892692in}}%
\pgfpathlineto{\pgfqpoint{3.673787in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{3.676629in}{0.920975in}}%
\pgfpathlineto{\pgfqpoint{3.682312in}{0.893470in}}%
\pgfpathlineto{\pgfqpoint{3.685154in}{0.867185in}}%
\pgfpathlineto{\pgfqpoint{3.687996in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{3.690837in}{0.873138in}}%
\pgfpathlineto{\pgfqpoint{3.693679in}{0.880791in}}%
\pgfpathlineto{\pgfqpoint{3.696521in}{0.837241in}}%
\pgfpathlineto{\pgfqpoint{3.699362in}{0.892111in}}%
\pgfpathlineto{\pgfqpoint{3.702204in}{0.892798in}}%
\pgfpathlineto{\pgfqpoint{3.705046in}{0.853316in}}%
\pgfpathlineto{\pgfqpoint{3.707887in}{0.905726in}}%
\pgfpathlineto{\pgfqpoint{3.710729in}{0.914720in}}%
\pgfpathlineto{\pgfqpoint{3.713571in}{0.880425in}}%
\pgfpathlineto{\pgfqpoint{3.716412in}{0.937748in}}%
\pgfpathlineto{\pgfqpoint{3.719254in}{0.903783in}}%
\pgfpathlineto{\pgfqpoint{3.722096in}{0.902586in}}%
\pgfpathlineto{\pgfqpoint{3.724937in}{0.926148in}}%
\pgfpathlineto{\pgfqpoint{3.727779in}{0.926637in}}%
\pgfpathlineto{\pgfqpoint{3.730621in}{0.895017in}}%
\pgfpathlineto{\pgfqpoint{3.733462in}{0.906257in}}%
\pgfpathlineto{\pgfqpoint{3.736304in}{0.883401in}}%
\pgfpathlineto{\pgfqpoint{3.739146in}{0.902767in}}%
\pgfpathlineto{\pgfqpoint{3.741987in}{0.874333in}}%
\pgfpathlineto{\pgfqpoint{3.744829in}{0.886788in}}%
\pgfpathlineto{\pgfqpoint{3.747671in}{0.869340in}}%
\pgfpathlineto{\pgfqpoint{3.750512in}{0.876310in}}%
\pgfpathlineto{\pgfqpoint{3.753354in}{0.905610in}}%
\pgfpathlineto{\pgfqpoint{3.756196in}{0.909514in}}%
\pgfpathlineto{\pgfqpoint{3.759037in}{0.906344in}}%
\pgfpathlineto{\pgfqpoint{3.761879in}{0.917174in}}%
\pgfpathlineto{\pgfqpoint{3.764721in}{0.887074in}}%
\pgfpathlineto{\pgfqpoint{3.767562in}{0.837132in}}%
\pgfpathlineto{\pgfqpoint{3.770404in}{0.826602in}}%
\pgfpathlineto{\pgfqpoint{3.773246in}{0.888187in}}%
\pgfpathlineto{\pgfqpoint{3.776087in}{0.918917in}}%
\pgfpathlineto{\pgfqpoint{3.778929in}{0.881491in}}%
\pgfpathlineto{\pgfqpoint{3.781771in}{0.883641in}}%
\pgfpathlineto{\pgfqpoint{3.784612in}{0.902653in}}%
\pgfpathlineto{\pgfqpoint{3.787454in}{0.930262in}}%
\pgfpathlineto{\pgfqpoint{3.790296in}{0.885152in}}%
\pgfpathlineto{\pgfqpoint{3.793137in}{0.899508in}}%
\pgfpathlineto{\pgfqpoint{3.795979in}{0.885365in}}%
\pgfpathlineto{\pgfqpoint{3.798821in}{0.852118in}}%
\pgfpathlineto{\pgfqpoint{3.801662in}{0.897194in}}%
\pgfpathlineto{\pgfqpoint{3.804504in}{0.902124in}}%
\pgfpathlineto{\pgfqpoint{3.807346in}{0.934337in}}%
\pgfpathlineto{\pgfqpoint{3.810187in}{0.875259in}}%
\pgfpathlineto{\pgfqpoint{3.813029in}{0.952821in}}%
\pgfpathlineto{\pgfqpoint{3.818712in}{0.843891in}}%
\pgfpathlineto{\pgfqpoint{3.821554in}{0.862231in}}%
\pgfpathlineto{\pgfqpoint{3.824396in}{0.860687in}}%
\pgfpathlineto{\pgfqpoint{3.827237in}{0.894459in}}%
\pgfpathlineto{\pgfqpoint{3.830079in}{0.862537in}}%
\pgfpathlineto{\pgfqpoint{3.832921in}{0.862097in}}%
\pgfpathlineto{\pgfqpoint{3.835762in}{0.867847in}}%
\pgfpathlineto{\pgfqpoint{3.838604in}{0.917693in}}%
\pgfpathlineto{\pgfqpoint{3.841446in}{0.911519in}}%
\pgfpathlineto{\pgfqpoint{3.844287in}{0.909800in}}%
\pgfpathlineto{\pgfqpoint{3.847129in}{0.877139in}}%
\pgfpathlineto{\pgfqpoint{3.849971in}{0.875026in}}%
\pgfpathlineto{\pgfqpoint{3.852812in}{0.870337in}}%
\pgfpathlineto{\pgfqpoint{3.855654in}{0.837836in}}%
\pgfpathlineto{\pgfqpoint{3.858496in}{0.856969in}}%
\pgfpathlineto{\pgfqpoint{3.861337in}{0.847283in}}%
\pgfpathlineto{\pgfqpoint{3.864179in}{0.871253in}}%
\pgfpathlineto{\pgfqpoint{3.867021in}{0.861132in}}%
\pgfpathlineto{\pgfqpoint{3.869862in}{0.780846in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{0.874779in}}%
\pgfpathlineto{\pgfqpoint{3.875546in}{0.854534in}}%
\pgfpathlineto{\pgfqpoint{3.878387in}{0.861833in}}%
\pgfpathlineto{\pgfqpoint{3.881229in}{0.864674in}}%
\pgfpathlineto{\pgfqpoint{3.884071in}{0.872646in}}%
\pgfpathlineto{\pgfqpoint{3.886912in}{0.891737in}}%
\pgfpathlineto{\pgfqpoint{3.889754in}{0.934241in}}%
\pgfpathlineto{\pgfqpoint{3.892596in}{0.891449in}}%
\pgfpathlineto{\pgfqpoint{3.895437in}{0.943706in}}%
\pgfpathlineto{\pgfqpoint{3.898279in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{3.901121in}{0.901973in}}%
\pgfpathlineto{\pgfqpoint{3.903962in}{0.874412in}}%
\pgfpathlineto{\pgfqpoint{3.906804in}{0.882303in}}%
\pgfpathlineto{\pgfqpoint{3.909646in}{0.802075in}}%
\pgfpathlineto{\pgfqpoint{3.912487in}{0.872492in}}%
\pgfpathlineto{\pgfqpoint{3.915329in}{0.909856in}}%
\pgfpathlineto{\pgfqpoint{3.918171in}{0.862691in}}%
\pgfpathlineto{\pgfqpoint{3.921012in}{0.865491in}}%
\pgfpathlineto{\pgfqpoint{3.923854in}{0.878308in}}%
\pgfpathlineto{\pgfqpoint{3.926696in}{0.830026in}}%
\pgfpathlineto{\pgfqpoint{3.929537in}{0.863787in}}%
\pgfpathlineto{\pgfqpoint{3.932379in}{0.963463in}}%
\pgfpathlineto{\pgfqpoint{3.935221in}{0.845173in}}%
\pgfpathlineto{\pgfqpoint{3.938062in}{0.826825in}}%
\pgfpathlineto{\pgfqpoint{3.940904in}{0.851036in}}%
\pgfpathlineto{\pgfqpoint{3.943746in}{0.865551in}}%
\pgfpathlineto{\pgfqpoint{3.946587in}{0.853543in}}%
\pgfpathlineto{\pgfqpoint{3.949429in}{0.898937in}}%
\pgfpathlineto{\pgfqpoint{3.952271in}{0.867966in}}%
\pgfpathlineto{\pgfqpoint{3.957954in}{0.909979in}}%
\pgfpathlineto{\pgfqpoint{3.960796in}{0.825711in}}%
\pgfpathlineto{\pgfqpoint{3.963637in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{3.966479in}{0.887279in}}%
\pgfpathlineto{\pgfqpoint{3.969321in}{0.859978in}}%
\pgfpathlineto{\pgfqpoint{3.972162in}{0.873760in}}%
\pgfpathlineto{\pgfqpoint{3.975004in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{3.977846in}{0.866468in}}%
\pgfpathlineto{\pgfqpoint{3.980687in}{0.901671in}}%
\pgfpathlineto{\pgfqpoint{3.983529in}{0.914945in}}%
\pgfpathlineto{\pgfqpoint{3.986371in}{0.864749in}}%
\pgfpathlineto{\pgfqpoint{3.989212in}{0.847294in}}%
\pgfpathlineto{\pgfqpoint{3.992054in}{0.856064in}}%
\pgfpathlineto{\pgfqpoint{3.994896in}{0.841187in}}%
\pgfpathlineto{\pgfqpoint{3.997737in}{0.861949in}}%
\pgfpathlineto{\pgfqpoint{4.000579in}{0.896897in}}%
\pgfpathlineto{\pgfqpoint{4.003421in}{0.857024in}}%
\pgfpathlineto{\pgfqpoint{4.009104in}{0.882419in}}%
\pgfpathlineto{\pgfqpoint{4.011946in}{0.863418in}}%
\pgfpathlineto{\pgfqpoint{4.014787in}{0.909190in}}%
\pgfpathlineto{\pgfqpoint{4.017629in}{0.849982in}}%
\pgfpathlineto{\pgfqpoint{4.020471in}{0.881531in}}%
\pgfpathlineto{\pgfqpoint{4.023312in}{0.880663in}}%
\pgfpathlineto{\pgfqpoint{4.026154in}{0.856662in}}%
\pgfpathlineto{\pgfqpoint{4.028996in}{0.858514in}}%
\pgfpathlineto{\pgfqpoint{4.031837in}{0.803807in}}%
\pgfpathlineto{\pgfqpoint{4.034679in}{0.847353in}}%
\pgfpathlineto{\pgfqpoint{4.037521in}{0.858746in}}%
\pgfpathlineto{\pgfqpoint{4.040362in}{0.897056in}}%
\pgfpathlineto{\pgfqpoint{4.043204in}{0.888870in}}%
\pgfpathlineto{\pgfqpoint{4.046046in}{0.906123in}}%
\pgfpathlineto{\pgfqpoint{4.048887in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{4.051729in}{0.811302in}}%
\pgfpathlineto{\pgfqpoint{4.057412in}{0.834917in}}%
\pgfpathlineto{\pgfqpoint{4.060254in}{0.868156in}}%
\pgfpathlineto{\pgfqpoint{4.063096in}{0.832040in}}%
\pgfpathlineto{\pgfqpoint{4.065937in}{0.868884in}}%
\pgfpathlineto{\pgfqpoint{4.068779in}{0.869694in}}%
\pgfpathlineto{\pgfqpoint{4.071621in}{0.907860in}}%
\pgfpathlineto{\pgfqpoint{4.074462in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{4.077304in}{0.855375in}}%
\pgfpathlineto{\pgfqpoint{4.082987in}{0.834218in}}%
\pgfpathlineto{\pgfqpoint{4.088671in}{0.891684in}}%
\pgfpathlineto{\pgfqpoint{4.091512in}{0.815697in}}%
\pgfpathlineto{\pgfqpoint{4.094354in}{0.813784in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.864704in}}%
\pgfpathlineto{\pgfqpoint{4.100037in}{0.835356in}}%
\pgfpathlineto{\pgfqpoint{4.102879in}{0.907462in}}%
\pgfpathlineto{\pgfqpoint{4.105721in}{0.861222in}}%
\pgfpathlineto{\pgfqpoint{4.108562in}{0.839489in}}%
\pgfpathlineto{\pgfqpoint{4.111404in}{0.862113in}}%
\pgfpathlineto{\pgfqpoint{4.114246in}{0.836893in}}%
\pgfpathlineto{\pgfqpoint{4.119929in}{0.881130in}}%
\pgfpathlineto{\pgfqpoint{4.122771in}{0.810513in}}%
\pgfpathlineto{\pgfqpoint{4.128454in}{0.833218in}}%
\pgfpathlineto{\pgfqpoint{4.131296in}{0.867993in}}%
\pgfpathlineto{\pgfqpoint{4.134137in}{0.854626in}}%
\pgfpathlineto{\pgfqpoint{4.136979in}{0.825572in}}%
\pgfpathlineto{\pgfqpoint{4.139821in}{0.780744in}}%
\pgfpathlineto{\pgfqpoint{4.142662in}{0.875936in}}%
\pgfpathlineto{\pgfqpoint{4.145504in}{0.831216in}}%
\pgfpathlineto{\pgfqpoint{4.148346in}{0.814427in}}%
\pgfpathlineto{\pgfqpoint{4.151187in}{0.877098in}}%
\pgfpathlineto{\pgfqpoint{4.154029in}{0.883279in}}%
\pgfpathlineto{\pgfqpoint{4.156871in}{0.848996in}}%
\pgfpathlineto{\pgfqpoint{4.159712in}{0.859043in}}%
\pgfpathlineto{\pgfqpoint{4.162554in}{0.844678in}}%
\pgfpathlineto{\pgfqpoint{4.165396in}{0.869419in}}%
\pgfpathlineto{\pgfqpoint{4.168237in}{0.847876in}}%
\pgfpathlineto{\pgfqpoint{4.171079in}{0.876641in}}%
\pgfpathlineto{\pgfqpoint{4.173921in}{0.832727in}}%
\pgfpathlineto{\pgfqpoint{4.176762in}{0.843774in}}%
\pgfpathlineto{\pgfqpoint{4.179604in}{0.878608in}}%
\pgfpathlineto{\pgfqpoint{4.182446in}{0.803406in}}%
\pgfpathlineto{\pgfqpoint{4.185287in}{0.814447in}}%
\pgfpathlineto{\pgfqpoint{4.188129in}{0.842663in}}%
\pgfpathlineto{\pgfqpoint{4.190971in}{0.856461in}}%
\pgfpathlineto{\pgfqpoint{4.193812in}{0.876024in}}%
\pgfpathlineto{\pgfqpoint{4.196654in}{0.784004in}}%
\pgfpathlineto{\pgfqpoint{4.199496in}{0.852704in}}%
\pgfpathlineto{\pgfqpoint{4.202337in}{0.824140in}}%
\pgfpathlineto{\pgfqpoint{4.205179in}{0.871872in}}%
\pgfpathlineto{\pgfqpoint{4.208021in}{0.885076in}}%
\pgfpathlineto{\pgfqpoint{4.210862in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{4.213704in}{0.827348in}}%
\pgfpathlineto{\pgfqpoint{4.216546in}{0.832412in}}%
\pgfpathlineto{\pgfqpoint{4.219387in}{0.848518in}}%
\pgfpathlineto{\pgfqpoint{4.225071in}{0.861905in}}%
\pgfpathlineto{\pgfqpoint{4.230754in}{0.805659in}}%
\pgfpathlineto{\pgfqpoint{4.233596in}{0.842006in}}%
\pgfpathlineto{\pgfqpoint{4.236437in}{0.894246in}}%
\pgfpathlineto{\pgfqpoint{4.239279in}{0.855906in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{0.856663in}}%
\pgfpathlineto{\pgfqpoint{4.244962in}{0.842222in}}%
\pgfpathlineto{\pgfqpoint{4.247804in}{0.837379in}}%
\pgfpathlineto{\pgfqpoint{4.250646in}{0.817268in}}%
\pgfpathlineto{\pgfqpoint{4.253487in}{0.842159in}}%
\pgfpathlineto{\pgfqpoint{4.256329in}{0.840451in}}%
\pgfpathlineto{\pgfqpoint{4.259171in}{0.823644in}}%
\pgfpathlineto{\pgfqpoint{4.262012in}{0.881854in}}%
\pgfpathlineto{\pgfqpoint{4.264854in}{0.842670in}}%
\pgfpathlineto{\pgfqpoint{4.270537in}{0.810483in}}%
\pgfpathlineto{\pgfqpoint{4.276221in}{0.835421in}}%
\pgfpathlineto{\pgfqpoint{4.279062in}{0.866531in}}%
\pgfpathlineto{\pgfqpoint{4.281904in}{0.829292in}}%
\pgfpathlineto{\pgfqpoint{4.284746in}{0.859498in}}%
\pgfpathlineto{\pgfqpoint{4.287587in}{0.858192in}}%
\pgfpathlineto{\pgfqpoint{4.290429in}{0.810640in}}%
\pgfpathlineto{\pgfqpoint{4.293271in}{0.822729in}}%
\pgfpathlineto{\pgfqpoint{4.296112in}{0.850396in}}%
\pgfpathlineto{\pgfqpoint{4.298954in}{0.832292in}}%
\pgfpathlineto{\pgfqpoint{4.301796in}{0.789718in}}%
\pgfpathlineto{\pgfqpoint{4.304637in}{0.895025in}}%
\pgfpathlineto{\pgfqpoint{4.307479in}{0.847053in}}%
\pgfpathlineto{\pgfqpoint{4.313162in}{0.815649in}}%
\pgfpathlineto{\pgfqpoint{4.316004in}{0.846197in}}%
\pgfpathlineto{\pgfqpoint{4.318846in}{0.815695in}}%
\pgfpathlineto{\pgfqpoint{4.321687in}{0.798804in}}%
\pgfpathlineto{\pgfqpoint{4.324529in}{0.871370in}}%
\pgfpathlineto{\pgfqpoint{4.327371in}{0.836025in}}%
\pgfpathlineto{\pgfqpoint{4.330212in}{0.832923in}}%
\pgfpathlineto{\pgfqpoint{4.333054in}{0.884092in}}%
\pgfpathlineto{\pgfqpoint{4.335896in}{0.844478in}}%
\pgfpathlineto{\pgfqpoint{4.338737in}{0.877383in}}%
\pgfpathlineto{\pgfqpoint{4.341579in}{0.873514in}}%
\pgfpathlineto{\pgfqpoint{4.344421in}{0.793432in}}%
\pgfpathlineto{\pgfqpoint{4.347262in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{4.352946in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{4.355787in}{0.878515in}}%
\pgfpathlineto{\pgfqpoint{4.358629in}{0.794448in}}%
\pgfpathlineto{\pgfqpoint{4.361471in}{0.915371in}}%
\pgfpathlineto{\pgfqpoint{4.364312in}{0.816358in}}%
\pgfpathlineto{\pgfqpoint{4.367154in}{0.845534in}}%
\pgfpathlineto{\pgfqpoint{4.369996in}{0.813252in}}%
\pgfpathlineto{\pgfqpoint{4.375679in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{4.378521in}{0.840691in}}%
\pgfpathlineto{\pgfqpoint{4.384204in}{0.814060in}}%
\pgfpathlineto{\pgfqpoint{4.387046in}{0.856644in}}%
\pgfpathlineto{\pgfqpoint{4.389887in}{0.841913in}}%
\pgfpathlineto{\pgfqpoint{4.392729in}{0.796442in}}%
\pgfpathlineto{\pgfqpoint{4.395571in}{0.809953in}}%
\pgfpathlineto{\pgfqpoint{4.398412in}{0.862327in}}%
\pgfpathlineto{\pgfqpoint{4.409779in}{0.815257in}}%
\pgfpathlineto{\pgfqpoint{4.415462in}{0.903091in}}%
\pgfpathlineto{\pgfqpoint{4.418304in}{0.845716in}}%
\pgfpathlineto{\pgfqpoint{4.421146in}{0.864464in}}%
\pgfpathlineto{\pgfqpoint{4.423987in}{0.822732in}}%
\pgfpathlineto{\pgfqpoint{4.426829in}{0.823408in}}%
\pgfpathlineto{\pgfqpoint{4.429671in}{0.828257in}}%
\pgfpathlineto{\pgfqpoint{4.432512in}{0.811808in}}%
\pgfpathlineto{\pgfqpoint{4.435354in}{0.848230in}}%
\pgfpathlineto{\pgfqpoint{4.438196in}{0.767780in}}%
\pgfpathlineto{\pgfqpoint{4.441037in}{0.851633in}}%
\pgfpathlineto{\pgfqpoint{4.443879in}{0.863578in}}%
\pgfpathlineto{\pgfqpoint{4.446721in}{0.823746in}}%
\pgfpathlineto{\pgfqpoint{4.449562in}{0.860929in}}%
\pgfpathlineto{\pgfqpoint{4.452404in}{0.799873in}}%
\pgfpathlineto{\pgfqpoint{4.458087in}{0.881905in}}%
\pgfpathlineto{\pgfqpoint{4.460929in}{0.823196in}}%
\pgfpathlineto{\pgfqpoint{4.463771in}{0.825954in}}%
\pgfpathlineto{\pgfqpoint{4.466612in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{4.469454in}{0.834100in}}%
\pgfpathlineto{\pgfqpoint{4.472296in}{0.815124in}}%
\pgfpathlineto{\pgfqpoint{4.475137in}{0.864313in}}%
\pgfpathlineto{\pgfqpoint{4.477979in}{0.829657in}}%
\pgfpathlineto{\pgfqpoint{4.480821in}{0.863362in}}%
\pgfpathlineto{\pgfqpoint{4.483662in}{0.798124in}}%
\pgfpathlineto{\pgfqpoint{4.486504in}{0.800846in}}%
\pgfpathlineto{\pgfqpoint{4.489346in}{0.848254in}}%
\pgfpathlineto{\pgfqpoint{4.495029in}{0.817752in}}%
\pgfpathlineto{\pgfqpoint{4.497871in}{0.855897in}}%
\pgfpathlineto{\pgfqpoint{4.500712in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{4.503554in}{0.777737in}}%
\pgfpathlineto{\pgfqpoint{4.506396in}{0.868340in}}%
\pgfpathlineto{\pgfqpoint{4.509237in}{0.839071in}}%
\pgfpathlineto{\pgfqpoint{4.512079in}{0.824816in}}%
\pgfpathlineto{\pgfqpoint{4.514921in}{0.829222in}}%
\pgfpathlineto{\pgfqpoint{4.517762in}{0.872381in}}%
\pgfpathlineto{\pgfqpoint{4.520604in}{0.786542in}}%
\pgfpathlineto{\pgfqpoint{4.523446in}{0.748501in}}%
\pgfpathlineto{\pgfqpoint{4.526287in}{0.821356in}}%
\pgfpathlineto{\pgfqpoint{4.529129in}{0.780270in}}%
\pgfpathlineto{\pgfqpoint{4.534812in}{0.832735in}}%
\pgfpathlineto{\pgfqpoint{4.537654in}{0.846011in}}%
\pgfpathlineto{\pgfqpoint{4.543337in}{0.790580in}}%
\pgfpathlineto{\pgfqpoint{4.546179in}{0.843370in}}%
\pgfpathlineto{\pgfqpoint{4.549021in}{0.788932in}}%
\pgfpathlineto{\pgfqpoint{4.551862in}{0.840400in}}%
\pgfpathlineto{\pgfqpoint{4.554704in}{0.842525in}}%
\pgfpathlineto{\pgfqpoint{4.557546in}{0.814179in}}%
\pgfpathlineto{\pgfqpoint{4.560387in}{0.852185in}}%
\pgfpathlineto{\pgfqpoint{4.563229in}{0.854808in}}%
\pgfpathlineto{\pgfqpoint{4.566071in}{0.784550in}}%
\pgfpathlineto{\pgfqpoint{4.568912in}{0.820964in}}%
\pgfpathlineto{\pgfqpoint{4.571754in}{0.784208in}}%
\pgfpathlineto{\pgfqpoint{4.574596in}{0.821298in}}%
\pgfpathlineto{\pgfqpoint{4.577437in}{0.834196in}}%
\pgfpathlineto{\pgfqpoint{4.580279in}{0.830340in}}%
\pgfpathlineto{\pgfqpoint{4.583121in}{0.797338in}}%
\pgfpathlineto{\pgfqpoint{4.585962in}{0.782540in}}%
\pgfpathlineto{\pgfqpoint{4.588804in}{0.799143in}}%
\pgfpathlineto{\pgfqpoint{4.591646in}{0.749037in}}%
\pgfpathlineto{\pgfqpoint{4.594487in}{0.866829in}}%
\pgfpathlineto{\pgfqpoint{4.597329in}{0.852049in}}%
\pgfpathlineto{\pgfqpoint{4.600171in}{0.822709in}}%
\pgfpathlineto{\pgfqpoint{4.603012in}{0.823651in}}%
\pgfpathlineto{\pgfqpoint{4.608696in}{0.780304in}}%
\pgfpathlineto{\pgfqpoint{4.611537in}{0.741363in}}%
\pgfpathlineto{\pgfqpoint{4.614379in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{4.617221in}{0.811203in}}%
\pgfpathlineto{\pgfqpoint{4.620062in}{0.844163in}}%
\pgfpathlineto{\pgfqpoint{4.622904in}{0.834426in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{0.772862in}}%
\pgfpathlineto{\pgfqpoint{4.628587in}{0.844241in}}%
\pgfpathlineto{\pgfqpoint{4.631429in}{0.748253in}}%
\pgfpathlineto{\pgfqpoint{4.634271in}{0.788704in}}%
\pgfpathlineto{\pgfqpoint{4.637112in}{0.794531in}}%
\pgfpathlineto{\pgfqpoint{4.639954in}{0.812604in}}%
\pgfpathlineto{\pgfqpoint{4.642796in}{0.841158in}}%
\pgfpathlineto{\pgfqpoint{4.645637in}{0.810722in}}%
\pgfpathlineto{\pgfqpoint{4.648479in}{0.809749in}}%
\pgfpathlineto{\pgfqpoint{4.651321in}{0.823035in}}%
\pgfpathlineto{\pgfqpoint{4.654162in}{0.774304in}}%
\pgfpathlineto{\pgfqpoint{4.657004in}{0.817604in}}%
\pgfpathlineto{\pgfqpoint{4.659846in}{0.796355in}}%
\pgfpathlineto{\pgfqpoint{4.662687in}{0.809676in}}%
\pgfpathlineto{\pgfqpoint{4.665529in}{0.829768in}}%
\pgfpathlineto{\pgfqpoint{4.668371in}{0.827083in}}%
\pgfpathlineto{\pgfqpoint{4.671212in}{0.784968in}}%
\pgfpathlineto{\pgfqpoint{4.674054in}{0.814576in}}%
\pgfpathlineto{\pgfqpoint{4.676896in}{0.874226in}}%
\pgfpathlineto{\pgfqpoint{4.679737in}{0.774410in}}%
\pgfpathlineto{\pgfqpoint{4.682579in}{0.808778in}}%
\pgfpathlineto{\pgfqpoint{4.685421in}{0.812237in}}%
\pgfpathlineto{\pgfqpoint{4.688262in}{0.829411in}}%
\pgfpathlineto{\pgfqpoint{4.691104in}{0.817552in}}%
\pgfpathlineto{\pgfqpoint{4.693946in}{0.795062in}}%
\pgfpathlineto{\pgfqpoint{4.696787in}{0.723757in}}%
\pgfpathlineto{\pgfqpoint{4.708154in}{0.881677in}}%
\pgfpathlineto{\pgfqpoint{4.710996in}{0.804535in}}%
\pgfpathlineto{\pgfqpoint{4.713837in}{0.823234in}}%
\pgfpathlineto{\pgfqpoint{4.716679in}{0.762356in}}%
\pgfpathlineto{\pgfqpoint{4.719521in}{0.835511in}}%
\pgfpathlineto{\pgfqpoint{4.722362in}{0.836004in}}%
\pgfpathlineto{\pgfqpoint{4.725204in}{0.795786in}}%
\pgfpathlineto{\pgfqpoint{4.728046in}{0.886169in}}%
\pgfpathlineto{\pgfqpoint{4.730887in}{0.801324in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{0.860978in}}%
\pgfpathlineto{\pgfqpoint{4.736571in}{0.809237in}}%
\pgfpathlineto{\pgfqpoint{4.739412in}{0.849176in}}%
\pgfpathlineto{\pgfqpoint{4.742254in}{0.828042in}}%
\pgfpathlineto{\pgfqpoint{4.745096in}{0.757195in}}%
\pgfpathlineto{\pgfqpoint{4.747937in}{0.784077in}}%
\pgfpathlineto{\pgfqpoint{4.750779in}{0.798545in}}%
\pgfpathlineto{\pgfqpoint{4.753621in}{0.801366in}}%
\pgfpathlineto{\pgfqpoint{4.756462in}{0.838007in}}%
\pgfpathlineto{\pgfqpoint{4.764987in}{0.761544in}}%
\pgfpathlineto{\pgfqpoint{4.767829in}{0.795705in}}%
\pgfpathlineto{\pgfqpoint{4.770671in}{0.796868in}}%
\pgfpathlineto{\pgfqpoint{4.773512in}{0.826502in}}%
\pgfpathlineto{\pgfqpoint{4.776354in}{0.820215in}}%
\pgfpathlineto{\pgfqpoint{4.779196in}{0.772974in}}%
\pgfpathlineto{\pgfqpoint{4.782037in}{0.793953in}}%
\pgfpathlineto{\pgfqpoint{4.784879in}{0.838517in}}%
\pgfpathlineto{\pgfqpoint{4.787721in}{0.759245in}}%
\pgfpathlineto{\pgfqpoint{4.790562in}{0.824320in}}%
\pgfpathlineto{\pgfqpoint{4.793404in}{0.829986in}}%
\pgfpathlineto{\pgfqpoint{4.796246in}{0.878103in}}%
\pgfpathlineto{\pgfqpoint{4.799087in}{0.851381in}}%
\pgfpathlineto{\pgfqpoint{4.801929in}{0.797196in}}%
\pgfpathlineto{\pgfqpoint{4.804771in}{0.841920in}}%
\pgfpathlineto{\pgfqpoint{4.807612in}{0.770209in}}%
\pgfpathlineto{\pgfqpoint{4.810454in}{0.841854in}}%
\pgfpathlineto{\pgfqpoint{4.813296in}{0.823699in}}%
\pgfpathlineto{\pgfqpoint{4.813296in}{0.823699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553581in}{0.499444in}}{\pgfqpoint{4.262500in}{2.617374in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.211765,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623534in}{3.126818in}}%
\pgfpathlineto{\pgfqpoint{0.627521in}{3.044268in}}%
\pgfpathlineto{\pgfqpoint{0.630363in}{2.996741in}}%
\pgfpathlineto{\pgfqpoint{0.636046in}{2.866159in}}%
\pgfpathlineto{\pgfqpoint{0.638888in}{2.858900in}}%
\pgfpathlineto{\pgfqpoint{0.641729in}{2.864861in}}%
\pgfpathlineto{\pgfqpoint{0.644571in}{2.753895in}}%
\pgfpathlineto{\pgfqpoint{0.647413in}{2.772063in}}%
\pgfpathlineto{\pgfqpoint{0.650254in}{2.676806in}}%
\pgfpathlineto{\pgfqpoint{0.653096in}{2.698692in}}%
\pgfpathlineto{\pgfqpoint{0.655938in}{2.694820in}}%
\pgfpathlineto{\pgfqpoint{0.658779in}{2.698988in}}%
\pgfpathlineto{\pgfqpoint{0.661621in}{2.600208in}}%
\pgfpathlineto{\pgfqpoint{0.664463in}{2.578832in}}%
\pgfpathlineto{\pgfqpoint{0.667304in}{2.539605in}}%
\pgfpathlineto{\pgfqpoint{0.670146in}{2.541281in}}%
\pgfpathlineto{\pgfqpoint{0.672988in}{2.561111in}}%
\pgfpathlineto{\pgfqpoint{0.675829in}{2.504462in}}%
\pgfpathlineto{\pgfqpoint{0.678671in}{2.510345in}}%
\pgfpathlineto{\pgfqpoint{0.681513in}{2.470372in}}%
\pgfpathlineto{\pgfqpoint{0.684354in}{2.486823in}}%
\pgfpathlineto{\pgfqpoint{0.690038in}{2.441138in}}%
\pgfpathlineto{\pgfqpoint{0.692879in}{2.432733in}}%
\pgfpathlineto{\pgfqpoint{0.695721in}{2.413968in}}%
\pgfpathlineto{\pgfqpoint{0.698563in}{2.451993in}}%
\pgfpathlineto{\pgfqpoint{0.701404in}{2.382363in}}%
\pgfpathlineto{\pgfqpoint{0.704246in}{2.367891in}}%
\pgfpathlineto{\pgfqpoint{0.707088in}{2.335849in}}%
\pgfpathlineto{\pgfqpoint{0.709929in}{2.324818in}}%
\pgfpathlineto{\pgfqpoint{0.712771in}{2.321693in}}%
\pgfpathlineto{\pgfqpoint{0.715613in}{2.340103in}}%
\pgfpathlineto{\pgfqpoint{0.721296in}{2.243529in}}%
\pgfpathlineto{\pgfqpoint{0.724138in}{2.246447in}}%
\pgfpathlineto{\pgfqpoint{0.726979in}{2.233796in}}%
\pgfpathlineto{\pgfqpoint{0.729821in}{2.228383in}}%
\pgfpathlineto{\pgfqpoint{0.732663in}{2.270046in}}%
\pgfpathlineto{\pgfqpoint{0.735504in}{2.218794in}}%
\pgfpathlineto{\pgfqpoint{0.738346in}{2.233272in}}%
\pgfpathlineto{\pgfqpoint{0.741188in}{2.270827in}}%
\pgfpathlineto{\pgfqpoint{0.744029in}{2.223279in}}%
\pgfpathlineto{\pgfqpoint{0.746871in}{2.195869in}}%
\pgfpathlineto{\pgfqpoint{0.749713in}{2.152761in}}%
\pgfpathlineto{\pgfqpoint{0.752554in}{2.161345in}}%
\pgfpathlineto{\pgfqpoint{0.755396in}{2.146623in}}%
\pgfpathlineto{\pgfqpoint{0.758238in}{2.280322in}}%
\pgfpathlineto{\pgfqpoint{0.761079in}{2.097451in}}%
\pgfpathlineto{\pgfqpoint{0.763921in}{2.121069in}}%
\pgfpathlineto{\pgfqpoint{0.766763in}{2.183156in}}%
\pgfpathlineto{\pgfqpoint{0.769604in}{2.111752in}}%
\pgfpathlineto{\pgfqpoint{0.772446in}{2.152748in}}%
\pgfpathlineto{\pgfqpoint{0.775288in}{2.135184in}}%
\pgfpathlineto{\pgfqpoint{0.778129in}{2.082932in}}%
\pgfpathlineto{\pgfqpoint{0.780971in}{2.078984in}}%
\pgfpathlineto{\pgfqpoint{0.783813in}{2.054510in}}%
\pgfpathlineto{\pgfqpoint{0.786654in}{2.058197in}}%
\pgfpathlineto{\pgfqpoint{0.789496in}{2.093334in}}%
\pgfpathlineto{\pgfqpoint{0.792338in}{2.053717in}}%
\pgfpathlineto{\pgfqpoint{0.798021in}{2.078948in}}%
\pgfpathlineto{\pgfqpoint{0.800863in}{2.099998in}}%
\pgfpathlineto{\pgfqpoint{0.806546in}{2.047657in}}%
\pgfpathlineto{\pgfqpoint{0.809388in}{2.045679in}}%
\pgfpathlineto{\pgfqpoint{0.812229in}{2.047085in}}%
\pgfpathlineto{\pgfqpoint{0.815071in}{2.060362in}}%
\pgfpathlineto{\pgfqpoint{0.817913in}{1.995654in}}%
\pgfpathlineto{\pgfqpoint{0.820754in}{1.997490in}}%
\pgfpathlineto{\pgfqpoint{0.826438in}{1.936119in}}%
\pgfpathlineto{\pgfqpoint{0.829279in}{1.940508in}}%
\pgfpathlineto{\pgfqpoint{0.832121in}{1.974032in}}%
\pgfpathlineto{\pgfqpoint{0.834963in}{1.971946in}}%
\pgfpathlineto{\pgfqpoint{0.837804in}{1.951180in}}%
\pgfpathlineto{\pgfqpoint{0.840646in}{1.995709in}}%
\pgfpathlineto{\pgfqpoint{0.846329in}{1.903972in}}%
\pgfpathlineto{\pgfqpoint{0.849171in}{1.971420in}}%
\pgfpathlineto{\pgfqpoint{0.852013in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{0.854854in}{1.922378in}}%
\pgfpathlineto{\pgfqpoint{0.857696in}{1.889219in}}%
\pgfpathlineto{\pgfqpoint{0.860538in}{1.942155in}}%
\pgfpathlineto{\pgfqpoint{0.863379in}{1.935120in}}%
\pgfpathlineto{\pgfqpoint{0.866221in}{1.912348in}}%
\pgfpathlineto{\pgfqpoint{0.869063in}{1.926075in}}%
\pgfpathlineto{\pgfqpoint{0.871904in}{1.967540in}}%
\pgfpathlineto{\pgfqpoint{0.877588in}{1.892901in}}%
\pgfpathlineto{\pgfqpoint{0.880429in}{1.923522in}}%
\pgfpathlineto{\pgfqpoint{0.883271in}{1.933549in}}%
\pgfpathlineto{\pgfqpoint{0.886113in}{1.880488in}}%
\pgfpathlineto{\pgfqpoint{0.888954in}{1.857260in}}%
\pgfpathlineto{\pgfqpoint{0.891796in}{1.881746in}}%
\pgfpathlineto{\pgfqpoint{0.894638in}{1.840867in}}%
\pgfpathlineto{\pgfqpoint{0.900321in}{1.883182in}}%
\pgfpathlineto{\pgfqpoint{0.906004in}{1.820658in}}%
\pgfpathlineto{\pgfqpoint{0.908846in}{1.902490in}}%
\pgfpathlineto{\pgfqpoint{0.911688in}{1.858692in}}%
\pgfpathlineto{\pgfqpoint{0.914529in}{1.916942in}}%
\pgfpathlineto{\pgfqpoint{0.917371in}{1.858061in}}%
\pgfpathlineto{\pgfqpoint{0.920213in}{1.861380in}}%
\pgfpathlineto{\pgfqpoint{0.923054in}{1.818008in}}%
\pgfpathlineto{\pgfqpoint{0.925896in}{1.818869in}}%
\pgfpathlineto{\pgfqpoint{0.928738in}{1.831782in}}%
\pgfpathlineto{\pgfqpoint{0.931579in}{1.810426in}}%
\pgfpathlineto{\pgfqpoint{0.934421in}{1.868053in}}%
\pgfpathlineto{\pgfqpoint{0.940104in}{1.764954in}}%
\pgfpathlineto{\pgfqpoint{0.942946in}{1.822438in}}%
\pgfpathlineto{\pgfqpoint{0.945788in}{1.844517in}}%
\pgfpathlineto{\pgfqpoint{0.948629in}{1.714093in}}%
\pgfpathlineto{\pgfqpoint{0.951471in}{1.800869in}}%
\pgfpathlineto{\pgfqpoint{0.957154in}{1.744972in}}%
\pgfpathlineto{\pgfqpoint{0.959996in}{1.822857in}}%
\pgfpathlineto{\pgfqpoint{0.965679in}{1.761025in}}%
\pgfpathlineto{\pgfqpoint{0.968521in}{1.779959in}}%
\pgfpathlineto{\pgfqpoint{0.971363in}{1.761381in}}%
\pgfpathlineto{\pgfqpoint{0.974204in}{1.804542in}}%
\pgfpathlineto{\pgfqpoint{0.979888in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{0.982729in}{1.721141in}}%
\pgfpathlineto{\pgfqpoint{0.988413in}{1.762212in}}%
\pgfpathlineto{\pgfqpoint{0.991254in}{2.066357in}}%
\pgfpathlineto{\pgfqpoint{0.994096in}{1.756351in}}%
\pgfpathlineto{\pgfqpoint{0.996938in}{1.701524in}}%
\pgfpathlineto{\pgfqpoint{0.999779in}{1.796710in}}%
\pgfpathlineto{\pgfqpoint{1.002621in}{1.723841in}}%
\pgfpathlineto{\pgfqpoint{1.005463in}{1.725595in}}%
\pgfpathlineto{\pgfqpoint{1.011146in}{1.743042in}}%
\pgfpathlineto{\pgfqpoint{1.013988in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{1.016829in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{1.019671in}{1.750759in}}%
\pgfpathlineto{\pgfqpoint{1.022513in}{1.697225in}}%
\pgfpathlineto{\pgfqpoint{1.025354in}{1.742236in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.676434in}}%
\pgfpathlineto{\pgfqpoint{1.031038in}{1.736333in}}%
\pgfpathlineto{\pgfqpoint{1.033879in}{1.720184in}}%
\pgfpathlineto{\pgfqpoint{1.036721in}{1.731555in}}%
\pgfpathlineto{\pgfqpoint{1.039563in}{1.707197in}}%
\pgfpathlineto{\pgfqpoint{1.042404in}{1.628082in}}%
\pgfpathlineto{\pgfqpoint{1.045246in}{1.727858in}}%
\pgfpathlineto{\pgfqpoint{1.050929in}{1.667723in}}%
\pgfpathlineto{\pgfqpoint{1.053771in}{1.727190in}}%
\pgfpathlineto{\pgfqpoint{1.056613in}{1.672789in}}%
\pgfpathlineto{\pgfqpoint{1.059454in}{1.710318in}}%
\pgfpathlineto{\pgfqpoint{1.062296in}{1.672753in}}%
\pgfpathlineto{\pgfqpoint{1.065138in}{1.716197in}}%
\pgfpathlineto{\pgfqpoint{1.067979in}{1.676133in}}%
\pgfpathlineto{\pgfqpoint{1.070821in}{1.675006in}}%
\pgfpathlineto{\pgfqpoint{1.073663in}{1.690269in}}%
\pgfpathlineto{\pgfqpoint{1.076504in}{1.652196in}}%
\pgfpathlineto{\pgfqpoint{1.079346in}{1.652530in}}%
\pgfpathlineto{\pgfqpoint{1.082188in}{1.678608in}}%
\pgfpathlineto{\pgfqpoint{1.085029in}{1.667620in}}%
\pgfpathlineto{\pgfqpoint{1.087871in}{1.646816in}}%
\pgfpathlineto{\pgfqpoint{1.090713in}{1.611993in}}%
\pgfpathlineto{\pgfqpoint{1.093554in}{1.657239in}}%
\pgfpathlineto{\pgfqpoint{1.099238in}{1.647301in}}%
\pgfpathlineto{\pgfqpoint{1.102079in}{1.628333in}}%
\pgfpathlineto{\pgfqpoint{1.104921in}{1.648146in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{1.627375in}}%
\pgfpathlineto{\pgfqpoint{1.110604in}{1.634394in}}%
\pgfpathlineto{\pgfqpoint{1.113446in}{1.619265in}}%
\pgfpathlineto{\pgfqpoint{1.116288in}{1.613204in}}%
\pgfpathlineto{\pgfqpoint{1.119129in}{1.623792in}}%
\pgfpathlineto{\pgfqpoint{1.121971in}{1.665065in}}%
\pgfpathlineto{\pgfqpoint{1.124813in}{1.640807in}}%
\pgfpathlineto{\pgfqpoint{1.127654in}{1.587998in}}%
\pgfpathlineto{\pgfqpoint{1.133338in}{1.706085in}}%
\pgfpathlineto{\pgfqpoint{1.136179in}{1.596570in}}%
\pgfpathlineto{\pgfqpoint{1.139021in}{1.674222in}}%
\pgfpathlineto{\pgfqpoint{1.141863in}{1.597294in}}%
\pgfpathlineto{\pgfqpoint{1.144704in}{1.656533in}}%
\pgfpathlineto{\pgfqpoint{1.147546in}{1.578714in}}%
\pgfpathlineto{\pgfqpoint{1.150388in}{1.629402in}}%
\pgfpathlineto{\pgfqpoint{1.153229in}{1.573174in}}%
\pgfpathlineto{\pgfqpoint{1.156071in}{1.604597in}}%
\pgfpathlineto{\pgfqpoint{1.158913in}{1.675825in}}%
\pgfpathlineto{\pgfqpoint{1.161754in}{1.548849in}}%
\pgfpathlineto{\pgfqpoint{1.164596in}{1.606477in}}%
\pgfpathlineto{\pgfqpoint{1.167438in}{1.774831in}}%
\pgfpathlineto{\pgfqpoint{1.170279in}{1.617835in}}%
\pgfpathlineto{\pgfqpoint{1.173121in}{1.613991in}}%
\pgfpathlineto{\pgfqpoint{1.175963in}{1.638584in}}%
\pgfpathlineto{\pgfqpoint{1.178804in}{1.599151in}}%
\pgfpathlineto{\pgfqpoint{1.181646in}{1.581263in}}%
\pgfpathlineto{\pgfqpoint{1.184488in}{1.606029in}}%
\pgfpathlineto{\pgfqpoint{1.187329in}{1.554147in}}%
\pgfpathlineto{\pgfqpoint{1.190171in}{1.600398in}}%
\pgfpathlineto{\pgfqpoint{1.193013in}{1.540431in}}%
\pgfpathlineto{\pgfqpoint{1.195854in}{1.568115in}}%
\pgfpathlineto{\pgfqpoint{1.198696in}{1.527744in}}%
\pgfpathlineto{\pgfqpoint{1.201538in}{1.537297in}}%
\pgfpathlineto{\pgfqpoint{1.204379in}{1.574433in}}%
\pgfpathlineto{\pgfqpoint{1.207221in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{1.210063in}{1.612804in}}%
\pgfpathlineto{\pgfqpoint{1.215746in}{1.505383in}}%
\pgfpathlineto{\pgfqpoint{1.221429in}{1.624275in}}%
\pgfpathlineto{\pgfqpoint{1.227113in}{1.529851in}}%
\pgfpathlineto{\pgfqpoint{1.229954in}{1.527353in}}%
\pgfpathlineto{\pgfqpoint{1.232796in}{1.541670in}}%
\pgfpathlineto{\pgfqpoint{1.235638in}{1.515555in}}%
\pgfpathlineto{\pgfqpoint{1.238479in}{1.502779in}}%
\pgfpathlineto{\pgfqpoint{1.241321in}{1.562552in}}%
\pgfpathlineto{\pgfqpoint{1.244163in}{1.491986in}}%
\pgfpathlineto{\pgfqpoint{1.247004in}{1.605522in}}%
\pgfpathlineto{\pgfqpoint{1.249846in}{1.565588in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{1.485326in}}%
\pgfpathlineto{\pgfqpoint{1.255529in}{1.549977in}}%
\pgfpathlineto{\pgfqpoint{1.258371in}{1.494592in}}%
\pgfpathlineto{\pgfqpoint{1.261213in}{1.517769in}}%
\pgfpathlineto{\pgfqpoint{1.264054in}{1.460318in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{1.496118in}}%
\pgfpathlineto{\pgfqpoint{1.269738in}{1.516442in}}%
\pgfpathlineto{\pgfqpoint{1.272579in}{1.495920in}}%
\pgfpathlineto{\pgfqpoint{1.275421in}{1.532782in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{1.506000in}}%
\pgfpathlineto{\pgfqpoint{1.286788in}{1.507215in}}%
\pgfpathlineto{\pgfqpoint{1.289629in}{1.478584in}}%
\pgfpathlineto{\pgfqpoint{1.292471in}{1.531352in}}%
\pgfpathlineto{\pgfqpoint{1.298154in}{1.474138in}}%
\pgfpathlineto{\pgfqpoint{1.303838in}{1.509400in}}%
\pgfpathlineto{\pgfqpoint{1.306679in}{1.479402in}}%
\pgfpathlineto{\pgfqpoint{1.309521in}{1.463668in}}%
\pgfpathlineto{\pgfqpoint{1.312363in}{1.500470in}}%
\pgfpathlineto{\pgfqpoint{1.315204in}{1.517283in}}%
\pgfpathlineto{\pgfqpoint{1.318046in}{1.513856in}}%
\pgfpathlineto{\pgfqpoint{1.320888in}{1.529483in}}%
\pgfpathlineto{\pgfqpoint{1.323729in}{1.525042in}}%
\pgfpathlineto{\pgfqpoint{1.329413in}{1.469704in}}%
\pgfpathlineto{\pgfqpoint{1.332254in}{1.490199in}}%
\pgfpathlineto{\pgfqpoint{1.335096in}{1.535336in}}%
\pgfpathlineto{\pgfqpoint{1.337938in}{1.481679in}}%
\pgfpathlineto{\pgfqpoint{1.340779in}{1.539578in}}%
\pgfpathlineto{\pgfqpoint{1.343621in}{1.518759in}}%
\pgfpathlineto{\pgfqpoint{1.346463in}{1.481863in}}%
\pgfpathlineto{\pgfqpoint{1.349304in}{1.479864in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{1.354988in}{1.482298in}}%
\pgfpathlineto{\pgfqpoint{1.360671in}{1.481162in}}%
\pgfpathlineto{\pgfqpoint{1.363513in}{1.422548in}}%
\pgfpathlineto{\pgfqpoint{1.366354in}{1.502409in}}%
\pgfpathlineto{\pgfqpoint{1.369196in}{1.441711in}}%
\pgfpathlineto{\pgfqpoint{1.372038in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{1.374879in}{1.484325in}}%
\pgfpathlineto{\pgfqpoint{1.380563in}{1.433578in}}%
\pgfpathlineto{\pgfqpoint{1.383404in}{1.496474in}}%
\pgfpathlineto{\pgfqpoint{1.386246in}{1.423122in}}%
\pgfpathlineto{\pgfqpoint{1.389088in}{1.473113in}}%
\pgfpathlineto{\pgfqpoint{1.391929in}{1.393851in}}%
\pgfpathlineto{\pgfqpoint{1.394771in}{1.491647in}}%
\pgfpathlineto{\pgfqpoint{1.397613in}{1.440259in}}%
\pgfpathlineto{\pgfqpoint{1.400454in}{1.456905in}}%
\pgfpathlineto{\pgfqpoint{1.403296in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.406138in}{1.392746in}}%
\pgfpathlineto{\pgfqpoint{1.411821in}{1.445330in}}%
\pgfpathlineto{\pgfqpoint{1.414663in}{1.435296in}}%
\pgfpathlineto{\pgfqpoint{1.417504in}{1.411179in}}%
\pgfpathlineto{\pgfqpoint{1.420346in}{1.457486in}}%
\pgfpathlineto{\pgfqpoint{1.426029in}{1.399096in}}%
\pgfpathlineto{\pgfqpoint{1.428871in}{1.492739in}}%
\pgfpathlineto{\pgfqpoint{1.434554in}{1.384523in}}%
\pgfpathlineto{\pgfqpoint{1.437396in}{1.448183in}}%
\pgfpathlineto{\pgfqpoint{1.440238in}{1.450216in}}%
\pgfpathlineto{\pgfqpoint{1.443079in}{1.430358in}}%
\pgfpathlineto{\pgfqpoint{1.445921in}{1.433977in}}%
\pgfpathlineto{\pgfqpoint{1.448763in}{1.402572in}}%
\pgfpathlineto{\pgfqpoint{1.451604in}{1.406222in}}%
\pgfpathlineto{\pgfqpoint{1.454446in}{1.388324in}}%
\pgfpathlineto{\pgfqpoint{1.457288in}{1.472825in}}%
\pgfpathlineto{\pgfqpoint{1.460129in}{1.397589in}}%
\pgfpathlineto{\pgfqpoint{1.462971in}{1.364314in}}%
\pgfpathlineto{\pgfqpoint{1.465813in}{1.419631in}}%
\pgfpathlineto{\pgfqpoint{1.468654in}{1.429044in}}%
\pgfpathlineto{\pgfqpoint{1.471496in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{1.474338in}{1.395713in}}%
\pgfpathlineto{\pgfqpoint{1.477179in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.480021in}{1.397471in}}%
\pgfpathlineto{\pgfqpoint{1.482863in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{1.485704in}{1.389393in}}%
\pgfpathlineto{\pgfqpoint{1.491388in}{1.412428in}}%
\pgfpathlineto{\pgfqpoint{1.494229in}{1.330243in}}%
\pgfpathlineto{\pgfqpoint{1.497071in}{1.390246in}}%
\pgfpathlineto{\pgfqpoint{1.499913in}{1.375946in}}%
\pgfpathlineto{\pgfqpoint{1.502754in}{1.375388in}}%
\pgfpathlineto{\pgfqpoint{1.505596in}{1.384081in}}%
\pgfpathlineto{\pgfqpoint{1.508438in}{1.385734in}}%
\pgfpathlineto{\pgfqpoint{1.511279in}{1.382041in}}%
\pgfpathlineto{\pgfqpoint{1.514121in}{1.414740in}}%
\pgfpathlineto{\pgfqpoint{1.516963in}{1.362082in}}%
\pgfpathlineto{\pgfqpoint{1.519804in}{1.347419in}}%
\pgfpathlineto{\pgfqpoint{1.522646in}{1.343112in}}%
\pgfpathlineto{\pgfqpoint{1.525488in}{1.403149in}}%
\pgfpathlineto{\pgfqpoint{1.528329in}{1.386513in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.404358in}}%
\pgfpathlineto{\pgfqpoint{1.534013in}{1.372973in}}%
\pgfpathlineto{\pgfqpoint{1.536854in}{1.426066in}}%
\pgfpathlineto{\pgfqpoint{1.539696in}{1.394075in}}%
\pgfpathlineto{\pgfqpoint{1.542538in}{1.423160in}}%
\pgfpathlineto{\pgfqpoint{1.545379in}{1.362190in}}%
\pgfpathlineto{\pgfqpoint{1.551063in}{1.400437in}}%
\pgfpathlineto{\pgfqpoint{1.553904in}{1.338745in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.393079in}}%
\pgfpathlineto{\pgfqpoint{1.559588in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.562429in}{1.376458in}}%
\pgfpathlineto{\pgfqpoint{1.565271in}{1.420655in}}%
\pgfpathlineto{\pgfqpoint{1.568113in}{1.361899in}}%
\pgfpathlineto{\pgfqpoint{1.570954in}{1.335527in}}%
\pgfpathlineto{\pgfqpoint{1.573796in}{1.323332in}}%
\pgfpathlineto{\pgfqpoint{1.576638in}{1.342680in}}%
\pgfpathlineto{\pgfqpoint{1.579479in}{1.396268in}}%
\pgfpathlineto{\pgfqpoint{1.582321in}{1.349731in}}%
\pgfpathlineto{\pgfqpoint{1.585163in}{1.360714in}}%
\pgfpathlineto{\pgfqpoint{1.588004in}{1.396983in}}%
\pgfpathlineto{\pgfqpoint{1.590846in}{1.385762in}}%
\pgfpathlineto{\pgfqpoint{1.593688in}{1.321061in}}%
\pgfpathlineto{\pgfqpoint{1.599371in}{1.387838in}}%
\pgfpathlineto{\pgfqpoint{1.605054in}{1.338655in}}%
\pgfpathlineto{\pgfqpoint{1.607896in}{1.417040in}}%
\pgfpathlineto{\pgfqpoint{1.610738in}{1.329787in}}%
\pgfpathlineto{\pgfqpoint{1.613579in}{1.410500in}}%
\pgfpathlineto{\pgfqpoint{1.616421in}{1.309450in}}%
\pgfpathlineto{\pgfqpoint{1.619263in}{1.378273in}}%
\pgfpathlineto{\pgfqpoint{1.624946in}{1.392190in}}%
\pgfpathlineto{\pgfqpoint{1.627788in}{1.350050in}}%
\pgfpathlineto{\pgfqpoint{1.630629in}{1.331692in}}%
\pgfpathlineto{\pgfqpoint{1.633471in}{1.360449in}}%
\pgfpathlineto{\pgfqpoint{1.639154in}{1.299589in}}%
\pgfpathlineto{\pgfqpoint{1.644838in}{1.354822in}}%
\pgfpathlineto{\pgfqpoint{1.647679in}{1.342438in}}%
\pgfpathlineto{\pgfqpoint{1.650521in}{1.335700in}}%
\pgfpathlineto{\pgfqpoint{1.653363in}{1.334203in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{1.310184in}}%
\pgfpathlineto{\pgfqpoint{1.659046in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{1.661887in}{1.356944in}}%
\pgfpathlineto{\pgfqpoint{1.664729in}{1.319582in}}%
\pgfpathlineto{\pgfqpoint{1.667571in}{1.366391in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.366704in}}%
\pgfpathlineto{\pgfqpoint{1.673254in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{1.676096in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{1.678937in}{1.325043in}}%
\pgfpathlineto{\pgfqpoint{1.681779in}{1.271676in}}%
\pgfpathlineto{\pgfqpoint{1.684621in}{1.309897in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.308617in}}%
\pgfpathlineto{\pgfqpoint{1.690304in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{1.693146in}{1.297405in}}%
\pgfpathlineto{\pgfqpoint{1.695987in}{1.312075in}}%
\pgfpathlineto{\pgfqpoint{1.698829in}{1.340438in}}%
\pgfpathlineto{\pgfqpoint{1.701671in}{1.325667in}}%
\pgfpathlineto{\pgfqpoint{1.704512in}{1.378956in}}%
\pgfpathlineto{\pgfqpoint{1.710196in}{1.298877in}}%
\pgfpathlineto{\pgfqpoint{1.713037in}{1.336626in}}%
\pgfpathlineto{\pgfqpoint{1.715879in}{1.235437in}}%
\pgfpathlineto{\pgfqpoint{1.718721in}{1.239901in}}%
\pgfpathlineto{\pgfqpoint{1.724404in}{1.347706in}}%
\pgfpathlineto{\pgfqpoint{1.727246in}{1.346994in}}%
\pgfpathlineto{\pgfqpoint{1.730087in}{1.334120in}}%
\pgfpathlineto{\pgfqpoint{1.732929in}{1.358342in}}%
\pgfpathlineto{\pgfqpoint{1.735771in}{1.303341in}}%
\pgfpathlineto{\pgfqpoint{1.738612in}{1.282994in}}%
\pgfpathlineto{\pgfqpoint{1.741454in}{1.311026in}}%
\pgfpathlineto{\pgfqpoint{1.744296in}{1.250030in}}%
\pgfpathlineto{\pgfqpoint{1.747137in}{1.323156in}}%
\pgfpathlineto{\pgfqpoint{1.749979in}{1.277059in}}%
\pgfpathlineto{\pgfqpoint{1.752821in}{1.269223in}}%
\pgfpathlineto{\pgfqpoint{1.755662in}{1.271591in}}%
\pgfpathlineto{\pgfqpoint{1.758504in}{1.270393in}}%
\pgfpathlineto{\pgfqpoint{1.761346in}{1.296991in}}%
\pgfpathlineto{\pgfqpoint{1.764187in}{1.301536in}}%
\pgfpathlineto{\pgfqpoint{1.767029in}{1.312941in}}%
\pgfpathlineto{\pgfqpoint{1.772712in}{1.307092in}}%
\pgfpathlineto{\pgfqpoint{1.775554in}{1.285304in}}%
\pgfpathlineto{\pgfqpoint{1.778396in}{1.317142in}}%
\pgfpathlineto{\pgfqpoint{1.781237in}{1.291804in}}%
\pgfpathlineto{\pgfqpoint{1.784079in}{1.325328in}}%
\pgfpathlineto{\pgfqpoint{1.792604in}{1.273369in}}%
\pgfpathlineto{\pgfqpoint{1.795446in}{1.278841in}}%
\pgfpathlineto{\pgfqpoint{1.798287in}{1.288080in}}%
\pgfpathlineto{\pgfqpoint{1.801129in}{1.246392in}}%
\pgfpathlineto{\pgfqpoint{1.803971in}{1.255661in}}%
\pgfpathlineto{\pgfqpoint{1.806812in}{1.302143in}}%
\pgfpathlineto{\pgfqpoint{1.809654in}{1.288556in}}%
\pgfpathlineto{\pgfqpoint{1.812496in}{1.257693in}}%
\pgfpathlineto{\pgfqpoint{1.815337in}{1.328701in}}%
\pgfpathlineto{\pgfqpoint{1.818179in}{1.245177in}}%
\pgfpathlineto{\pgfqpoint{1.821021in}{1.243553in}}%
\pgfpathlineto{\pgfqpoint{1.823862in}{1.246718in}}%
\pgfpathlineto{\pgfqpoint{1.826704in}{1.238168in}}%
\pgfpathlineto{\pgfqpoint{1.829546in}{1.240563in}}%
\pgfpathlineto{\pgfqpoint{1.832387in}{1.278578in}}%
\pgfpathlineto{\pgfqpoint{1.835229in}{1.253343in}}%
\pgfpathlineto{\pgfqpoint{1.838071in}{1.249306in}}%
\pgfpathlineto{\pgfqpoint{1.840912in}{1.257707in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.314476in}}%
\pgfpathlineto{\pgfqpoint{1.849437in}{1.248252in}}%
\pgfpathlineto{\pgfqpoint{1.855121in}{1.325772in}}%
\pgfpathlineto{\pgfqpoint{1.857962in}{1.246528in}}%
\pgfpathlineto{\pgfqpoint{1.860804in}{1.261502in}}%
\pgfpathlineto{\pgfqpoint{1.863646in}{1.300538in}}%
\pgfpathlineto{\pgfqpoint{1.866487in}{1.230488in}}%
\pgfpathlineto{\pgfqpoint{1.869329in}{1.219555in}}%
\pgfpathlineto{\pgfqpoint{1.872171in}{1.224345in}}%
\pgfpathlineto{\pgfqpoint{1.875012in}{1.276524in}}%
\pgfpathlineto{\pgfqpoint{1.877854in}{1.235695in}}%
\pgfpathlineto{\pgfqpoint{1.880696in}{1.217485in}}%
\pgfpathlineto{\pgfqpoint{1.883537in}{1.304758in}}%
\pgfpathlineto{\pgfqpoint{1.889221in}{1.259055in}}%
\pgfpathlineto{\pgfqpoint{1.892062in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.894904in}{1.274861in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.255258in}}%
\pgfpathlineto{\pgfqpoint{1.903429in}{1.292567in}}%
\pgfpathlineto{\pgfqpoint{1.909112in}{1.246263in}}%
\pgfpathlineto{\pgfqpoint{1.911954in}{1.246709in}}%
\pgfpathlineto{\pgfqpoint{1.914796in}{1.236950in}}%
\pgfpathlineto{\pgfqpoint{1.917637in}{1.215113in}}%
\pgfpathlineto{\pgfqpoint{1.920479in}{1.276410in}}%
\pgfpathlineto{\pgfqpoint{1.923321in}{1.224814in}}%
\pgfpathlineto{\pgfqpoint{1.926162in}{1.310354in}}%
\pgfpathlineto{\pgfqpoint{1.929004in}{1.186886in}}%
\pgfpathlineto{\pgfqpoint{1.931846in}{1.238794in}}%
\pgfpathlineto{\pgfqpoint{1.934687in}{1.244493in}}%
\pgfpathlineto{\pgfqpoint{1.937529in}{1.186428in}}%
\pgfpathlineto{\pgfqpoint{1.940371in}{1.293713in}}%
\pgfpathlineto{\pgfqpoint{1.943212in}{1.266224in}}%
\pgfpathlineto{\pgfqpoint{1.946054in}{1.199103in}}%
\pgfpathlineto{\pgfqpoint{1.948896in}{1.212987in}}%
\pgfpathlineto{\pgfqpoint{1.951737in}{1.241462in}}%
\pgfpathlineto{\pgfqpoint{1.954579in}{1.215802in}}%
\pgfpathlineto{\pgfqpoint{1.957421in}{1.203148in}}%
\pgfpathlineto{\pgfqpoint{1.960262in}{1.220664in}}%
\pgfpathlineto{\pgfqpoint{1.963104in}{1.247503in}}%
\pgfpathlineto{\pgfqpoint{1.965946in}{1.221962in}}%
\pgfpathlineto{\pgfqpoint{1.968787in}{1.243267in}}%
\pgfpathlineto{\pgfqpoint{1.971629in}{1.231140in}}%
\pgfpathlineto{\pgfqpoint{1.974471in}{1.225172in}}%
\pgfpathlineto{\pgfqpoint{1.977312in}{1.207600in}}%
\pgfpathlineto{\pgfqpoint{1.980154in}{1.279722in}}%
\pgfpathlineto{\pgfqpoint{1.982996in}{1.207485in}}%
\pgfpathlineto{\pgfqpoint{1.985837in}{1.240772in}}%
\pgfpathlineto{\pgfqpoint{1.988679in}{1.234489in}}%
\pgfpathlineto{\pgfqpoint{1.991521in}{1.189287in}}%
\pgfpathlineto{\pgfqpoint{1.994362in}{1.201568in}}%
\pgfpathlineto{\pgfqpoint{1.997204in}{1.169932in}}%
\pgfpathlineto{\pgfqpoint{2.002887in}{1.256298in}}%
\pgfpathlineto{\pgfqpoint{2.008571in}{1.201809in}}%
\pgfpathlineto{\pgfqpoint{2.011412in}{1.178728in}}%
\pgfpathlineto{\pgfqpoint{2.014254in}{1.186438in}}%
\pgfpathlineto{\pgfqpoint{2.017096in}{1.220280in}}%
\pgfpathlineto{\pgfqpoint{2.019937in}{1.239752in}}%
\pgfpathlineto{\pgfqpoint{2.022779in}{1.203316in}}%
\pgfpathlineto{\pgfqpoint{2.025621in}{1.223502in}}%
\pgfpathlineto{\pgfqpoint{2.028462in}{1.220959in}}%
\pgfpathlineto{\pgfqpoint{2.031304in}{1.245745in}}%
\pgfpathlineto{\pgfqpoint{2.034146in}{1.242315in}}%
\pgfpathlineto{\pgfqpoint{2.036987in}{1.262336in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.258624in}}%
\pgfpathlineto{\pgfqpoint{2.042671in}{1.203038in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{1.208269in}}%
\pgfpathlineto{\pgfqpoint{2.048354in}{1.193830in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.120030in}}%
\pgfpathlineto{\pgfqpoint{2.054037in}{1.244048in}}%
\pgfpathlineto{\pgfqpoint{2.056879in}{1.205478in}}%
\pgfpathlineto{\pgfqpoint{2.059721in}{1.202457in}}%
\pgfpathlineto{\pgfqpoint{2.062562in}{1.201358in}}%
\pgfpathlineto{\pgfqpoint{2.065404in}{1.210336in}}%
\pgfpathlineto{\pgfqpoint{2.068246in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{2.071087in}{1.190100in}}%
\pgfpathlineto{\pgfqpoint{2.073929in}{1.193608in}}%
\pgfpathlineto{\pgfqpoint{2.076771in}{1.133882in}}%
\pgfpathlineto{\pgfqpoint{2.079612in}{1.172109in}}%
\pgfpathlineto{\pgfqpoint{2.085296in}{1.172528in}}%
\pgfpathlineto{\pgfqpoint{2.088137in}{1.149145in}}%
\pgfpathlineto{\pgfqpoint{2.090979in}{1.238563in}}%
\pgfpathlineto{\pgfqpoint{2.093821in}{1.178839in}}%
\pgfpathlineto{\pgfqpoint{2.096662in}{1.242992in}}%
\pgfpathlineto{\pgfqpoint{2.102346in}{1.185412in}}%
\pgfpathlineto{\pgfqpoint{2.105187in}{1.176248in}}%
\pgfpathlineto{\pgfqpoint{2.108029in}{1.176335in}}%
\pgfpathlineto{\pgfqpoint{2.113712in}{1.212952in}}%
\pgfpathlineto{\pgfqpoint{2.119396in}{1.155023in}}%
\pgfpathlineto{\pgfqpoint{2.122237in}{1.232491in}}%
\pgfpathlineto{\pgfqpoint{2.125079in}{1.179202in}}%
\pgfpathlineto{\pgfqpoint{2.127921in}{1.200841in}}%
\pgfpathlineto{\pgfqpoint{2.130762in}{1.207819in}}%
\pgfpathlineto{\pgfqpoint{2.133604in}{1.173766in}}%
\pgfpathlineto{\pgfqpoint{2.136446in}{1.217592in}}%
\pgfpathlineto{\pgfqpoint{2.139287in}{1.180084in}}%
\pgfpathlineto{\pgfqpoint{2.142129in}{1.228742in}}%
\pgfpathlineto{\pgfqpoint{2.144971in}{1.125662in}}%
\pgfpathlineto{\pgfqpoint{2.150654in}{1.196787in}}%
\pgfpathlineto{\pgfqpoint{2.153496in}{1.164825in}}%
\pgfpathlineto{\pgfqpoint{2.156337in}{1.173383in}}%
\pgfpathlineto{\pgfqpoint{2.159179in}{1.230662in}}%
\pgfpathlineto{\pgfqpoint{2.162021in}{1.141004in}}%
\pgfpathlineto{\pgfqpoint{2.164862in}{1.228201in}}%
\pgfpathlineto{\pgfqpoint{2.167704in}{1.119667in}}%
\pgfpathlineto{\pgfqpoint{2.170546in}{1.181143in}}%
\pgfpathlineto{\pgfqpoint{2.173387in}{1.207608in}}%
\pgfpathlineto{\pgfqpoint{2.176229in}{1.203053in}}%
\pgfpathlineto{\pgfqpoint{2.179071in}{1.100735in}}%
\pgfpathlineto{\pgfqpoint{2.181912in}{1.189287in}}%
\pgfpathlineto{\pgfqpoint{2.184754in}{1.186157in}}%
\pgfpathlineto{\pgfqpoint{2.187596in}{1.167552in}}%
\pgfpathlineto{\pgfqpoint{2.190437in}{1.163759in}}%
\pgfpathlineto{\pgfqpoint{2.193279in}{1.175776in}}%
\pgfpathlineto{\pgfqpoint{2.196121in}{1.169946in}}%
\pgfpathlineto{\pgfqpoint{2.198962in}{1.148905in}}%
\pgfpathlineto{\pgfqpoint{2.201804in}{1.139580in}}%
\pgfpathlineto{\pgfqpoint{2.204646in}{1.116980in}}%
\pgfpathlineto{\pgfqpoint{2.207487in}{1.155222in}}%
\pgfpathlineto{\pgfqpoint{2.210329in}{1.159582in}}%
\pgfpathlineto{\pgfqpoint{2.213171in}{1.161721in}}%
\pgfpathlineto{\pgfqpoint{2.216012in}{1.193270in}}%
\pgfpathlineto{\pgfqpoint{2.218854in}{1.115215in}}%
\pgfpathlineto{\pgfqpoint{2.221696in}{1.167341in}}%
\pgfpathlineto{\pgfqpoint{2.224537in}{1.170288in}}%
\pgfpathlineto{\pgfqpoint{2.227379in}{1.224562in}}%
\pgfpathlineto{\pgfqpoint{2.230221in}{1.149248in}}%
\pgfpathlineto{\pgfqpoint{2.233062in}{1.181848in}}%
\pgfpathlineto{\pgfqpoint{2.235904in}{1.115917in}}%
\pgfpathlineto{\pgfqpoint{2.238746in}{1.090803in}}%
\pgfpathlineto{\pgfqpoint{2.241587in}{1.173725in}}%
\pgfpathlineto{\pgfqpoint{2.244429in}{1.137933in}}%
\pgfpathlineto{\pgfqpoint{2.247271in}{1.124135in}}%
\pgfpathlineto{\pgfqpoint{2.250112in}{1.173252in}}%
\pgfpathlineto{\pgfqpoint{2.252954in}{1.146679in}}%
\pgfpathlineto{\pgfqpoint{2.255796in}{1.131659in}}%
\pgfpathlineto{\pgfqpoint{2.258637in}{1.162436in}}%
\pgfpathlineto{\pgfqpoint{2.261479in}{1.131980in}}%
\pgfpathlineto{\pgfqpoint{2.264321in}{1.135284in}}%
\pgfpathlineto{\pgfqpoint{2.267162in}{1.147286in}}%
\pgfpathlineto{\pgfqpoint{2.270004in}{1.120283in}}%
\pgfpathlineto{\pgfqpoint{2.272846in}{1.105700in}}%
\pgfpathlineto{\pgfqpoint{2.275687in}{1.163965in}}%
\pgfpathlineto{\pgfqpoint{2.278529in}{1.147535in}}%
\pgfpathlineto{\pgfqpoint{2.281371in}{1.105298in}}%
\pgfpathlineto{\pgfqpoint{2.287054in}{1.192284in}}%
\pgfpathlineto{\pgfqpoint{2.289896in}{1.119958in}}%
\pgfpathlineto{\pgfqpoint{2.292737in}{1.111244in}}%
\pgfpathlineto{\pgfqpoint{2.295579in}{1.162619in}}%
\pgfpathlineto{\pgfqpoint{2.298421in}{1.103747in}}%
\pgfpathlineto{\pgfqpoint{2.301262in}{1.142609in}}%
\pgfpathlineto{\pgfqpoint{2.304104in}{1.135703in}}%
\pgfpathlineto{\pgfqpoint{2.306946in}{1.143729in}}%
\pgfpathlineto{\pgfqpoint{2.309787in}{1.127265in}}%
\pgfpathlineto{\pgfqpoint{2.312629in}{1.072882in}}%
\pgfpathlineto{\pgfqpoint{2.315471in}{1.178245in}}%
\pgfpathlineto{\pgfqpoint{2.318312in}{1.161797in}}%
\pgfpathlineto{\pgfqpoint{2.321154in}{1.114720in}}%
\pgfpathlineto{\pgfqpoint{2.323996in}{1.138717in}}%
\pgfpathlineto{\pgfqpoint{2.326837in}{1.093742in}}%
\pgfpathlineto{\pgfqpoint{2.329679in}{1.160096in}}%
\pgfpathlineto{\pgfqpoint{2.332521in}{1.131429in}}%
\pgfpathlineto{\pgfqpoint{2.335362in}{1.118011in}}%
\pgfpathlineto{\pgfqpoint{2.338204in}{1.040636in}}%
\pgfpathlineto{\pgfqpoint{2.343887in}{1.164965in}}%
\pgfpathlineto{\pgfqpoint{2.346729in}{1.072664in}}%
\pgfpathlineto{\pgfqpoint{2.352412in}{1.137916in}}%
\pgfpathlineto{\pgfqpoint{2.355254in}{1.078365in}}%
\pgfpathlineto{\pgfqpoint{2.358096in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.093376in}}%
\pgfpathlineto{\pgfqpoint{2.363779in}{1.116162in}}%
\pgfpathlineto{\pgfqpoint{2.369462in}{1.143220in}}%
\pgfpathlineto{\pgfqpoint{2.372304in}{1.091764in}}%
\pgfpathlineto{\pgfqpoint{2.375146in}{1.184751in}}%
\pgfpathlineto{\pgfqpoint{2.377987in}{1.124086in}}%
\pgfpathlineto{\pgfqpoint{2.380829in}{1.112829in}}%
\pgfpathlineto{\pgfqpoint{2.383671in}{1.079855in}}%
\pgfpathlineto{\pgfqpoint{2.389354in}{1.163710in}}%
\pgfpathlineto{\pgfqpoint{2.392196in}{1.123656in}}%
\pgfpathlineto{\pgfqpoint{2.395037in}{1.126318in}}%
\pgfpathlineto{\pgfqpoint{2.397879in}{1.120739in}}%
\pgfpathlineto{\pgfqpoint{2.400721in}{1.128233in}}%
\pgfpathlineto{\pgfqpoint{2.403562in}{1.141352in}}%
\pgfpathlineto{\pgfqpoint{2.406404in}{1.082794in}}%
\pgfpathlineto{\pgfqpoint{2.409246in}{1.096266in}}%
\pgfpathlineto{\pgfqpoint{2.412087in}{1.169443in}}%
\pgfpathlineto{\pgfqpoint{2.414929in}{1.095770in}}%
\pgfpathlineto{\pgfqpoint{2.417771in}{1.138607in}}%
\pgfpathlineto{\pgfqpoint{2.420612in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{2.423454in}{1.042077in}}%
\pgfpathlineto{\pgfqpoint{2.426296in}{1.073734in}}%
\pgfpathlineto{\pgfqpoint{2.429137in}{1.068925in}}%
\pgfpathlineto{\pgfqpoint{2.431979in}{1.078137in}}%
\pgfpathlineto{\pgfqpoint{2.434821in}{1.074517in}}%
\pgfpathlineto{\pgfqpoint{2.437662in}{1.073053in}}%
\pgfpathlineto{\pgfqpoint{2.440504in}{1.089369in}}%
\pgfpathlineto{\pgfqpoint{2.446187in}{1.105959in}}%
\pgfpathlineto{\pgfqpoint{2.449029in}{1.133454in}}%
\pgfpathlineto{\pgfqpoint{2.451871in}{1.073137in}}%
\pgfpathlineto{\pgfqpoint{2.454712in}{1.121139in}}%
\pgfpathlineto{\pgfqpoint{2.457554in}{1.054603in}}%
\pgfpathlineto{\pgfqpoint{2.460396in}{1.125059in}}%
\pgfpathlineto{\pgfqpoint{2.463237in}{1.040543in}}%
\pgfpathlineto{\pgfqpoint{2.466079in}{1.090490in}}%
\pgfpathlineto{\pgfqpoint{2.468921in}{1.093677in}}%
\pgfpathlineto{\pgfqpoint{2.471762in}{1.088872in}}%
\pgfpathlineto{\pgfqpoint{2.474604in}{1.103180in}}%
\pgfpathlineto{\pgfqpoint{2.477446in}{1.090299in}}%
\pgfpathlineto{\pgfqpoint{2.480287in}{1.104042in}}%
\pgfpathlineto{\pgfqpoint{2.483129in}{1.103625in}}%
\pgfpathlineto{\pgfqpoint{2.485971in}{1.114912in}}%
\pgfpathlineto{\pgfqpoint{2.488812in}{1.108011in}}%
\pgfpathlineto{\pgfqpoint{2.491654in}{1.048186in}}%
\pgfpathlineto{\pgfqpoint{2.494496in}{1.069264in}}%
\pgfpathlineto{\pgfqpoint{2.497337in}{1.071636in}}%
\pgfpathlineto{\pgfqpoint{2.503021in}{1.093539in}}%
\pgfpathlineto{\pgfqpoint{2.505862in}{1.093238in}}%
\pgfpathlineto{\pgfqpoint{2.508704in}{1.029788in}}%
\pgfpathlineto{\pgfqpoint{2.511546in}{1.097494in}}%
\pgfpathlineto{\pgfqpoint{2.514387in}{1.089921in}}%
\pgfpathlineto{\pgfqpoint{2.517229in}{1.077895in}}%
\pgfpathlineto{\pgfqpoint{2.520071in}{1.071137in}}%
\pgfpathlineto{\pgfqpoint{2.522912in}{1.094746in}}%
\pgfpathlineto{\pgfqpoint{2.525754in}{1.070341in}}%
\pgfpathlineto{\pgfqpoint{2.528596in}{1.096931in}}%
\pgfpathlineto{\pgfqpoint{2.531437in}{1.093851in}}%
\pgfpathlineto{\pgfqpoint{2.534279in}{1.075153in}}%
\pgfpathlineto{\pgfqpoint{2.537121in}{1.068765in}}%
\pgfpathlineto{\pgfqpoint{2.539962in}{1.095937in}}%
\pgfpathlineto{\pgfqpoint{2.542804in}{1.094608in}}%
\pgfpathlineto{\pgfqpoint{2.545646in}{1.114393in}}%
\pgfpathlineto{\pgfqpoint{2.548487in}{1.114772in}}%
\pgfpathlineto{\pgfqpoint{2.551329in}{1.071497in}}%
\pgfpathlineto{\pgfqpoint{2.554171in}{1.080873in}}%
\pgfpathlineto{\pgfqpoint{2.557012in}{1.056580in}}%
\pgfpathlineto{\pgfqpoint{2.559854in}{1.067006in}}%
\pgfpathlineto{\pgfqpoint{2.562696in}{1.068689in}}%
\pgfpathlineto{\pgfqpoint{2.565537in}{1.114180in}}%
\pgfpathlineto{\pgfqpoint{2.568379in}{1.014260in}}%
\pgfpathlineto{\pgfqpoint{2.571221in}{1.131362in}}%
\pgfpathlineto{\pgfqpoint{2.576904in}{1.061535in}}%
\pgfpathlineto{\pgfqpoint{2.579746in}{1.077401in}}%
\pgfpathlineto{\pgfqpoint{2.582587in}{1.085246in}}%
\pgfpathlineto{\pgfqpoint{2.585429in}{1.121592in}}%
\pgfpathlineto{\pgfqpoint{2.588271in}{1.042206in}}%
\pgfpathlineto{\pgfqpoint{2.591112in}{1.097887in}}%
\pgfpathlineto{\pgfqpoint{2.593954in}{1.071617in}}%
\pgfpathlineto{\pgfqpoint{2.596796in}{1.034367in}}%
\pgfpathlineto{\pgfqpoint{2.599637in}{1.053378in}}%
\pgfpathlineto{\pgfqpoint{2.602479in}{1.126627in}}%
\pgfpathlineto{\pgfqpoint{2.605321in}{1.045569in}}%
\pgfpathlineto{\pgfqpoint{2.608162in}{1.047984in}}%
\pgfpathlineto{\pgfqpoint{2.611004in}{1.081290in}}%
\pgfpathlineto{\pgfqpoint{2.613846in}{1.079206in}}%
\pgfpathlineto{\pgfqpoint{2.616687in}{1.036477in}}%
\pgfpathlineto{\pgfqpoint{2.619529in}{1.152412in}}%
\pgfpathlineto{\pgfqpoint{2.625212in}{1.059911in}}%
\pgfpathlineto{\pgfqpoint{2.628054in}{1.040382in}}%
\pgfpathlineto{\pgfqpoint{2.630896in}{1.097614in}}%
\pgfpathlineto{\pgfqpoint{2.633737in}{1.018635in}}%
\pgfpathlineto{\pgfqpoint{2.636579in}{1.081052in}}%
\pgfpathlineto{\pgfqpoint{2.639421in}{1.079148in}}%
\pgfpathlineto{\pgfqpoint{2.647946in}{1.048877in}}%
\pgfpathlineto{\pgfqpoint{2.650787in}{1.005146in}}%
\pgfpathlineto{\pgfqpoint{2.653629in}{1.055759in}}%
\pgfpathlineto{\pgfqpoint{2.656471in}{1.054798in}}%
\pgfpathlineto{\pgfqpoint{2.659312in}{1.029906in}}%
\pgfpathlineto{\pgfqpoint{2.662154in}{1.049641in}}%
\pgfpathlineto{\pgfqpoint{2.667837in}{1.055533in}}%
\pgfpathlineto{\pgfqpoint{2.670679in}{1.001796in}}%
\pgfpathlineto{\pgfqpoint{2.673521in}{1.114804in}}%
\pgfpathlineto{\pgfqpoint{2.676362in}{1.069282in}}%
\pgfpathlineto{\pgfqpoint{2.684887in}{1.023184in}}%
\pgfpathlineto{\pgfqpoint{2.687729in}{1.021046in}}%
\pgfpathlineto{\pgfqpoint{2.690571in}{1.037249in}}%
\pgfpathlineto{\pgfqpoint{2.693412in}{1.004482in}}%
\pgfpathlineto{\pgfqpoint{2.696254in}{1.046850in}}%
\pgfpathlineto{\pgfqpoint{2.699096in}{1.031707in}}%
\pgfpathlineto{\pgfqpoint{2.701937in}{1.022616in}}%
\pgfpathlineto{\pgfqpoint{2.704779in}{1.071857in}}%
\pgfpathlineto{\pgfqpoint{2.710462in}{1.002457in}}%
\pgfpathlineto{\pgfqpoint{2.716146in}{1.111503in}}%
\pgfpathlineto{\pgfqpoint{2.718987in}{1.011990in}}%
\pgfpathlineto{\pgfqpoint{2.721829in}{1.012533in}}%
\pgfpathlineto{\pgfqpoint{2.724671in}{1.030286in}}%
\pgfpathlineto{\pgfqpoint{2.727512in}{0.992914in}}%
\pgfpathlineto{\pgfqpoint{2.730354in}{1.016346in}}%
\pgfpathlineto{\pgfqpoint{2.733196in}{1.020938in}}%
\pgfpathlineto{\pgfqpoint{2.736037in}{1.011905in}}%
\pgfpathlineto{\pgfqpoint{2.738879in}{1.037337in}}%
\pgfpathlineto{\pgfqpoint{2.741721in}{1.039986in}}%
\pgfpathlineto{\pgfqpoint{2.744562in}{1.032396in}}%
\pgfpathlineto{\pgfqpoint{2.747404in}{1.060050in}}%
\pgfpathlineto{\pgfqpoint{2.750246in}{1.063848in}}%
\pgfpathlineto{\pgfqpoint{2.753087in}{0.987044in}}%
\pgfpathlineto{\pgfqpoint{2.755929in}{1.048039in}}%
\pgfpathlineto{\pgfqpoint{2.758771in}{1.019229in}}%
\pgfpathlineto{\pgfqpoint{2.761612in}{1.033673in}}%
\pgfpathlineto{\pgfqpoint{2.764454in}{1.055888in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{1.057018in}}%
\pgfpathlineto{\pgfqpoint{2.770137in}{0.949457in}}%
\pgfpathlineto{\pgfqpoint{2.772979in}{1.012523in}}%
\pgfpathlineto{\pgfqpoint{2.775821in}{1.031962in}}%
\pgfpathlineto{\pgfqpoint{2.778662in}{1.043004in}}%
\pgfpathlineto{\pgfqpoint{2.781504in}{1.027599in}}%
\pgfpathlineto{\pgfqpoint{2.784346in}{1.079905in}}%
\pgfpathlineto{\pgfqpoint{2.790029in}{1.029519in}}%
\pgfpathlineto{\pgfqpoint{2.792871in}{1.029903in}}%
\pgfpathlineto{\pgfqpoint{2.795712in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{2.798554in}{1.036903in}}%
\pgfpathlineto{\pgfqpoint{2.801396in}{1.045425in}}%
\pgfpathlineto{\pgfqpoint{2.804237in}{1.041071in}}%
\pgfpathlineto{\pgfqpoint{2.807079in}{1.012690in}}%
\pgfpathlineto{\pgfqpoint{2.809921in}{1.008610in}}%
\pgfpathlineto{\pgfqpoint{2.812762in}{0.968170in}}%
\pgfpathlineto{\pgfqpoint{2.818446in}{1.055219in}}%
\pgfpathlineto{\pgfqpoint{2.821287in}{1.048778in}}%
\pgfpathlineto{\pgfqpoint{2.824129in}{1.053012in}}%
\pgfpathlineto{\pgfqpoint{2.826971in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{2.829812in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{2.832654in}{1.038500in}}%
\pgfpathlineto{\pgfqpoint{2.835496in}{1.056630in}}%
\pgfpathlineto{\pgfqpoint{2.838337in}{1.012862in}}%
\pgfpathlineto{\pgfqpoint{2.841179in}{1.002340in}}%
\pgfpathlineto{\pgfqpoint{2.844021in}{1.030483in}}%
\pgfpathlineto{\pgfqpoint{2.846862in}{1.024239in}}%
\pgfpathlineto{\pgfqpoint{2.852546in}{0.962091in}}%
\pgfpathlineto{\pgfqpoint{2.855387in}{1.062117in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.036022in}}%
\pgfpathlineto{\pgfqpoint{2.861071in}{0.988371in}}%
\pgfpathlineto{\pgfqpoint{2.863912in}{0.974378in}}%
\pgfpathlineto{\pgfqpoint{2.869596in}{1.017402in}}%
\pgfpathlineto{\pgfqpoint{2.872437in}{0.992630in}}%
\pgfpathlineto{\pgfqpoint{2.875279in}{0.980293in}}%
\pgfpathlineto{\pgfqpoint{2.878121in}{0.998313in}}%
\pgfpathlineto{\pgfqpoint{2.880962in}{0.996546in}}%
\pgfpathlineto{\pgfqpoint{2.883804in}{0.941728in}}%
\pgfpathlineto{\pgfqpoint{2.886646in}{0.987637in}}%
\pgfpathlineto{\pgfqpoint{2.889487in}{1.005027in}}%
\pgfpathlineto{\pgfqpoint{2.892329in}{1.033416in}}%
\pgfpathlineto{\pgfqpoint{2.895171in}{0.991767in}}%
\pgfpathlineto{\pgfqpoint{2.898012in}{1.002530in}}%
\pgfpathlineto{\pgfqpoint{2.900854in}{0.994324in}}%
\pgfpathlineto{\pgfqpoint{2.903696in}{1.039619in}}%
\pgfpathlineto{\pgfqpoint{2.906537in}{1.020500in}}%
\pgfpathlineto{\pgfqpoint{2.909379in}{0.992941in}}%
\pgfpathlineto{\pgfqpoint{2.912221in}{1.028380in}}%
\pgfpathlineto{\pgfqpoint{2.915062in}{0.994897in}}%
\pgfpathlineto{\pgfqpoint{2.917904in}{1.015723in}}%
\pgfpathlineto{\pgfqpoint{2.920746in}{0.964380in}}%
\pgfpathlineto{\pgfqpoint{2.926429in}{1.036288in}}%
\pgfpathlineto{\pgfqpoint{2.929271in}{1.014680in}}%
\pgfpathlineto{\pgfqpoint{2.932112in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{2.934954in}{0.974948in}}%
\pgfpathlineto{\pgfqpoint{2.937796in}{1.029068in}}%
\pgfpathlineto{\pgfqpoint{2.940637in}{0.997797in}}%
\pgfpathlineto{\pgfqpoint{2.946321in}{0.983385in}}%
\pgfpathlineto{\pgfqpoint{2.949162in}{1.022564in}}%
\pgfpathlineto{\pgfqpoint{2.952004in}{1.025441in}}%
\pgfpathlineto{\pgfqpoint{2.954846in}{1.059999in}}%
\pgfpathlineto{\pgfqpoint{2.957687in}{0.975217in}}%
\pgfpathlineto{\pgfqpoint{2.960529in}{1.013017in}}%
\pgfpathlineto{\pgfqpoint{2.963371in}{0.976104in}}%
\pgfpathlineto{\pgfqpoint{2.966212in}{1.032339in}}%
\pgfpathlineto{\pgfqpoint{2.971896in}{0.948802in}}%
\pgfpathlineto{\pgfqpoint{2.977579in}{0.958250in}}%
\pgfpathlineto{\pgfqpoint{2.980421in}{0.946592in}}%
\pgfpathlineto{\pgfqpoint{2.983262in}{0.995628in}}%
\pgfpathlineto{\pgfqpoint{2.986104in}{0.961837in}}%
\pgfpathlineto{\pgfqpoint{2.988946in}{1.016566in}}%
\pgfpathlineto{\pgfqpoint{2.991787in}{0.958903in}}%
\pgfpathlineto{\pgfqpoint{2.994629in}{1.001297in}}%
\pgfpathlineto{\pgfqpoint{2.997471in}{1.007397in}}%
\pgfpathlineto{\pgfqpoint{3.000312in}{1.010497in}}%
\pgfpathlineto{\pgfqpoint{3.003154in}{0.966764in}}%
\pgfpathlineto{\pgfqpoint{3.005996in}{1.012828in}}%
\pgfpathlineto{\pgfqpoint{3.008837in}{1.000168in}}%
\pgfpathlineto{\pgfqpoint{3.011679in}{0.981027in}}%
\pgfpathlineto{\pgfqpoint{3.014521in}{0.999245in}}%
\pgfpathlineto{\pgfqpoint{3.017362in}{1.001924in}}%
\pgfpathlineto{\pgfqpoint{3.020204in}{0.944618in}}%
\pgfpathlineto{\pgfqpoint{3.023046in}{0.941163in}}%
\pgfpathlineto{\pgfqpoint{3.028729in}{1.031574in}}%
\pgfpathlineto{\pgfqpoint{3.031571in}{0.947200in}}%
\pgfpathlineto{\pgfqpoint{3.034412in}{1.004173in}}%
\pgfpathlineto{\pgfqpoint{3.037254in}{0.999998in}}%
\pgfpathlineto{\pgfqpoint{3.040096in}{0.998127in}}%
\pgfpathlineto{\pgfqpoint{3.042937in}{0.972338in}}%
\pgfpathlineto{\pgfqpoint{3.045779in}{0.972597in}}%
\pgfpathlineto{\pgfqpoint{3.048621in}{1.042946in}}%
\pgfpathlineto{\pgfqpoint{3.051462in}{0.962612in}}%
\pgfpathlineto{\pgfqpoint{3.057146in}{1.005699in}}%
\pgfpathlineto{\pgfqpoint{3.059987in}{0.984027in}}%
\pgfpathlineto{\pgfqpoint{3.062829in}{0.988674in}}%
\pgfpathlineto{\pgfqpoint{3.065671in}{0.966270in}}%
\pgfpathlineto{\pgfqpoint{3.068512in}{0.953778in}}%
\pgfpathlineto{\pgfqpoint{3.071354in}{0.954149in}}%
\pgfpathlineto{\pgfqpoint{3.074196in}{0.933683in}}%
\pgfpathlineto{\pgfqpoint{3.077037in}{1.000749in}}%
\pgfpathlineto{\pgfqpoint{3.082721in}{0.988974in}}%
\pgfpathlineto{\pgfqpoint{3.085562in}{1.001002in}}%
\pgfpathlineto{\pgfqpoint{3.088404in}{0.989972in}}%
\pgfpathlineto{\pgfqpoint{3.091246in}{0.985521in}}%
\pgfpathlineto{\pgfqpoint{3.094087in}{0.964964in}}%
\pgfpathlineto{\pgfqpoint{3.096929in}{1.011419in}}%
\pgfpathlineto{\pgfqpoint{3.102612in}{0.913240in}}%
\pgfpathlineto{\pgfqpoint{3.108296in}{0.968744in}}%
\pgfpathlineto{\pgfqpoint{3.111137in}{0.979933in}}%
\pgfpathlineto{\pgfqpoint{3.113979in}{1.002646in}}%
\pgfpathlineto{\pgfqpoint{3.116821in}{0.999502in}}%
\pgfpathlineto{\pgfqpoint{3.119662in}{1.033788in}}%
\pgfpathlineto{\pgfqpoint{3.122504in}{0.967942in}}%
\pgfpathlineto{\pgfqpoint{3.125346in}{0.982267in}}%
\pgfpathlineto{\pgfqpoint{3.128187in}{0.944470in}}%
\pgfpathlineto{\pgfqpoint{3.131029in}{0.966901in}}%
\pgfpathlineto{\pgfqpoint{3.133871in}{0.931742in}}%
\pgfpathlineto{\pgfqpoint{3.136712in}{0.937728in}}%
\pgfpathlineto{\pgfqpoint{3.139554in}{0.976213in}}%
\pgfpathlineto{\pgfqpoint{3.142396in}{0.933588in}}%
\pgfpathlineto{\pgfqpoint{3.145237in}{0.983033in}}%
\pgfpathlineto{\pgfqpoint{3.148079in}{0.966687in}}%
\pgfpathlineto{\pgfqpoint{3.150921in}{0.929822in}}%
\pgfpathlineto{\pgfqpoint{3.156604in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{3.159446in}{0.929477in}}%
\pgfpathlineto{\pgfqpoint{3.162287in}{0.961901in}}%
\pgfpathlineto{\pgfqpoint{3.165129in}{0.929135in}}%
\pgfpathlineto{\pgfqpoint{3.167971in}{0.960340in}}%
\pgfpathlineto{\pgfqpoint{3.170812in}{0.956740in}}%
\pgfpathlineto{\pgfqpoint{3.173654in}{0.965036in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.915675in}}%
\pgfpathlineto{\pgfqpoint{3.179337in}{0.990577in}}%
\pgfpathlineto{\pgfqpoint{3.182179in}{0.935857in}}%
\pgfpathlineto{\pgfqpoint{3.185021in}{0.918302in}}%
\pgfpathlineto{\pgfqpoint{3.187862in}{0.959464in}}%
\pgfpathlineto{\pgfqpoint{3.190704in}{0.950348in}}%
\pgfpathlineto{\pgfqpoint{3.193546in}{0.906325in}}%
\pgfpathlineto{\pgfqpoint{3.196387in}{0.983500in}}%
\pgfpathlineto{\pgfqpoint{3.199229in}{0.935404in}}%
\pgfpathlineto{\pgfqpoint{3.202071in}{0.981660in}}%
\pgfpathlineto{\pgfqpoint{3.204912in}{0.939439in}}%
\pgfpathlineto{\pgfqpoint{3.207754in}{0.947785in}}%
\pgfpathlineto{\pgfqpoint{3.210596in}{1.005765in}}%
\pgfpathlineto{\pgfqpoint{3.213437in}{0.959804in}}%
\pgfpathlineto{\pgfqpoint{3.216279in}{1.007661in}}%
\pgfpathlineto{\pgfqpoint{3.219121in}{0.939590in}}%
\pgfpathlineto{\pgfqpoint{3.221962in}{0.989841in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.943555in}}%
\pgfpathlineto{\pgfqpoint{3.227646in}{0.945986in}}%
\pgfpathlineto{\pgfqpoint{3.230487in}{0.919421in}}%
\pgfpathlineto{\pgfqpoint{3.233329in}{0.995781in}}%
\pgfpathlineto{\pgfqpoint{3.236171in}{0.989731in}}%
\pgfpathlineto{\pgfqpoint{3.239012in}{0.943661in}}%
\pgfpathlineto{\pgfqpoint{3.241854in}{0.997185in}}%
\pgfpathlineto{\pgfqpoint{3.244696in}{0.920979in}}%
\pgfpathlineto{\pgfqpoint{3.247537in}{0.932372in}}%
\pgfpathlineto{\pgfqpoint{3.250379in}{0.969318in}}%
\pgfpathlineto{\pgfqpoint{3.253221in}{0.954942in}}%
\pgfpathlineto{\pgfqpoint{3.256062in}{1.001072in}}%
\pgfpathlineto{\pgfqpoint{3.258904in}{0.996883in}}%
\pgfpathlineto{\pgfqpoint{3.261746in}{0.958395in}}%
\pgfpathlineto{\pgfqpoint{3.264587in}{0.947575in}}%
\pgfpathlineto{\pgfqpoint{3.270271in}{0.998815in}}%
\pgfpathlineto{\pgfqpoint{3.273112in}{0.941386in}}%
\pgfpathlineto{\pgfqpoint{3.275954in}{0.956428in}}%
\pgfpathlineto{\pgfqpoint{3.278796in}{0.931289in}}%
\pgfpathlineto{\pgfqpoint{3.281637in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{3.287321in}{0.942674in}}%
\pgfpathlineto{\pgfqpoint{3.290162in}{0.897736in}}%
\pgfpathlineto{\pgfqpoint{3.293004in}{0.877010in}}%
\pgfpathlineto{\pgfqpoint{3.298687in}{0.962424in}}%
\pgfpathlineto{\pgfqpoint{3.304371in}{0.913979in}}%
\pgfpathlineto{\pgfqpoint{3.307212in}{0.957673in}}%
\pgfpathlineto{\pgfqpoint{3.312896in}{0.880492in}}%
\pgfpathlineto{\pgfqpoint{3.315737in}{0.906672in}}%
\pgfpathlineto{\pgfqpoint{3.318579in}{0.917541in}}%
\pgfpathlineto{\pgfqpoint{3.321421in}{0.952814in}}%
\pgfpathlineto{\pgfqpoint{3.324262in}{0.934965in}}%
\pgfpathlineto{\pgfqpoint{3.327104in}{0.933605in}}%
\pgfpathlineto{\pgfqpoint{3.329946in}{0.943347in}}%
\pgfpathlineto{\pgfqpoint{3.332787in}{0.935156in}}%
\pgfpathlineto{\pgfqpoint{3.335629in}{0.898316in}}%
\pgfpathlineto{\pgfqpoint{3.338471in}{0.898510in}}%
\pgfpathlineto{\pgfqpoint{3.341312in}{0.922820in}}%
\pgfpathlineto{\pgfqpoint{3.344154in}{0.933515in}}%
\pgfpathlineto{\pgfqpoint{3.346996in}{0.921664in}}%
\pgfpathlineto{\pgfqpoint{3.349837in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{3.352679in}{0.886301in}}%
\pgfpathlineto{\pgfqpoint{3.358362in}{0.947234in}}%
\pgfpathlineto{\pgfqpoint{3.361204in}{0.958240in}}%
\pgfpathlineto{\pgfqpoint{3.364046in}{0.923071in}}%
\pgfpathlineto{\pgfqpoint{3.366887in}{0.926313in}}%
\pgfpathlineto{\pgfqpoint{3.369729in}{0.957145in}}%
\pgfpathlineto{\pgfqpoint{3.375412in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{3.378254in}{0.929653in}}%
\pgfpathlineto{\pgfqpoint{3.381096in}{0.910555in}}%
\pgfpathlineto{\pgfqpoint{3.383937in}{0.981832in}}%
\pgfpathlineto{\pgfqpoint{3.386779in}{0.935123in}}%
\pgfpathlineto{\pgfqpoint{3.389621in}{0.930078in}}%
\pgfpathlineto{\pgfqpoint{3.392462in}{0.961156in}}%
\pgfpathlineto{\pgfqpoint{3.395304in}{0.931755in}}%
\pgfpathlineto{\pgfqpoint{3.398146in}{0.933483in}}%
\pgfpathlineto{\pgfqpoint{3.400987in}{0.926803in}}%
\pgfpathlineto{\pgfqpoint{3.403829in}{0.943079in}}%
\pgfpathlineto{\pgfqpoint{3.406671in}{0.884542in}}%
\pgfpathlineto{\pgfqpoint{3.409512in}{0.905796in}}%
\pgfpathlineto{\pgfqpoint{3.412354in}{0.974603in}}%
\pgfpathlineto{\pgfqpoint{3.415196in}{0.892377in}}%
\pgfpathlineto{\pgfqpoint{3.418037in}{0.964954in}}%
\pgfpathlineto{\pgfqpoint{3.420879in}{0.910537in}}%
\pgfpathlineto{\pgfqpoint{3.423721in}{0.897534in}}%
\pgfpathlineto{\pgfqpoint{3.426562in}{0.936059in}}%
\pgfpathlineto{\pgfqpoint{3.429404in}{0.949198in}}%
\pgfpathlineto{\pgfqpoint{3.432246in}{0.950587in}}%
\pgfpathlineto{\pgfqpoint{3.435087in}{0.929287in}}%
\pgfpathlineto{\pgfqpoint{3.437929in}{0.932131in}}%
\pgfpathlineto{\pgfqpoint{3.440771in}{0.976719in}}%
\pgfpathlineto{\pgfqpoint{3.443612in}{0.996555in}}%
\pgfpathlineto{\pgfqpoint{3.446454in}{0.924183in}}%
\pgfpathlineto{\pgfqpoint{3.449296in}{0.919459in}}%
\pgfpathlineto{\pgfqpoint{3.452137in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{3.454979in}{0.877131in}}%
\pgfpathlineto{\pgfqpoint{3.457821in}{0.957341in}}%
\pgfpathlineto{\pgfqpoint{3.460662in}{0.942938in}}%
\pgfpathlineto{\pgfqpoint{3.463504in}{0.854056in}}%
\pgfpathlineto{\pgfqpoint{3.466346in}{0.943766in}}%
\pgfpathlineto{\pgfqpoint{3.469187in}{0.951833in}}%
\pgfpathlineto{\pgfqpoint{3.472029in}{0.918098in}}%
\pgfpathlineto{\pgfqpoint{3.474871in}{0.915726in}}%
\pgfpathlineto{\pgfqpoint{3.477712in}{0.956484in}}%
\pgfpathlineto{\pgfqpoint{3.480554in}{0.852576in}}%
\pgfpathlineto{\pgfqpoint{3.483396in}{0.858843in}}%
\pgfpathlineto{\pgfqpoint{3.489079in}{0.945099in}}%
\pgfpathlineto{\pgfqpoint{3.491921in}{0.910673in}}%
\pgfpathlineto{\pgfqpoint{3.494762in}{0.953225in}}%
\pgfpathlineto{\pgfqpoint{3.497604in}{0.924799in}}%
\pgfpathlineto{\pgfqpoint{3.500446in}{0.930528in}}%
\pgfpathlineto{\pgfqpoint{3.503287in}{0.885894in}}%
\pgfpathlineto{\pgfqpoint{3.506129in}{0.873250in}}%
\pgfpathlineto{\pgfqpoint{3.508971in}{0.908529in}}%
\pgfpathlineto{\pgfqpoint{3.511812in}{0.882803in}}%
\pgfpathlineto{\pgfqpoint{3.514654in}{0.871751in}}%
\pgfpathlineto{\pgfqpoint{3.517496in}{0.896442in}}%
\pgfpathlineto{\pgfqpoint{3.520337in}{0.935477in}}%
\pgfpathlineto{\pgfqpoint{3.523179in}{0.907214in}}%
\pgfpathlineto{\pgfqpoint{3.526021in}{0.943240in}}%
\pgfpathlineto{\pgfqpoint{3.528862in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{3.531704in}{0.903264in}}%
\pgfpathlineto{\pgfqpoint{3.534546in}{0.929135in}}%
\pgfpathlineto{\pgfqpoint{3.537387in}{0.942007in}}%
\pgfpathlineto{\pgfqpoint{3.540229in}{0.897617in}}%
\pgfpathlineto{\pgfqpoint{3.543071in}{0.890933in}}%
\pgfpathlineto{\pgfqpoint{3.545912in}{0.945377in}}%
\pgfpathlineto{\pgfqpoint{3.548754in}{0.912065in}}%
\pgfpathlineto{\pgfqpoint{3.551596in}{0.897610in}}%
\pgfpathlineto{\pgfqpoint{3.554437in}{0.911966in}}%
\pgfpathlineto{\pgfqpoint{3.557279in}{0.870928in}}%
\pgfpathlineto{\pgfqpoint{3.560121in}{0.894047in}}%
\pgfpathlineto{\pgfqpoint{3.562962in}{0.870179in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{0.916054in}}%
\pgfpathlineto{\pgfqpoint{3.568646in}{0.887239in}}%
\pgfpathlineto{\pgfqpoint{3.571487in}{0.898383in}}%
\pgfpathlineto{\pgfqpoint{3.574329in}{0.919005in}}%
\pgfpathlineto{\pgfqpoint{3.577171in}{0.910804in}}%
\pgfpathlineto{\pgfqpoint{3.580012in}{0.894629in}}%
\pgfpathlineto{\pgfqpoint{3.582854in}{0.925004in}}%
\pgfpathlineto{\pgfqpoint{3.585696in}{0.909265in}}%
\pgfpathlineto{\pgfqpoint{3.588537in}{0.960917in}}%
\pgfpathlineto{\pgfqpoint{3.591379in}{0.917556in}}%
\pgfpathlineto{\pgfqpoint{3.594221in}{0.947460in}}%
\pgfpathlineto{\pgfqpoint{3.597062in}{0.874622in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{0.879466in}}%
\pgfpathlineto{\pgfqpoint{3.602746in}{0.903252in}}%
\pgfpathlineto{\pgfqpoint{3.605587in}{0.873065in}}%
\pgfpathlineto{\pgfqpoint{3.608429in}{0.907324in}}%
\pgfpathlineto{\pgfqpoint{3.611271in}{0.891598in}}%
\pgfpathlineto{\pgfqpoint{3.614112in}{0.885225in}}%
\pgfpathlineto{\pgfqpoint{3.619796in}{0.943261in}}%
\pgfpathlineto{\pgfqpoint{3.622637in}{0.931095in}}%
\pgfpathlineto{\pgfqpoint{3.625479in}{0.932961in}}%
\pgfpathlineto{\pgfqpoint{3.628321in}{0.922373in}}%
\pgfpathlineto{\pgfqpoint{3.631162in}{0.896563in}}%
\pgfpathlineto{\pgfqpoint{3.634004in}{0.889942in}}%
\pgfpathlineto{\pgfqpoint{3.636846in}{0.895323in}}%
\pgfpathlineto{\pgfqpoint{3.639687in}{0.853519in}}%
\pgfpathlineto{\pgfqpoint{3.642529in}{0.876877in}}%
\pgfpathlineto{\pgfqpoint{3.645371in}{0.889564in}}%
\pgfpathlineto{\pgfqpoint{3.648212in}{0.908474in}}%
\pgfpathlineto{\pgfqpoint{3.651054in}{0.861833in}}%
\pgfpathlineto{\pgfqpoint{3.653896in}{0.904440in}}%
\pgfpathlineto{\pgfqpoint{3.656737in}{0.903794in}}%
\pgfpathlineto{\pgfqpoint{3.659579in}{0.941781in}}%
\pgfpathlineto{\pgfqpoint{3.662421in}{0.912042in}}%
\pgfpathlineto{\pgfqpoint{3.665262in}{0.896539in}}%
\pgfpathlineto{\pgfqpoint{3.668104in}{0.890772in}}%
\pgfpathlineto{\pgfqpoint{3.670946in}{0.962646in}}%
\pgfpathlineto{\pgfqpoint{3.673787in}{0.871967in}}%
\pgfpathlineto{\pgfqpoint{3.676629in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{3.682312in}{0.861315in}}%
\pgfpathlineto{\pgfqpoint{3.685154in}{0.877973in}}%
\pgfpathlineto{\pgfqpoint{3.687996in}{0.859803in}}%
\pgfpathlineto{\pgfqpoint{3.690837in}{0.880974in}}%
\pgfpathlineto{\pgfqpoint{3.693679in}{0.874707in}}%
\pgfpathlineto{\pgfqpoint{3.696521in}{0.877738in}}%
\pgfpathlineto{\pgfqpoint{3.699362in}{0.874678in}}%
\pgfpathlineto{\pgfqpoint{3.702204in}{0.886435in}}%
\pgfpathlineto{\pgfqpoint{3.705046in}{0.962481in}}%
\pgfpathlineto{\pgfqpoint{3.707887in}{0.841744in}}%
\pgfpathlineto{\pgfqpoint{3.710729in}{0.909162in}}%
\pgfpathlineto{\pgfqpoint{3.713571in}{0.945864in}}%
\pgfpathlineto{\pgfqpoint{3.719254in}{0.839277in}}%
\pgfpathlineto{\pgfqpoint{3.722096in}{0.899069in}}%
\pgfpathlineto{\pgfqpoint{3.724937in}{0.893288in}}%
\pgfpathlineto{\pgfqpoint{3.727779in}{0.904950in}}%
\pgfpathlineto{\pgfqpoint{3.730621in}{0.869457in}}%
\pgfpathlineto{\pgfqpoint{3.733462in}{0.873384in}}%
\pgfpathlineto{\pgfqpoint{3.736304in}{0.908860in}}%
\pgfpathlineto{\pgfqpoint{3.739146in}{0.917974in}}%
\pgfpathlineto{\pgfqpoint{3.741987in}{0.870246in}}%
\pgfpathlineto{\pgfqpoint{3.744829in}{0.893454in}}%
\pgfpathlineto{\pgfqpoint{3.747671in}{0.880354in}}%
\pgfpathlineto{\pgfqpoint{3.750512in}{0.830682in}}%
\pgfpathlineto{\pgfqpoint{3.756196in}{0.889747in}}%
\pgfpathlineto{\pgfqpoint{3.759037in}{0.846939in}}%
\pgfpathlineto{\pgfqpoint{3.761879in}{0.873413in}}%
\pgfpathlineto{\pgfqpoint{3.764721in}{0.878798in}}%
\pgfpathlineto{\pgfqpoint{3.767562in}{0.869939in}}%
\pgfpathlineto{\pgfqpoint{3.770404in}{0.876136in}}%
\pgfpathlineto{\pgfqpoint{3.773246in}{0.844262in}}%
\pgfpathlineto{\pgfqpoint{3.776087in}{0.894770in}}%
\pgfpathlineto{\pgfqpoint{3.778929in}{0.841417in}}%
\pgfpathlineto{\pgfqpoint{3.781771in}{0.850591in}}%
\pgfpathlineto{\pgfqpoint{3.784612in}{0.885442in}}%
\pgfpathlineto{\pgfqpoint{3.787454in}{0.936425in}}%
\pgfpathlineto{\pgfqpoint{3.790296in}{0.856041in}}%
\pgfpathlineto{\pgfqpoint{3.793137in}{0.830524in}}%
\pgfpathlineto{\pgfqpoint{3.795979in}{0.879319in}}%
\pgfpathlineto{\pgfqpoint{3.798821in}{0.839019in}}%
\pgfpathlineto{\pgfqpoint{3.801662in}{0.820305in}}%
\pgfpathlineto{\pgfqpoint{3.804504in}{0.952936in}}%
\pgfpathlineto{\pgfqpoint{3.807346in}{0.834903in}}%
\pgfpathlineto{\pgfqpoint{3.810187in}{0.896183in}}%
\pgfpathlineto{\pgfqpoint{3.813029in}{0.895185in}}%
\pgfpathlineto{\pgfqpoint{3.815871in}{0.848213in}}%
\pgfpathlineto{\pgfqpoint{3.818712in}{0.917176in}}%
\pgfpathlineto{\pgfqpoint{3.821554in}{0.845442in}}%
\pgfpathlineto{\pgfqpoint{3.824396in}{0.851999in}}%
\pgfpathlineto{\pgfqpoint{3.827237in}{0.809196in}}%
\pgfpathlineto{\pgfqpoint{3.830079in}{0.808976in}}%
\pgfpathlineto{\pgfqpoint{3.832921in}{0.903159in}}%
\pgfpathlineto{\pgfqpoint{3.835762in}{0.909758in}}%
\pgfpathlineto{\pgfqpoint{3.838604in}{0.893395in}}%
\pgfpathlineto{\pgfqpoint{3.841446in}{0.904783in}}%
\pgfpathlineto{\pgfqpoint{3.847129in}{0.803633in}}%
\pgfpathlineto{\pgfqpoint{3.849971in}{0.825508in}}%
\pgfpathlineto{\pgfqpoint{3.852812in}{0.871593in}}%
\pgfpathlineto{\pgfqpoint{3.855654in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{3.864179in}{0.881215in}}%
\pgfpathlineto{\pgfqpoint{3.867021in}{0.895586in}}%
\pgfpathlineto{\pgfqpoint{3.869862in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{0.848488in}}%
\pgfpathlineto{\pgfqpoint{3.875546in}{0.863622in}}%
\pgfpathlineto{\pgfqpoint{3.878387in}{0.894045in}}%
\pgfpathlineto{\pgfqpoint{3.881229in}{0.782543in}}%
\pgfpathlineto{\pgfqpoint{3.884071in}{0.857524in}}%
\pgfpathlineto{\pgfqpoint{3.886912in}{0.879200in}}%
\pgfpathlineto{\pgfqpoint{3.889754in}{0.880986in}}%
\pgfpathlineto{\pgfqpoint{3.892596in}{0.880406in}}%
\pgfpathlineto{\pgfqpoint{3.895437in}{0.893662in}}%
\pgfpathlineto{\pgfqpoint{3.898279in}{0.899970in}}%
\pgfpathlineto{\pgfqpoint{3.901121in}{0.901168in}}%
\pgfpathlineto{\pgfqpoint{3.903962in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{3.906804in}{0.857470in}}%
\pgfpathlineto{\pgfqpoint{3.909646in}{0.849247in}}%
\pgfpathlineto{\pgfqpoint{3.912487in}{0.872842in}}%
\pgfpathlineto{\pgfqpoint{3.915329in}{0.917546in}}%
\pgfpathlineto{\pgfqpoint{3.918171in}{0.840905in}}%
\pgfpathlineto{\pgfqpoint{3.921012in}{0.843788in}}%
\pgfpathlineto{\pgfqpoint{3.923854in}{0.853265in}}%
\pgfpathlineto{\pgfqpoint{3.926696in}{0.868663in}}%
\pgfpathlineto{\pgfqpoint{3.929537in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{3.932379in}{0.802311in}}%
\pgfpathlineto{\pgfqpoint{3.935221in}{0.847194in}}%
\pgfpathlineto{\pgfqpoint{3.938062in}{0.789559in}}%
\pgfpathlineto{\pgfqpoint{3.943746in}{0.845062in}}%
\pgfpathlineto{\pgfqpoint{3.946587in}{0.821126in}}%
\pgfpathlineto{\pgfqpoint{3.949429in}{0.877619in}}%
\pgfpathlineto{\pgfqpoint{3.952271in}{0.838000in}}%
\pgfpathlineto{\pgfqpoint{3.955112in}{0.860085in}}%
\pgfpathlineto{\pgfqpoint{3.957954in}{0.829200in}}%
\pgfpathlineto{\pgfqpoint{3.960796in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{3.963637in}{0.802801in}}%
\pgfpathlineto{\pgfqpoint{3.966479in}{0.892021in}}%
\pgfpathlineto{\pgfqpoint{3.969321in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{3.975004in}{0.882731in}}%
\pgfpathlineto{\pgfqpoint{3.977846in}{0.846247in}}%
\pgfpathlineto{\pgfqpoint{3.980687in}{0.867464in}}%
\pgfpathlineto{\pgfqpoint{3.986371in}{0.882439in}}%
\pgfpathlineto{\pgfqpoint{3.989212in}{0.849906in}}%
\pgfpathlineto{\pgfqpoint{3.992054in}{0.791729in}}%
\pgfpathlineto{\pgfqpoint{3.997737in}{0.881656in}}%
\pgfpathlineto{\pgfqpoint{4.000579in}{0.858674in}}%
\pgfpathlineto{\pgfqpoint{4.003421in}{0.874945in}}%
\pgfpathlineto{\pgfqpoint{4.009104in}{0.817488in}}%
\pgfpathlineto{\pgfqpoint{4.011946in}{0.902713in}}%
\pgfpathlineto{\pgfqpoint{4.014787in}{0.855687in}}%
\pgfpathlineto{\pgfqpoint{4.017629in}{0.788959in}}%
\pgfpathlineto{\pgfqpoint{4.020471in}{0.850087in}}%
\pgfpathlineto{\pgfqpoint{4.023312in}{0.813442in}}%
\pgfpathlineto{\pgfqpoint{4.026154in}{0.869465in}}%
\pgfpathlineto{\pgfqpoint{4.028996in}{0.865341in}}%
\pgfpathlineto{\pgfqpoint{4.031837in}{0.802887in}}%
\pgfpathlineto{\pgfqpoint{4.034679in}{0.805891in}}%
\pgfpathlineto{\pgfqpoint{4.037521in}{0.833140in}}%
\pgfpathlineto{\pgfqpoint{4.040362in}{0.816248in}}%
\pgfpathlineto{\pgfqpoint{4.046046in}{0.863548in}}%
\pgfpathlineto{\pgfqpoint{4.048887in}{0.773873in}}%
\pgfpathlineto{\pgfqpoint{4.051729in}{0.870492in}}%
\pgfpathlineto{\pgfqpoint{4.054571in}{0.861063in}}%
\pgfpathlineto{\pgfqpoint{4.057412in}{0.867890in}}%
\pgfpathlineto{\pgfqpoint{4.060254in}{0.804657in}}%
\pgfpathlineto{\pgfqpoint{4.063096in}{0.867181in}}%
\pgfpathlineto{\pgfqpoint{4.065937in}{0.876499in}}%
\pgfpathlineto{\pgfqpoint{4.068779in}{0.815803in}}%
\pgfpathlineto{\pgfqpoint{4.071621in}{0.867355in}}%
\pgfpathlineto{\pgfqpoint{4.074462in}{0.807956in}}%
\pgfpathlineto{\pgfqpoint{4.077304in}{0.846177in}}%
\pgfpathlineto{\pgfqpoint{4.082987in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{4.085829in}{0.855856in}}%
\pgfpathlineto{\pgfqpoint{4.091512in}{0.849879in}}%
\pgfpathlineto{\pgfqpoint{4.094354in}{0.825811in}}%
\pgfpathlineto{\pgfqpoint{4.100037in}{0.859961in}}%
\pgfpathlineto{\pgfqpoint{4.102879in}{0.778789in}}%
\pgfpathlineto{\pgfqpoint{4.105721in}{0.844237in}}%
\pgfpathlineto{\pgfqpoint{4.108562in}{0.848768in}}%
\pgfpathlineto{\pgfqpoint{4.111404in}{0.870468in}}%
\pgfpathlineto{\pgfqpoint{4.114246in}{0.846284in}}%
\pgfpathlineto{\pgfqpoint{4.117087in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{4.122771in}{0.805254in}}%
\pgfpathlineto{\pgfqpoint{4.125612in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{4.128454in}{0.851566in}}%
\pgfpathlineto{\pgfqpoint{4.131296in}{0.794829in}}%
\pgfpathlineto{\pgfqpoint{4.134137in}{0.815996in}}%
\pgfpathlineto{\pgfqpoint{4.136979in}{0.849189in}}%
\pgfpathlineto{\pgfqpoint{4.139821in}{0.805402in}}%
\pgfpathlineto{\pgfqpoint{4.142662in}{0.842139in}}%
\pgfpathlineto{\pgfqpoint{4.145504in}{0.829510in}}%
\pgfpathlineto{\pgfqpoint{4.148346in}{0.873262in}}%
\pgfpathlineto{\pgfqpoint{4.154029in}{0.821915in}}%
\pgfpathlineto{\pgfqpoint{4.156871in}{0.751141in}}%
\pgfpathlineto{\pgfqpoint{4.159712in}{0.824191in}}%
\pgfpathlineto{\pgfqpoint{4.162554in}{0.838882in}}%
\pgfpathlineto{\pgfqpoint{4.165396in}{0.811922in}}%
\pgfpathlineto{\pgfqpoint{4.168237in}{0.833702in}}%
\pgfpathlineto{\pgfqpoint{4.171079in}{0.835683in}}%
\pgfpathlineto{\pgfqpoint{4.173921in}{0.844213in}}%
\pgfpathlineto{\pgfqpoint{4.176762in}{0.828788in}}%
\pgfpathlineto{\pgfqpoint{4.179604in}{0.831526in}}%
\pgfpathlineto{\pgfqpoint{4.182446in}{0.821577in}}%
\pgfpathlineto{\pgfqpoint{4.185287in}{0.796491in}}%
\pgfpathlineto{\pgfqpoint{4.188129in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{4.190971in}{0.848423in}}%
\pgfpathlineto{\pgfqpoint{4.193812in}{0.861292in}}%
\pgfpathlineto{\pgfqpoint{4.196654in}{0.815719in}}%
\pgfpathlineto{\pgfqpoint{4.199496in}{0.822656in}}%
\pgfpathlineto{\pgfqpoint{4.205179in}{0.805538in}}%
\pgfpathlineto{\pgfqpoint{4.208021in}{0.829861in}}%
\pgfpathlineto{\pgfqpoint{4.210862in}{0.842791in}}%
\pgfpathlineto{\pgfqpoint{4.216546in}{0.838178in}}%
\pgfpathlineto{\pgfqpoint{4.219387in}{0.852097in}}%
\pgfpathlineto{\pgfqpoint{4.222229in}{0.810894in}}%
\pgfpathlineto{\pgfqpoint{4.225071in}{0.786940in}}%
\pgfpathlineto{\pgfqpoint{4.227912in}{0.809269in}}%
\pgfpathlineto{\pgfqpoint{4.230754in}{0.817342in}}%
\pgfpathlineto{\pgfqpoint{4.233596in}{0.829426in}}%
\pgfpathlineto{\pgfqpoint{4.236437in}{0.815983in}}%
\pgfpathlineto{\pgfqpoint{4.239279in}{0.771136in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{0.833948in}}%
\pgfpathlineto{\pgfqpoint{4.244962in}{0.825235in}}%
\pgfpathlineto{\pgfqpoint{4.247804in}{0.811066in}}%
\pgfpathlineto{\pgfqpoint{4.250646in}{0.783408in}}%
\pgfpathlineto{\pgfqpoint{4.253487in}{0.774697in}}%
\pgfpathlineto{\pgfqpoint{4.256329in}{0.798734in}}%
\pgfpathlineto{\pgfqpoint{4.259171in}{0.734834in}}%
\pgfpathlineto{\pgfqpoint{4.262012in}{0.795733in}}%
\pgfpathlineto{\pgfqpoint{4.264854in}{0.780839in}}%
\pgfpathlineto{\pgfqpoint{4.267696in}{0.858780in}}%
\pgfpathlineto{\pgfqpoint{4.270537in}{0.850563in}}%
\pgfpathlineto{\pgfqpoint{4.273379in}{0.792844in}}%
\pgfpathlineto{\pgfqpoint{4.276221in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{4.279062in}{0.874446in}}%
\pgfpathlineto{\pgfqpoint{4.281904in}{0.793320in}}%
\pgfpathlineto{\pgfqpoint{4.284746in}{0.795272in}}%
\pgfpathlineto{\pgfqpoint{4.287587in}{0.814554in}}%
\pgfpathlineto{\pgfqpoint{4.290429in}{0.814872in}}%
\pgfpathlineto{\pgfqpoint{4.293271in}{0.817651in}}%
\pgfpathlineto{\pgfqpoint{4.296112in}{0.806838in}}%
\pgfpathlineto{\pgfqpoint{4.298954in}{0.832526in}}%
\pgfpathlineto{\pgfqpoint{4.301796in}{0.805147in}}%
\pgfpathlineto{\pgfqpoint{4.304637in}{0.815630in}}%
\pgfpathlineto{\pgfqpoint{4.307479in}{0.880611in}}%
\pgfpathlineto{\pgfqpoint{4.310321in}{0.846825in}}%
\pgfpathlineto{\pgfqpoint{4.313162in}{0.861116in}}%
\pgfpathlineto{\pgfqpoint{4.318846in}{0.793342in}}%
\pgfpathlineto{\pgfqpoint{4.321687in}{0.805024in}}%
\pgfpathlineto{\pgfqpoint{4.324529in}{0.843958in}}%
\pgfpathlineto{\pgfqpoint{4.327371in}{0.858791in}}%
\pgfpathlineto{\pgfqpoint{4.330212in}{0.782439in}}%
\pgfpathlineto{\pgfqpoint{4.333054in}{0.802226in}}%
\pgfpathlineto{\pgfqpoint{4.338737in}{0.824472in}}%
\pgfpathlineto{\pgfqpoint{4.341579in}{0.841335in}}%
\pgfpathlineto{\pgfqpoint{4.344421in}{0.787792in}}%
\pgfpathlineto{\pgfqpoint{4.347262in}{0.771916in}}%
\pgfpathlineto{\pgfqpoint{4.350104in}{0.860209in}}%
\pgfpathlineto{\pgfqpoint{4.352946in}{0.795047in}}%
\pgfpathlineto{\pgfqpoint{4.355787in}{0.818710in}}%
\pgfpathlineto{\pgfqpoint{4.358629in}{0.802683in}}%
\pgfpathlineto{\pgfqpoint{4.361471in}{0.778593in}}%
\pgfpathlineto{\pgfqpoint{4.364312in}{0.832025in}}%
\pgfpathlineto{\pgfqpoint{4.367154in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{4.369996in}{0.837656in}}%
\pgfpathlineto{\pgfqpoint{4.372837in}{0.780663in}}%
\pgfpathlineto{\pgfqpoint{4.375679in}{0.854915in}}%
\pgfpathlineto{\pgfqpoint{4.378521in}{0.817713in}}%
\pgfpathlineto{\pgfqpoint{4.381362in}{0.810102in}}%
\pgfpathlineto{\pgfqpoint{4.384204in}{0.833527in}}%
\pgfpathlineto{\pgfqpoint{4.387046in}{0.797877in}}%
\pgfpathlineto{\pgfqpoint{4.389887in}{0.802581in}}%
\pgfpathlineto{\pgfqpoint{4.392729in}{0.818241in}}%
\pgfpathlineto{\pgfqpoint{4.395571in}{0.816272in}}%
\pgfpathlineto{\pgfqpoint{4.398412in}{0.831285in}}%
\pgfpathlineto{\pgfqpoint{4.401254in}{0.796773in}}%
\pgfpathlineto{\pgfqpoint{4.404096in}{0.781753in}}%
\pgfpathlineto{\pgfqpoint{4.406937in}{0.830144in}}%
\pgfpathlineto{\pgfqpoint{4.409779in}{0.847618in}}%
\pgfpathlineto{\pgfqpoint{4.412621in}{0.816813in}}%
\pgfpathlineto{\pgfqpoint{4.415462in}{0.808112in}}%
\pgfpathlineto{\pgfqpoint{4.418304in}{0.815479in}}%
\pgfpathlineto{\pgfqpoint{4.421146in}{0.815552in}}%
\pgfpathlineto{\pgfqpoint{4.423987in}{0.807154in}}%
\pgfpathlineto{\pgfqpoint{4.426829in}{0.820769in}}%
\pgfpathlineto{\pgfqpoint{4.429671in}{0.781167in}}%
\pgfpathlineto{\pgfqpoint{4.432512in}{0.823207in}}%
\pgfpathlineto{\pgfqpoint{4.435354in}{0.789248in}}%
\pgfpathlineto{\pgfqpoint{4.438196in}{0.782352in}}%
\pgfpathlineto{\pgfqpoint{4.441037in}{0.728288in}}%
\pgfpathlineto{\pgfqpoint{4.443879in}{0.797807in}}%
\pgfpathlineto{\pgfqpoint{4.446721in}{0.818795in}}%
\pgfpathlineto{\pgfqpoint{4.449562in}{0.769041in}}%
\pgfpathlineto{\pgfqpoint{4.452404in}{0.793221in}}%
\pgfpathlineto{\pgfqpoint{4.455246in}{0.795988in}}%
\pgfpathlineto{\pgfqpoint{4.458087in}{0.817591in}}%
\pgfpathlineto{\pgfqpoint{4.460929in}{0.788178in}}%
\pgfpathlineto{\pgfqpoint{4.463771in}{0.815583in}}%
\pgfpathlineto{\pgfqpoint{4.466612in}{0.801504in}}%
\pgfpathlineto{\pgfqpoint{4.469454in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{4.472296in}{0.805910in}}%
\pgfpathlineto{\pgfqpoint{4.475137in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{4.477979in}{0.808072in}}%
\pgfpathlineto{\pgfqpoint{4.480821in}{0.809040in}}%
\pgfpathlineto{\pgfqpoint{4.486504in}{0.780172in}}%
\pgfpathlineto{\pgfqpoint{4.489346in}{0.786857in}}%
\pgfpathlineto{\pgfqpoint{4.492187in}{0.761402in}}%
\pgfpathlineto{\pgfqpoint{4.495029in}{0.808339in}}%
\pgfpathlineto{\pgfqpoint{4.497871in}{0.772811in}}%
\pgfpathlineto{\pgfqpoint{4.500712in}{0.803060in}}%
\pgfpathlineto{\pgfqpoint{4.503554in}{0.810804in}}%
\pgfpathlineto{\pgfqpoint{4.506396in}{0.772447in}}%
\pgfpathlineto{\pgfqpoint{4.509237in}{0.757376in}}%
\pgfpathlineto{\pgfqpoint{4.512079in}{0.810934in}}%
\pgfpathlineto{\pgfqpoint{4.514921in}{0.787573in}}%
\pgfpathlineto{\pgfqpoint{4.517762in}{0.754161in}}%
\pgfpathlineto{\pgfqpoint{4.520604in}{0.840174in}}%
\pgfpathlineto{\pgfqpoint{4.523446in}{0.795916in}}%
\pgfpathlineto{\pgfqpoint{4.526287in}{0.807652in}}%
\pgfpathlineto{\pgfqpoint{4.529129in}{0.775924in}}%
\pgfpathlineto{\pgfqpoint{4.531971in}{0.768045in}}%
\pgfpathlineto{\pgfqpoint{4.537654in}{0.797950in}}%
\pgfpathlineto{\pgfqpoint{4.540496in}{0.778614in}}%
\pgfpathlineto{\pgfqpoint{4.543337in}{0.801559in}}%
\pgfpathlineto{\pgfqpoint{4.546179in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{4.549021in}{0.764713in}}%
\pgfpathlineto{\pgfqpoint{4.551862in}{0.835188in}}%
\pgfpathlineto{\pgfqpoint{4.554704in}{0.826713in}}%
\pgfpathlineto{\pgfqpoint{4.557546in}{0.850696in}}%
\pgfpathlineto{\pgfqpoint{4.560387in}{0.755197in}}%
\pgfpathlineto{\pgfqpoint{4.563229in}{0.821424in}}%
\pgfpathlineto{\pgfqpoint{4.566071in}{0.780874in}}%
\pgfpathlineto{\pgfqpoint{4.568912in}{0.804010in}}%
\pgfpathlineto{\pgfqpoint{4.571754in}{0.768853in}}%
\pgfpathlineto{\pgfqpoint{4.574596in}{0.801716in}}%
\pgfpathlineto{\pgfqpoint{4.577437in}{0.793224in}}%
\pgfpathlineto{\pgfqpoint{4.580279in}{0.800959in}}%
\pgfpathlineto{\pgfqpoint{4.583121in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{4.585962in}{0.812367in}}%
\pgfpathlineto{\pgfqpoint{4.588804in}{0.812336in}}%
\pgfpathlineto{\pgfqpoint{4.591646in}{0.773314in}}%
\pgfpathlineto{\pgfqpoint{4.594487in}{0.756131in}}%
\pgfpathlineto{\pgfqpoint{4.597329in}{0.764002in}}%
\pgfpathlineto{\pgfqpoint{4.600171in}{0.803988in}}%
\pgfpathlineto{\pgfqpoint{4.603012in}{0.801330in}}%
\pgfpathlineto{\pgfqpoint{4.605854in}{0.833574in}}%
\pgfpathlineto{\pgfqpoint{4.608696in}{0.779804in}}%
\pgfpathlineto{\pgfqpoint{4.611537in}{0.801615in}}%
\pgfpathlineto{\pgfqpoint{4.614379in}{0.787648in}}%
\pgfpathlineto{\pgfqpoint{4.617221in}{0.799605in}}%
\pgfpathlineto{\pgfqpoint{4.620062in}{0.802419in}}%
\pgfpathlineto{\pgfqpoint{4.622904in}{0.802677in}}%
\pgfpathlineto{\pgfqpoint{4.625746in}{0.764011in}}%
\pgfpathlineto{\pgfqpoint{4.631429in}{0.784806in}}%
\pgfpathlineto{\pgfqpoint{4.634271in}{0.771490in}}%
\pgfpathlineto{\pgfqpoint{4.637112in}{0.773236in}}%
\pgfpathlineto{\pgfqpoint{4.639954in}{0.777965in}}%
\pgfpathlineto{\pgfqpoint{4.642796in}{0.760619in}}%
\pgfpathlineto{\pgfqpoint{4.645637in}{0.779160in}}%
\pgfpathlineto{\pgfqpoint{4.648479in}{0.765828in}}%
\pgfpathlineto{\pgfqpoint{4.651321in}{0.800557in}}%
\pgfpathlineto{\pgfqpoint{4.654162in}{0.789417in}}%
\pgfpathlineto{\pgfqpoint{4.657004in}{0.791482in}}%
\pgfpathlineto{\pgfqpoint{4.659846in}{0.776422in}}%
\pgfpathlineto{\pgfqpoint{4.662687in}{0.862765in}}%
\pgfpathlineto{\pgfqpoint{4.665529in}{0.818395in}}%
\pgfpathlineto{\pgfqpoint{4.668371in}{0.828584in}}%
\pgfpathlineto{\pgfqpoint{4.674054in}{0.719555in}}%
\pgfpathlineto{\pgfqpoint{4.676896in}{0.757142in}}%
\pgfpathlineto{\pgfqpoint{4.679737in}{0.815667in}}%
\pgfpathlineto{\pgfqpoint{4.682579in}{0.781142in}}%
\pgfpathlineto{\pgfqpoint{4.685421in}{0.819466in}}%
\pgfpathlineto{\pgfqpoint{4.688262in}{0.789873in}}%
\pgfpathlineto{\pgfqpoint{4.691104in}{0.825934in}}%
\pgfpathlineto{\pgfqpoint{4.696787in}{0.733822in}}%
\pgfpathlineto{\pgfqpoint{4.699629in}{0.801472in}}%
\pgfpathlineto{\pgfqpoint{4.702471in}{0.764895in}}%
\pgfpathlineto{\pgfqpoint{4.705312in}{0.767607in}}%
\pgfpathlineto{\pgfqpoint{4.710996in}{0.786317in}}%
\pgfpathlineto{\pgfqpoint{4.713837in}{0.765758in}}%
\pgfpathlineto{\pgfqpoint{4.719521in}{0.816303in}}%
\pgfpathlineto{\pgfqpoint{4.722362in}{0.794760in}}%
\pgfpathlineto{\pgfqpoint{4.725204in}{0.793204in}}%
\pgfpathlineto{\pgfqpoint{4.728046in}{0.789819in}}%
\pgfpathlineto{\pgfqpoint{4.730887in}{0.745914in}}%
\pgfpathlineto{\pgfqpoint{4.736571in}{0.797128in}}%
\pgfpathlineto{\pgfqpoint{4.739412in}{0.807776in}}%
\pgfpathlineto{\pgfqpoint{4.742254in}{0.800605in}}%
\pgfpathlineto{\pgfqpoint{4.745096in}{0.821752in}}%
\pgfpathlineto{\pgfqpoint{4.750779in}{0.753939in}}%
\pgfpathlineto{\pgfqpoint{4.753621in}{0.783462in}}%
\pgfpathlineto{\pgfqpoint{4.756462in}{0.774525in}}%
\pgfpathlineto{\pgfqpoint{4.759304in}{0.752583in}}%
\pgfpathlineto{\pgfqpoint{4.762146in}{0.797401in}}%
\pgfpathlineto{\pgfqpoint{4.764987in}{0.790674in}}%
\pgfpathlineto{\pgfqpoint{4.767829in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{4.770671in}{0.813545in}}%
\pgfpathlineto{\pgfqpoint{4.773512in}{0.776632in}}%
\pgfpathlineto{\pgfqpoint{4.776354in}{0.822456in}}%
\pgfpathlineto{\pgfqpoint{4.779196in}{0.825024in}}%
\pgfpathlineto{\pgfqpoint{4.782037in}{0.835792in}}%
\pgfpathlineto{\pgfqpoint{4.784879in}{0.732487in}}%
\pgfpathlineto{\pgfqpoint{4.787721in}{0.830351in}}%
\pgfpathlineto{\pgfqpoint{4.799087in}{0.752224in}}%
\pgfpathlineto{\pgfqpoint{4.801929in}{0.814309in}}%
\pgfpathlineto{\pgfqpoint{4.807612in}{0.782394in}}%
\pgfpathlineto{\pgfqpoint{4.810454in}{0.787956in}}%
\pgfpathlineto{\pgfqpoint{4.813296in}{0.812334in}}%
\pgfpathlineto{\pgfqpoint{4.813296in}{0.812334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{0.553581in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816081in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{0.499444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553581in}{3.116818in}}%
\pgfpathlineto{\pgfqpoint{4.816081in}{3.116818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997469in}{2.618485in}}%
\pgfpathlineto{\pgfqpoint{4.718858in}{2.618485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.746636in}{2.618485in}}{\pgfqpoint{4.746636in}{2.646263in}}%
\pgfpathlineto{\pgfqpoint{4.746636in}{3.019596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.746636in}{3.047374in}}{\pgfqpoint{4.718858in}{3.047374in}}%
\pgfpathlineto{\pgfqpoint{3.997469in}{3.047374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.969692in}{3.047374in}}{\pgfqpoint{3.969692in}{3.019596in}}%
\pgfpathlineto{\pgfqpoint{3.969692in}{2.646263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.969692in}{2.618485in}}{\pgfqpoint{3.997469in}{2.618485in}}%
\pgfpathlineto{\pgfqpoint{3.997469in}{2.618485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025247in}{2.943207in}}%
\pgfpathlineto{\pgfqpoint{4.164136in}{2.943207in}}%
\pgfpathlineto{\pgfqpoint{4.303025in}{2.943207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.414136in,y=2.894596in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FSG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.211765,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025247in}{2.749596in}}%
\pgfpathlineto{\pgfqpoint{4.164136in}{2.749596in}}%
\pgfpathlineto{\pgfqpoint{4.303025in}{2.749596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.414136in,y=2.700985in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FSC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ift.pgf.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{3.299187in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.299187in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.299187in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{3.199187in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.199187in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{0.499444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.199187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569136in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079355in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{1.079355in}{3.199187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079355in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079355in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589575in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{1.589575in}{3.199187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589575in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589575in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099794in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{2.099794in}{3.199187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099794in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099794in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610014in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{2.610014in}{3.199187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610014in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610014in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120233in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{3.120233in}{3.199187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120233in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120233in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630452in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{3.630452in}{3.199187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630452in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.630452in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140672in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{4.140672in}{3.199187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140672in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.140672in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650891in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{4.650891in}{3.199187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650891in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650891in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161111in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{3.199187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161111in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161111in,y=0.402222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865123in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{0.499444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{0.499444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.451250in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.061891in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{1.061891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.061891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.013696in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.624337in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{1.624337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.624337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.576143in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.186783in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{2.186783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.186783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.138589in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.749230in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{2.749230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.749230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.701035in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.849316in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Train / validation LM loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570157in}{2.865313in}}%
\pgfpathlineto{\pgfqpoint{0.586484in}{2.356476in}}%
\pgfpathlineto{\pgfqpoint{0.602811in}{2.059969in}}%
\pgfpathlineto{\pgfqpoint{0.619138in}{2.226598in}}%
\pgfpathlineto{\pgfqpoint{0.635465in}{1.981586in}}%
\pgfpathlineto{\pgfqpoint{0.651792in}{1.919028in}}%
\pgfpathlineto{\pgfqpoint{0.670160in}{2.001660in}}%
\pgfpathlineto{\pgfqpoint{0.686487in}{2.049822in}}%
\pgfpathlineto{\pgfqpoint{0.702814in}{2.078705in}}%
\pgfpathlineto{\pgfqpoint{0.719141in}{2.013638in}}%
\pgfpathlineto{\pgfqpoint{0.735468in}{1.898142in}}%
\pgfpathlineto{\pgfqpoint{0.751795in}{1.965608in}}%
\pgfpathlineto{\pgfqpoint{0.769142in}{1.834604in}}%
\pgfpathlineto{\pgfqpoint{0.785469in}{1.667764in}}%
\pgfpathlineto{\pgfqpoint{0.801796in}{1.873769in}}%
\pgfpathlineto{\pgfqpoint{0.819144in}{1.974852in}}%
\pgfpathlineto{\pgfqpoint{0.836491in}{1.880211in}}%
\pgfpathlineto{\pgfqpoint{0.852818in}{2.023715in}}%
\pgfpathlineto{\pgfqpoint{0.869145in}{1.792245in}}%
\pgfpathlineto{\pgfqpoint{0.885472in}{1.904588in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{1.870397in}}%
\pgfpathlineto{\pgfqpoint{0.920167in}{1.737797in}}%
\pgfpathlineto{\pgfqpoint{0.936494in}{1.819635in}}%
\pgfpathlineto{\pgfqpoint{0.952821in}{1.828786in}}%
\pgfpathlineto{\pgfqpoint{0.969148in}{1.755389in}}%
\pgfpathlineto{\pgfqpoint{0.985475in}{1.759601in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{1.753352in}}%
\pgfpathlineto{\pgfqpoint{1.019150in}{1.570685in}}%
\pgfpathlineto{\pgfqpoint{1.035477in}{1.903881in}}%
\pgfpathlineto{\pgfqpoint{1.051804in}{1.440057in}}%
\pgfpathlineto{\pgfqpoint{1.069151in}{1.653165in}}%
\pgfpathlineto{\pgfqpoint{1.085478in}{1.620099in}}%
\pgfpathlineto{\pgfqpoint{1.101805in}{1.480906in}}%
\pgfpathlineto{\pgfqpoint{1.118132in}{1.505395in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{1.670510in}}%
\pgfpathlineto{\pgfqpoint{1.150786in}{1.559296in}}%
\pgfpathlineto{\pgfqpoint{1.167113in}{1.545313in}}%
\pgfpathlineto{\pgfqpoint{1.184461in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{1.200788in}{1.491100in}}%
\pgfpathlineto{\pgfqpoint{1.217115in}{1.511204in}}%
\pgfpathlineto{\pgfqpoint{1.233442in}{1.702841in}}%
\pgfpathlineto{\pgfqpoint{1.249769in}{1.476098in}}%
\pgfpathlineto{\pgfqpoint{1.266096in}{1.493610in}}%
\pgfpathlineto{\pgfqpoint{1.282423in}{1.400722in}}%
\pgfpathlineto{\pgfqpoint{1.298750in}{1.589682in}}%
\pgfpathlineto{\pgfqpoint{1.315077in}{1.549044in}}%
\pgfpathlineto{\pgfqpoint{1.331404in}{1.391316in}}%
\pgfpathlineto{\pgfqpoint{1.347731in}{1.485908in}}%
\pgfpathlineto{\pgfqpoint{1.364058in}{1.658259in}}%
\pgfpathlineto{\pgfqpoint{1.381405in}{1.604588in}}%
\pgfpathlineto{\pgfqpoint{1.398753in}{1.603629in}}%
\pgfpathlineto{\pgfqpoint{1.415080in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.432427in}{1.492198in}}%
\pgfpathlineto{\pgfqpoint{1.448754in}{1.476375in}}%
\pgfpathlineto{\pgfqpoint{1.465081in}{1.550162in}}%
\pgfpathlineto{\pgfqpoint{1.481408in}{1.573631in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{1.535457in}}%
\pgfpathlineto{\pgfqpoint{1.516103in}{1.321270in}}%
\pgfpathlineto{\pgfqpoint{1.532430in}{1.161125in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.304357in}}%
\pgfpathlineto{\pgfqpoint{1.565084in}{1.247802in}}%
\pgfpathlineto{\pgfqpoint{1.581411in}{1.186803in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{1.280954in}}%
\pgfpathlineto{\pgfqpoint{1.614065in}{1.279925in}}%
\pgfpathlineto{\pgfqpoint{1.630392in}{1.214286in}}%
\pgfpathlineto{\pgfqpoint{1.647740in}{1.311031in}}%
\pgfpathlineto{\pgfqpoint{1.666108in}{1.264706in}}%
\pgfpathlineto{\pgfqpoint{1.685496in}{1.202813in}}%
\pgfpathlineto{\pgfqpoint{1.701823in}{1.417939in}}%
\pgfpathlineto{\pgfqpoint{1.718150in}{1.222422in}}%
\pgfpathlineto{\pgfqpoint{1.734477in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{1.750804in}{1.180875in}}%
\pgfpathlineto{\pgfqpoint{1.767131in}{1.196718in}}%
\pgfpathlineto{\pgfqpoint{1.784479in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{1.800806in}{1.279910in}}%
\pgfpathlineto{\pgfqpoint{1.817133in}{1.351183in}}%
\pgfpathlineto{\pgfqpoint{1.834480in}{1.079784in}}%
\pgfpathlineto{\pgfqpoint{1.850807in}{1.371125in}}%
\pgfpathlineto{\pgfqpoint{1.868155in}{1.277260in}}%
\pgfpathlineto{\pgfqpoint{1.885502in}{1.363713in}}%
\pgfpathlineto{\pgfqpoint{1.901829in}{1.208847in}}%
\pgfpathlineto{\pgfqpoint{1.918156in}{1.237400in}}%
\pgfpathlineto{\pgfqpoint{1.934483in}{1.291231in}}%
\pgfpathlineto{\pgfqpoint{1.950810in}{1.383205in}}%
\pgfpathlineto{\pgfqpoint{1.968158in}{1.090506in}}%
\pgfpathlineto{\pgfqpoint{1.984485in}{1.456453in}}%
\pgfpathlineto{\pgfqpoint{2.000812in}{1.325575in}}%
\pgfpathlineto{\pgfqpoint{2.017139in}{1.003498in}}%
\pgfpathlineto{\pgfqpoint{2.033466in}{0.923317in}}%
\pgfpathlineto{\pgfqpoint{2.049793in}{1.002432in}}%
\pgfpathlineto{\pgfqpoint{2.068161in}{0.896676in}}%
\pgfpathlineto{\pgfqpoint{2.084488in}{0.949842in}}%
\pgfpathlineto{\pgfqpoint{2.100815in}{0.954298in}}%
\pgfpathlineto{\pgfqpoint{2.117142in}{0.857826in}}%
\pgfpathlineto{\pgfqpoint{2.133469in}{1.054053in}}%
\pgfpathlineto{\pgfqpoint{2.149796in}{0.967886in}}%
\pgfpathlineto{\pgfqpoint{2.166123in}{0.961191in}}%
\pgfpathlineto{\pgfqpoint{2.182450in}{0.966376in}}%
\pgfpathlineto{\pgfqpoint{2.198777in}{0.886261in}}%
\pgfpathlineto{\pgfqpoint{2.215104in}{0.860185in}}%
\pgfpathlineto{\pgfqpoint{2.231431in}{0.975661in}}%
\pgfpathlineto{\pgfqpoint{2.248778in}{1.054899in}}%
\pgfpathlineto{\pgfqpoint{2.265105in}{0.946851in}}%
\pgfpathlineto{\pgfqpoint{2.281432in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{2.297759in}{1.034877in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{0.845127in}}%
\pgfpathlineto{\pgfqpoint{2.330413in}{0.814989in}}%
\pgfpathlineto{\pgfqpoint{2.346740in}{0.943946in}}%
\pgfpathlineto{\pgfqpoint{2.364088in}{0.884582in}}%
\pgfpathlineto{\pgfqpoint{2.380415in}{0.889790in}}%
\pgfpathlineto{\pgfqpoint{2.396742in}{0.944551in}}%
\pgfpathlineto{\pgfqpoint{2.413069in}{0.941845in}}%
\pgfpathlineto{\pgfqpoint{2.429396in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{2.445723in}{0.883472in}}%
\pgfpathlineto{\pgfqpoint{2.462050in}{1.023319in}}%
\pgfpathlineto{\pgfqpoint{2.478377in}{1.001696in}}%
\pgfpathlineto{\pgfqpoint{2.494704in}{0.962793in}}%
\pgfpathlineto{\pgfqpoint{2.512052in}{0.882139in}}%
\pgfpathlineto{\pgfqpoint{2.528379in}{0.922040in}}%
\pgfpathlineto{\pgfqpoint{2.544706in}{0.928523in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.893332in}}%
\pgfpathlineto{\pgfqpoint{2.579400in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.596748in}{0.858865in}}%
\pgfpathlineto{\pgfqpoint{2.613075in}{0.884905in}}%
\pgfpathlineto{\pgfqpoint{2.629402in}{0.881794in}}%
\pgfpathlineto{\pgfqpoint{2.645729in}{0.970738in}}%
\pgfpathlineto{\pgfqpoint{2.663076in}{0.879016in}}%
\pgfpathlineto{\pgfqpoint{2.679403in}{0.902918in}}%
\pgfpathlineto{\pgfqpoint{2.696751in}{0.847573in}}%
\pgfpathlineto{\pgfqpoint{2.714098in}{0.905516in}}%
\pgfpathlineto{\pgfqpoint{2.731446in}{1.012859in}}%
\pgfpathlineto{\pgfqpoint{2.747773in}{0.884707in}}%
\pgfpathlineto{\pgfqpoint{2.764100in}{0.878425in}}%
\pgfpathlineto{\pgfqpoint{2.781447in}{0.906142in}}%
\pgfpathlineto{\pgfqpoint{2.815122in}{0.853625in}}%
\pgfpathlineto{\pgfqpoint{2.831449in}{0.861327in}}%
\pgfpathlineto{\pgfqpoint{2.848796in}{0.962276in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{0.983577in}}%
\pgfpathlineto{\pgfqpoint{2.898798in}{0.952521in}}%
\pgfpathlineto{\pgfqpoint{2.915125in}{0.974002in}}%
\pgfpathlineto{\pgfqpoint{2.931452in}{0.922932in}}%
\pgfpathlineto{\pgfqpoint{2.947779in}{0.909552in}}%
\pgfpathlineto{\pgfqpoint{2.964106in}{0.994504in}}%
\pgfpathlineto{\pgfqpoint{2.981453in}{0.851964in}}%
\pgfpathlineto{\pgfqpoint{2.997780in}{0.901011in}}%
\pgfpathlineto{\pgfqpoint{3.014107in}{0.794845in}}%
\pgfpathlineto{\pgfqpoint{3.030434in}{0.809424in}}%
\pgfpathlineto{\pgfqpoint{3.046761in}{0.853000in}}%
\pgfpathlineto{\pgfqpoint{3.063088in}{0.887217in}}%
\pgfpathlineto{\pgfqpoint{3.079415in}{0.915075in}}%
\pgfpathlineto{\pgfqpoint{3.095742in}{0.818252in}}%
\pgfpathlineto{\pgfqpoint{3.113090in}{0.857310in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{0.886071in}}%
\pgfpathlineto{\pgfqpoint{3.146764in}{0.841039in}}%
\pgfpathlineto{\pgfqpoint{3.163091in}{0.973730in}}%
\pgfpathlineto{\pgfqpoint{3.180439in}{0.987551in}}%
\pgfpathlineto{\pgfqpoint{3.196766in}{0.765223in}}%
\pgfpathlineto{\pgfqpoint{3.213093in}{0.830473in}}%
\pgfpathlineto{\pgfqpoint{3.230440in}{0.743631in}}%
\pgfpathlineto{\pgfqpoint{3.247788in}{0.982327in}}%
\pgfpathlineto{\pgfqpoint{3.264115in}{0.952697in}}%
\pgfpathlineto{\pgfqpoint{3.280442in}{0.838065in}}%
\pgfpathlineto{\pgfqpoint{3.297789in}{0.935967in}}%
\pgfpathlineto{\pgfqpoint{3.314116in}{0.890511in}}%
\pgfpathlineto{\pgfqpoint{3.330443in}{0.880625in}}%
\pgfpathlineto{\pgfqpoint{3.346770in}{0.766902in}}%
\pgfpathlineto{\pgfqpoint{3.365138in}{0.800655in}}%
\pgfpathlineto{\pgfqpoint{3.381465in}{0.952260in}}%
\pgfpathlineto{\pgfqpoint{3.397792in}{1.032812in}}%
\pgfpathlineto{\pgfqpoint{3.414119in}{0.907939in}}%
\pgfpathlineto{\pgfqpoint{3.430446in}{0.890280in}}%
\pgfpathlineto{\pgfqpoint{3.446773in}{0.923391in}}%
\pgfpathlineto{\pgfqpoint{3.463100in}{0.761561in}}%
\pgfpathlineto{\pgfqpoint{3.479427in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{3.495754in}{0.662098in}}%
\pgfpathlineto{\pgfqpoint{3.515143in}{0.699161in}}%
\pgfpathlineto{\pgfqpoint{3.531470in}{0.752203in}}%
\pgfpathlineto{\pgfqpoint{3.547797in}{0.761690in}}%
\pgfpathlineto{\pgfqpoint{3.564124in}{0.790714in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{0.717937in}}%
\pgfpathlineto{\pgfqpoint{3.596778in}{0.668562in}}%
\pgfpathlineto{\pgfqpoint{3.613105in}{0.714718in}}%
\pgfpathlineto{\pgfqpoint{3.629432in}{0.708964in}}%
\pgfpathlineto{\pgfqpoint{3.645759in}{0.752160in}}%
\pgfpathlineto{\pgfqpoint{3.662086in}{0.711061in}}%
\pgfpathlineto{\pgfqpoint{3.678413in}{0.624354in}}%
\pgfpathlineto{\pgfqpoint{3.695760in}{0.750795in}}%
\pgfpathlineto{\pgfqpoint{3.712088in}{0.700794in}}%
\pgfpathlineto{\pgfqpoint{3.728415in}{0.699135in}}%
\pgfpathlineto{\pgfqpoint{3.744742in}{0.778993in}}%
\pgfpathlineto{\pgfqpoint{3.762089in}{0.726043in}}%
\pgfpathlineto{\pgfqpoint{3.778416in}{0.721966in}}%
\pgfpathlineto{\pgfqpoint{3.794743in}{0.781534in}}%
\pgfpathlineto{\pgfqpoint{3.811070in}{0.733865in}}%
\pgfpathlineto{\pgfqpoint{3.828418in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{3.844745in}{0.787427in}}%
\pgfpathlineto{\pgfqpoint{3.862092in}{0.665811in}}%
\pgfpathlineto{\pgfqpoint{3.878419in}{0.717131in}}%
\pgfpathlineto{\pgfqpoint{3.894746in}{0.674956in}}%
\pgfpathlineto{\pgfqpoint{3.912094in}{0.812987in}}%
\pgfpathlineto{\pgfqpoint{3.928421in}{0.765153in}}%
\pgfpathlineto{\pgfqpoint{3.945768in}{0.681216in}}%
\pgfpathlineto{\pgfqpoint{3.962095in}{0.774665in}}%
\pgfpathlineto{\pgfqpoint{3.978422in}{0.738050in}}%
\pgfpathlineto{\pgfqpoint{3.994749in}{0.749565in}}%
\pgfpathlineto{\pgfqpoint{4.011076in}{0.789973in}}%
\pgfpathlineto{\pgfqpoint{4.027403in}{0.846995in}}%
\pgfpathlineto{\pgfqpoint{4.044751in}{0.719288in}}%
\pgfpathlineto{\pgfqpoint{4.061078in}{0.768599in}}%
\pgfpathlineto{\pgfqpoint{4.078425in}{0.758518in}}%
\pgfpathlineto{\pgfqpoint{4.094752in}{0.724353in}}%
\pgfpathlineto{\pgfqpoint{4.111079in}{0.693087in}}%
\pgfpathlineto{\pgfqpoint{4.127406in}{0.782745in}}%
\pgfpathlineto{\pgfqpoint{4.143733in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{4.160060in}{0.693266in}}%
\pgfpathlineto{\pgfqpoint{4.176387in}{0.715152in}}%
\pgfpathlineto{\pgfqpoint{4.193735in}{0.708882in}}%
\pgfpathlineto{\pgfqpoint{4.210062in}{0.638679in}}%
\pgfpathlineto{\pgfqpoint{4.226389in}{0.668948in}}%
\pgfpathlineto{\pgfqpoint{4.242716in}{0.765977in}}%
\pgfpathlineto{\pgfqpoint{4.259043in}{0.724464in}}%
\pgfpathlineto{\pgfqpoint{4.276390in}{0.730132in}}%
\pgfpathlineto{\pgfqpoint{4.295778in}{0.698752in}}%
\pgfpathlineto{\pgfqpoint{4.313126in}{0.731650in}}%
\pgfpathlineto{\pgfqpoint{4.330473in}{0.823141in}}%
\pgfpathlineto{\pgfqpoint{4.346800in}{0.770389in}}%
\pgfpathlineto{\pgfqpoint{4.364148in}{0.746093in}}%
\pgfpathlineto{\pgfqpoint{4.380475in}{0.697141in}}%
\pgfpathlineto{\pgfqpoint{4.396802in}{0.653687in}}%
\pgfpathlineto{\pgfqpoint{4.413129in}{0.701492in}}%
\pgfpathlineto{\pgfqpoint{4.429456in}{0.650624in}}%
\pgfpathlineto{\pgfqpoint{4.445783in}{0.692021in}}%
\pgfpathlineto{\pgfqpoint{4.462110in}{0.747813in}}%
\pgfpathlineto{\pgfqpoint{4.478437in}{0.688498in}}%
\pgfpathlineto{\pgfqpoint{4.494764in}{0.729975in}}%
\pgfpathlineto{\pgfqpoint{4.511091in}{0.745269in}}%
\pgfpathlineto{\pgfqpoint{4.527418in}{0.820815in}}%
\pgfpathlineto{\pgfqpoint{4.544766in}{0.628915in}}%
\pgfpathlineto{\pgfqpoint{4.561093in}{0.737561in}}%
\pgfpathlineto{\pgfqpoint{4.577420in}{0.702672in}}%
\pgfpathlineto{\pgfqpoint{4.593747in}{0.759572in}}%
\pgfpathlineto{\pgfqpoint{4.626401in}{0.725586in}}%
\pgfpathlineto{\pgfqpoint{4.642728in}{0.702725in}}%
\pgfpathlineto{\pgfqpoint{4.659055in}{0.730541in}}%
\pgfpathlineto{\pgfqpoint{4.676402in}{0.784564in}}%
\pgfpathlineto{\pgfqpoint{4.693750in}{0.712587in}}%
\pgfpathlineto{\pgfqpoint{4.711097in}{0.726648in}}%
\pgfpathlineto{\pgfqpoint{4.727424in}{0.693748in}}%
\pgfpathlineto{\pgfqpoint{4.743751in}{0.721166in}}%
\pgfpathlineto{\pgfqpoint{4.760078in}{0.702807in}}%
\pgfpathlineto{\pgfqpoint{4.777426in}{0.719909in}}%
\pgfpathlineto{\pgfqpoint{4.793753in}{0.764858in}}%
\pgfpathlineto{\pgfqpoint{4.810080in}{0.724846in}}%
\pgfpathlineto{\pgfqpoint{4.826407in}{0.719964in}}%
\pgfpathlineto{\pgfqpoint{4.842734in}{0.738619in}}%
\pgfpathlineto{\pgfqpoint{4.859061in}{0.718561in}}%
\pgfpathlineto{\pgfqpoint{4.875388in}{0.764961in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{0.727981in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{0.727981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620158in}{2.076856in}}%
\pgfpathlineto{\pgfqpoint{0.671180in}{2.020392in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{2.020187in}}%
\pgfpathlineto{\pgfqpoint{0.773224in}{2.009586in}}%
\pgfpathlineto{\pgfqpoint{0.824246in}{1.983845in}}%
\pgfpathlineto{\pgfqpoint{0.875268in}{1.984575in}}%
\pgfpathlineto{\pgfqpoint{0.926290in}{2.019190in}}%
\pgfpathlineto{\pgfqpoint{0.977312in}{1.962554in}}%
\pgfpathlineto{\pgfqpoint{1.028334in}{1.997805in}}%
\pgfpathlineto{\pgfqpoint{1.079355in}{2.022907in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{2.027236in}}%
\pgfpathlineto{\pgfqpoint{1.181399in}{2.000270in}}%
\pgfpathlineto{\pgfqpoint{1.232421in}{2.067273in}}%
\pgfpathlineto{\pgfqpoint{1.283443in}{1.999003in}}%
\pgfpathlineto{\pgfqpoint{1.334465in}{2.004543in}}%
\pgfpathlineto{\pgfqpoint{1.385487in}{2.040203in}}%
\pgfpathlineto{\pgfqpoint{1.436509in}{2.014843in}}%
\pgfpathlineto{\pgfqpoint{1.487531in}{2.038059in}}%
\pgfpathlineto{\pgfqpoint{1.538553in}{2.216728in}}%
\pgfpathlineto{\pgfqpoint{1.589575in}{2.153470in}}%
\pgfpathlineto{\pgfqpoint{1.640597in}{2.173643in}}%
\pgfpathlineto{\pgfqpoint{1.691619in}{2.181344in}}%
\pgfpathlineto{\pgfqpoint{1.742641in}{2.176173in}}%
\pgfpathlineto{\pgfqpoint{1.793663in}{2.176686in}}%
\pgfpathlineto{\pgfqpoint{1.844685in}{2.203899in}}%
\pgfpathlineto{\pgfqpoint{1.895707in}{2.148941in}}%
\pgfpathlineto{\pgfqpoint{1.946728in}{2.127222in}}%
\pgfpathlineto{\pgfqpoint{1.997750in}{2.168927in}}%
\pgfpathlineto{\pgfqpoint{2.048772in}{2.359311in}}%
\pgfpathlineto{\pgfqpoint{2.099794in}{2.391720in}}%
\pgfpathlineto{\pgfqpoint{2.150816in}{2.348005in}}%
\pgfpathlineto{\pgfqpoint{2.201838in}{2.334488in}}%
\pgfpathlineto{\pgfqpoint{2.252860in}{2.402215in}}%
\pgfpathlineto{\pgfqpoint{2.303882in}{2.376521in}}%
\pgfpathlineto{\pgfqpoint{2.354904in}{2.418263in}}%
\pgfpathlineto{\pgfqpoint{2.405926in}{2.386670in}}%
\pgfpathlineto{\pgfqpoint{2.456948in}{2.427771in}}%
\pgfpathlineto{\pgfqpoint{2.507970in}{2.561074in}}%
\pgfpathlineto{\pgfqpoint{2.558992in}{2.584521in}}%
\pgfpathlineto{\pgfqpoint{2.610014in}{2.528370in}}%
\pgfpathlineto{\pgfqpoint{2.661036in}{2.567159in}}%
\pgfpathlineto{\pgfqpoint{2.712058in}{2.587712in}}%
\pgfpathlineto{\pgfqpoint{2.763079in}{2.626714in}}%
\pgfpathlineto{\pgfqpoint{2.814101in}{2.520798in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{2.545262in}}%
\pgfpathlineto{\pgfqpoint{2.916145in}{2.623253in}}%
\pgfpathlineto{\pgfqpoint{2.967167in}{2.590929in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{2.720565in}}%
\pgfpathlineto{\pgfqpoint{3.069211in}{2.736603in}}%
\pgfpathlineto{\pgfqpoint{3.120233in}{2.742355in}}%
\pgfpathlineto{\pgfqpoint{3.171255in}{2.668187in}}%
\pgfpathlineto{\pgfqpoint{3.222277in}{2.738937in}}%
\pgfpathlineto{\pgfqpoint{3.273299in}{2.732907in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{2.663996in}}%
\pgfpathlineto{\pgfqpoint{3.375343in}{2.770437in}}%
\pgfpathlineto{\pgfqpoint{3.426365in}{2.724738in}}%
\pgfpathlineto{\pgfqpoint{3.477387in}{2.755690in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.832738in}}%
\pgfpathlineto{\pgfqpoint{3.579430in}{2.944522in}}%
\pgfpathlineto{\pgfqpoint{3.630452in}{2.867238in}}%
\pgfpathlineto{\pgfqpoint{3.732496in}{2.858159in}}%
\pgfpathlineto{\pgfqpoint{3.783518in}{2.898309in}}%
\pgfpathlineto{\pgfqpoint{3.834540in}{2.832063in}}%
\pgfpathlineto{\pgfqpoint{3.885562in}{2.864798in}}%
\pgfpathlineto{\pgfqpoint{3.936584in}{2.920233in}}%
\pgfpathlineto{\pgfqpoint{3.987606in}{2.938790in}}%
\pgfpathlineto{\pgfqpoint{4.038628in}{2.831797in}}%
\pgfpathlineto{\pgfqpoint{4.089650in}{2.945320in}}%
\pgfpathlineto{\pgfqpoint{4.140672in}{2.986810in}}%
\pgfpathlineto{\pgfqpoint{4.191694in}{2.934984in}}%
\pgfpathlineto{\pgfqpoint{4.242716in}{2.901790in}}%
\pgfpathlineto{\pgfqpoint{4.344760in}{2.884761in}}%
\pgfpathlineto{\pgfqpoint{4.395781in}{2.986897in}}%
\pgfpathlineto{\pgfqpoint{4.446803in}{2.976907in}}%
\pgfpathlineto{\pgfqpoint{4.497825in}{2.997315in}}%
\pgfpathlineto{\pgfqpoint{4.548847in}{2.976045in}}%
\pgfpathlineto{\pgfqpoint{4.599869in}{3.029330in}}%
\pgfpathlineto{\pgfqpoint{4.650891in}{2.984019in}}%
\pgfpathlineto{\pgfqpoint{4.701913in}{3.024390in}}%
\pgfpathlineto{\pgfqpoint{4.752935in}{2.989768in}}%
\pgfpathlineto{\pgfqpoint{4.803957in}{3.001040in}}%
\pgfpathlineto{\pgfqpoint{4.854979in}{2.996123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.211765,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570157in}{2.869965in}}%
\pgfpathlineto{\pgfqpoint{0.586484in}{2.353164in}}%
\pgfpathlineto{\pgfqpoint{0.602811in}{2.068547in}}%
\pgfpathlineto{\pgfqpoint{0.619138in}{2.219188in}}%
\pgfpathlineto{\pgfqpoint{0.635465in}{2.014023in}}%
\pgfpathlineto{\pgfqpoint{0.651792in}{1.903751in}}%
\pgfpathlineto{\pgfqpoint{0.670160in}{2.013255in}}%
\pgfpathlineto{\pgfqpoint{0.686487in}{2.024846in}}%
\pgfpathlineto{\pgfqpoint{0.702814in}{2.091836in}}%
\pgfpathlineto{\pgfqpoint{0.719141in}{1.994311in}}%
\pgfpathlineto{\pgfqpoint{0.735468in}{1.882061in}}%
\pgfpathlineto{\pgfqpoint{0.751795in}{1.970492in}}%
\pgfpathlineto{\pgfqpoint{0.769142in}{1.844224in}}%
\pgfpathlineto{\pgfqpoint{0.785469in}{1.685579in}}%
\pgfpathlineto{\pgfqpoint{0.801796in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{0.819144in}{1.946797in}}%
\pgfpathlineto{\pgfqpoint{0.836491in}{1.885084in}}%
\pgfpathlineto{\pgfqpoint{0.852818in}{2.033735in}}%
\pgfpathlineto{\pgfqpoint{0.869145in}{1.797736in}}%
\pgfpathlineto{\pgfqpoint{0.885472in}{1.890948in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{1.864000in}}%
\pgfpathlineto{\pgfqpoint{0.920167in}{1.725141in}}%
\pgfpathlineto{\pgfqpoint{0.936494in}{1.829543in}}%
\pgfpathlineto{\pgfqpoint{0.952821in}{1.805877in}}%
\pgfpathlineto{\pgfqpoint{0.969148in}{1.769953in}}%
\pgfpathlineto{\pgfqpoint{0.985475in}{1.772347in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{1.734442in}}%
\pgfpathlineto{\pgfqpoint{1.019150in}{1.560555in}}%
\pgfpathlineto{\pgfqpoint{1.035477in}{1.911936in}}%
\pgfpathlineto{\pgfqpoint{1.051804in}{1.426895in}}%
\pgfpathlineto{\pgfqpoint{1.069151in}{1.651436in}}%
\pgfpathlineto{\pgfqpoint{1.085478in}{1.616567in}}%
\pgfpathlineto{\pgfqpoint{1.101805in}{1.474237in}}%
\pgfpathlineto{\pgfqpoint{1.118132in}{1.522323in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{1.697045in}}%
\pgfpathlineto{\pgfqpoint{1.150786in}{1.560430in}}%
\pgfpathlineto{\pgfqpoint{1.167113in}{1.542916in}}%
\pgfpathlineto{\pgfqpoint{1.184461in}{1.745756in}}%
\pgfpathlineto{\pgfqpoint{1.200788in}{1.489211in}}%
\pgfpathlineto{\pgfqpoint{1.217115in}{1.502130in}}%
\pgfpathlineto{\pgfqpoint{1.233442in}{1.689147in}}%
\pgfpathlineto{\pgfqpoint{1.249769in}{1.446668in}}%
\pgfpathlineto{\pgfqpoint{1.266096in}{1.500186in}}%
\pgfpathlineto{\pgfqpoint{1.282423in}{1.391856in}}%
\pgfpathlineto{\pgfqpoint{1.298750in}{1.569275in}}%
\pgfpathlineto{\pgfqpoint{1.315077in}{1.547905in}}%
\pgfpathlineto{\pgfqpoint{1.331404in}{1.380378in}}%
\pgfpathlineto{\pgfqpoint{1.347731in}{1.487435in}}%
\pgfpathlineto{\pgfqpoint{1.364058in}{1.660957in}}%
\pgfpathlineto{\pgfqpoint{1.381405in}{1.576334in}}%
\pgfpathlineto{\pgfqpoint{1.398753in}{1.611929in}}%
\pgfpathlineto{\pgfqpoint{1.415080in}{1.391616in}}%
\pgfpathlineto{\pgfqpoint{1.432427in}{1.515901in}}%
\pgfpathlineto{\pgfqpoint{1.448754in}{1.491404in}}%
\pgfpathlineto{\pgfqpoint{1.465081in}{1.549040in}}%
\pgfpathlineto{\pgfqpoint{1.481408in}{1.570821in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{1.524476in}}%
\pgfpathlineto{\pgfqpoint{1.516103in}{1.302493in}}%
\pgfpathlineto{\pgfqpoint{1.532430in}{1.159696in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.295658in}}%
\pgfpathlineto{\pgfqpoint{1.565084in}{1.244220in}}%
\pgfpathlineto{\pgfqpoint{1.581411in}{1.186775in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{1.269611in}}%
\pgfpathlineto{\pgfqpoint{1.614065in}{1.281259in}}%
\pgfpathlineto{\pgfqpoint{1.630392in}{1.231120in}}%
\pgfpathlineto{\pgfqpoint{1.647740in}{1.311061in}}%
\pgfpathlineto{\pgfqpoint{1.666108in}{1.249612in}}%
\pgfpathlineto{\pgfqpoint{1.685496in}{1.218648in}}%
\pgfpathlineto{\pgfqpoint{1.701823in}{1.405226in}}%
\pgfpathlineto{\pgfqpoint{1.718150in}{1.211378in}}%
\pgfpathlineto{\pgfqpoint{1.734477in}{1.253851in}}%
\pgfpathlineto{\pgfqpoint{1.750804in}{1.176189in}}%
\pgfpathlineto{\pgfqpoint{1.767131in}{1.203656in}}%
\pgfpathlineto{\pgfqpoint{1.784479in}{1.261539in}}%
\pgfpathlineto{\pgfqpoint{1.800806in}{1.279631in}}%
\pgfpathlineto{\pgfqpoint{1.817133in}{1.361090in}}%
\pgfpathlineto{\pgfqpoint{1.834480in}{1.096623in}}%
\pgfpathlineto{\pgfqpoint{1.850807in}{1.368806in}}%
\pgfpathlineto{\pgfqpoint{1.868155in}{1.313264in}}%
\pgfpathlineto{\pgfqpoint{1.885502in}{1.364477in}}%
\pgfpathlineto{\pgfqpoint{1.901829in}{1.211100in}}%
\pgfpathlineto{\pgfqpoint{1.918156in}{1.220867in}}%
\pgfpathlineto{\pgfqpoint{1.934483in}{1.284533in}}%
\pgfpathlineto{\pgfqpoint{1.950810in}{1.389762in}}%
\pgfpathlineto{\pgfqpoint{1.968158in}{1.098450in}}%
\pgfpathlineto{\pgfqpoint{1.984485in}{1.461755in}}%
\pgfpathlineto{\pgfqpoint{2.000812in}{1.319094in}}%
\pgfpathlineto{\pgfqpoint{2.017139in}{1.014211in}}%
\pgfpathlineto{\pgfqpoint{2.033466in}{0.914393in}}%
\pgfpathlineto{\pgfqpoint{2.049793in}{0.995764in}}%
\pgfpathlineto{\pgfqpoint{2.068161in}{0.904208in}}%
\pgfpathlineto{\pgfqpoint{2.084488in}{0.952047in}}%
\pgfpathlineto{\pgfqpoint{2.100815in}{0.955038in}}%
\pgfpathlineto{\pgfqpoint{2.117142in}{0.852229in}}%
\pgfpathlineto{\pgfqpoint{2.133469in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{2.149796in}{0.972275in}}%
\pgfpathlineto{\pgfqpoint{2.166123in}{0.971037in}}%
\pgfpathlineto{\pgfqpoint{2.182450in}{0.979202in}}%
\pgfpathlineto{\pgfqpoint{2.198777in}{0.907848in}}%
\pgfpathlineto{\pgfqpoint{2.215104in}{0.860602in}}%
\pgfpathlineto{\pgfqpoint{2.231431in}{0.968383in}}%
\pgfpathlineto{\pgfqpoint{2.248778in}{1.042156in}}%
\pgfpathlineto{\pgfqpoint{2.265105in}{0.944342in}}%
\pgfpathlineto{\pgfqpoint{2.281432in}{1.037697in}}%
\pgfpathlineto{\pgfqpoint{2.297759in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{0.867772in}}%
\pgfpathlineto{\pgfqpoint{2.330413in}{0.805460in}}%
\pgfpathlineto{\pgfqpoint{2.346740in}{0.954094in}}%
\pgfpathlineto{\pgfqpoint{2.364088in}{0.878235in}}%
\pgfpathlineto{\pgfqpoint{2.380415in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{2.396742in}{0.908294in}}%
\pgfpathlineto{\pgfqpoint{2.413069in}{0.935566in}}%
\pgfpathlineto{\pgfqpoint{2.429396in}{0.941749in}}%
\pgfpathlineto{\pgfqpoint{2.445723in}{0.879927in}}%
\pgfpathlineto{\pgfqpoint{2.462050in}{1.020402in}}%
\pgfpathlineto{\pgfqpoint{2.478377in}{1.011112in}}%
\pgfpathlineto{\pgfqpoint{2.494704in}{0.966167in}}%
\pgfpathlineto{\pgfqpoint{2.512052in}{0.881357in}}%
\pgfpathlineto{\pgfqpoint{2.528379in}{0.918170in}}%
\pgfpathlineto{\pgfqpoint{2.544706in}{0.929047in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.887697in}}%
\pgfpathlineto{\pgfqpoint{2.579400in}{1.013238in}}%
\pgfpathlineto{\pgfqpoint{2.596748in}{0.855915in}}%
\pgfpathlineto{\pgfqpoint{2.629402in}{0.899759in}}%
\pgfpathlineto{\pgfqpoint{2.645729in}{0.968990in}}%
\pgfpathlineto{\pgfqpoint{2.663076in}{0.856890in}}%
\pgfpathlineto{\pgfqpoint{2.679403in}{0.916247in}}%
\pgfpathlineto{\pgfqpoint{2.696751in}{0.839985in}}%
\pgfpathlineto{\pgfqpoint{2.731446in}{0.983620in}}%
\pgfpathlineto{\pgfqpoint{2.747773in}{0.883397in}}%
\pgfpathlineto{\pgfqpoint{2.764100in}{0.873303in}}%
\pgfpathlineto{\pgfqpoint{2.781447in}{0.906658in}}%
\pgfpathlineto{\pgfqpoint{2.797774in}{0.871034in}}%
\pgfpathlineto{\pgfqpoint{2.815122in}{0.850526in}}%
\pgfpathlineto{\pgfqpoint{2.831449in}{0.873613in}}%
\pgfpathlineto{\pgfqpoint{2.848796in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{0.996333in}}%
\pgfpathlineto{\pgfqpoint{2.881450in}{0.935999in}}%
\pgfpathlineto{\pgfqpoint{2.915125in}{0.975099in}}%
\pgfpathlineto{\pgfqpoint{2.947779in}{0.924296in}}%
\pgfpathlineto{\pgfqpoint{2.964106in}{0.998508in}}%
\pgfpathlineto{\pgfqpoint{2.981453in}{0.853065in}}%
\pgfpathlineto{\pgfqpoint{2.997780in}{0.890730in}}%
\pgfpathlineto{\pgfqpoint{3.014107in}{0.799176in}}%
\pgfpathlineto{\pgfqpoint{3.030434in}{0.804186in}}%
\pgfpathlineto{\pgfqpoint{3.046761in}{0.834799in}}%
\pgfpathlineto{\pgfqpoint{3.063088in}{0.892866in}}%
\pgfpathlineto{\pgfqpoint{3.079415in}{0.906149in}}%
\pgfpathlineto{\pgfqpoint{3.095742in}{0.842451in}}%
\pgfpathlineto{\pgfqpoint{3.113090in}{0.841457in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{0.904637in}}%
\pgfpathlineto{\pgfqpoint{3.146764in}{0.834087in}}%
\pgfpathlineto{\pgfqpoint{3.163091in}{0.965334in}}%
\pgfpathlineto{\pgfqpoint{3.180439in}{0.966908in}}%
\pgfpathlineto{\pgfqpoint{3.196766in}{0.778182in}}%
\pgfpathlineto{\pgfqpoint{3.213093in}{0.846204in}}%
\pgfpathlineto{\pgfqpoint{3.230440in}{0.723066in}}%
\pgfpathlineto{\pgfqpoint{3.247788in}{0.996342in}}%
\pgfpathlineto{\pgfqpoint{3.264115in}{0.955827in}}%
\pgfpathlineto{\pgfqpoint{3.280442in}{0.861252in}}%
\pgfpathlineto{\pgfqpoint{3.297789in}{0.925075in}}%
\pgfpathlineto{\pgfqpoint{3.314116in}{0.899341in}}%
\pgfpathlineto{\pgfqpoint{3.330443in}{0.868359in}}%
\pgfpathlineto{\pgfqpoint{3.346770in}{0.778732in}}%
\pgfpathlineto{\pgfqpoint{3.365138in}{0.794067in}}%
\pgfpathlineto{\pgfqpoint{3.381465in}{0.941676in}}%
\pgfpathlineto{\pgfqpoint{3.397792in}{1.023700in}}%
\pgfpathlineto{\pgfqpoint{3.414119in}{0.928391in}}%
\pgfpathlineto{\pgfqpoint{3.430446in}{0.884694in}}%
\pgfpathlineto{\pgfqpoint{3.446773in}{0.921083in}}%
\pgfpathlineto{\pgfqpoint{3.463100in}{0.776563in}}%
\pgfpathlineto{\pgfqpoint{3.479427in}{0.758382in}}%
\pgfpathlineto{\pgfqpoint{3.495754in}{0.668689in}}%
\pgfpathlineto{\pgfqpoint{3.515143in}{0.710306in}}%
\pgfpathlineto{\pgfqpoint{3.531470in}{0.735174in}}%
\pgfpathlineto{\pgfqpoint{3.547797in}{0.768296in}}%
\pgfpathlineto{\pgfqpoint{3.564124in}{0.784769in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{0.726346in}}%
\pgfpathlineto{\pgfqpoint{3.596778in}{0.674438in}}%
\pgfpathlineto{\pgfqpoint{3.613105in}{0.723378in}}%
\pgfpathlineto{\pgfqpoint{3.629432in}{0.699689in}}%
\pgfpathlineto{\pgfqpoint{3.645759in}{0.771414in}}%
\pgfpathlineto{\pgfqpoint{3.662086in}{0.718402in}}%
\pgfpathlineto{\pgfqpoint{3.678413in}{0.637357in}}%
\pgfpathlineto{\pgfqpoint{3.695760in}{0.745463in}}%
\pgfpathlineto{\pgfqpoint{3.712088in}{0.705023in}}%
\pgfpathlineto{\pgfqpoint{3.728415in}{0.684700in}}%
\pgfpathlineto{\pgfqpoint{3.744742in}{0.790768in}}%
\pgfpathlineto{\pgfqpoint{3.762089in}{0.734686in}}%
\pgfpathlineto{\pgfqpoint{3.778416in}{0.737637in}}%
\pgfpathlineto{\pgfqpoint{3.794743in}{0.784823in}}%
\pgfpathlineto{\pgfqpoint{3.811070in}{0.752581in}}%
\pgfpathlineto{\pgfqpoint{3.828418in}{0.770109in}}%
\pgfpathlineto{\pgfqpoint{3.844745in}{0.780744in}}%
\pgfpathlineto{\pgfqpoint{3.862092in}{0.665704in}}%
\pgfpathlineto{\pgfqpoint{3.878419in}{0.725938in}}%
\pgfpathlineto{\pgfqpoint{3.894746in}{0.673200in}}%
\pgfpathlineto{\pgfqpoint{3.912094in}{0.825756in}}%
\pgfpathlineto{\pgfqpoint{3.928421in}{0.783098in}}%
\pgfpathlineto{\pgfqpoint{3.945768in}{0.681727in}}%
\pgfpathlineto{\pgfqpoint{3.962095in}{0.773758in}}%
\pgfpathlineto{\pgfqpoint{3.978422in}{0.748091in}}%
\pgfpathlineto{\pgfqpoint{3.994749in}{0.751985in}}%
\pgfpathlineto{\pgfqpoint{4.011076in}{0.782864in}}%
\pgfpathlineto{\pgfqpoint{4.027403in}{0.843193in}}%
\pgfpathlineto{\pgfqpoint{4.044751in}{0.734634in}}%
\pgfpathlineto{\pgfqpoint{4.061078in}{0.771821in}}%
\pgfpathlineto{\pgfqpoint{4.078425in}{0.747077in}}%
\pgfpathlineto{\pgfqpoint{4.094752in}{0.705460in}}%
\pgfpathlineto{\pgfqpoint{4.111079in}{0.686624in}}%
\pgfpathlineto{\pgfqpoint{4.127406in}{0.800125in}}%
\pgfpathlineto{\pgfqpoint{4.143733in}{0.778350in}}%
\pgfpathlineto{\pgfqpoint{4.160060in}{0.686777in}}%
\pgfpathlineto{\pgfqpoint{4.176387in}{0.720610in}}%
\pgfpathlineto{\pgfqpoint{4.193735in}{0.701620in}}%
\pgfpathlineto{\pgfqpoint{4.210062in}{0.635683in}}%
\pgfpathlineto{\pgfqpoint{4.226389in}{0.691461in}}%
\pgfpathlineto{\pgfqpoint{4.242716in}{0.768458in}}%
\pgfpathlineto{\pgfqpoint{4.259043in}{0.714550in}}%
\pgfpathlineto{\pgfqpoint{4.276390in}{0.719241in}}%
\pgfpathlineto{\pgfqpoint{4.295778in}{0.694438in}}%
\pgfpathlineto{\pgfqpoint{4.313126in}{0.718924in}}%
\pgfpathlineto{\pgfqpoint{4.330473in}{0.812550in}}%
\pgfpathlineto{\pgfqpoint{4.346800in}{0.777514in}}%
\pgfpathlineto{\pgfqpoint{4.364148in}{0.749624in}}%
\pgfpathlineto{\pgfqpoint{4.380475in}{0.693573in}}%
\pgfpathlineto{\pgfqpoint{4.396802in}{0.645835in}}%
\pgfpathlineto{\pgfqpoint{4.413129in}{0.701053in}}%
\pgfpathlineto{\pgfqpoint{4.429456in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{4.445783in}{0.692706in}}%
\pgfpathlineto{\pgfqpoint{4.462110in}{0.749939in}}%
\pgfpathlineto{\pgfqpoint{4.478437in}{0.695229in}}%
\pgfpathlineto{\pgfqpoint{4.494764in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{4.511091in}{0.753174in}}%
\pgfpathlineto{\pgfqpoint{4.527418in}{0.817386in}}%
\pgfpathlineto{\pgfqpoint{4.544766in}{0.646107in}}%
\pgfpathlineto{\pgfqpoint{4.561093in}{0.717684in}}%
\pgfpathlineto{\pgfqpoint{4.577420in}{0.705057in}}%
\pgfpathlineto{\pgfqpoint{4.593747in}{0.763732in}}%
\pgfpathlineto{\pgfqpoint{4.610074in}{0.742105in}}%
\pgfpathlineto{\pgfqpoint{4.626401in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{4.642728in}{0.712964in}}%
\pgfpathlineto{\pgfqpoint{4.659055in}{0.725821in}}%
\pgfpathlineto{\pgfqpoint{4.676402in}{0.800940in}}%
\pgfpathlineto{\pgfqpoint{4.693750in}{0.712324in}}%
\pgfpathlineto{\pgfqpoint{4.711097in}{0.732218in}}%
\pgfpathlineto{\pgfqpoint{4.727424in}{0.713898in}}%
\pgfpathlineto{\pgfqpoint{4.743751in}{0.733767in}}%
\pgfpathlineto{\pgfqpoint{4.760078in}{0.721363in}}%
\pgfpathlineto{\pgfqpoint{4.777426in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{4.793753in}{0.784584in}}%
\pgfpathlineto{\pgfqpoint{4.810080in}{0.739723in}}%
\pgfpathlineto{\pgfqpoint{4.826407in}{0.729629in}}%
\pgfpathlineto{\pgfqpoint{4.842734in}{0.725927in}}%
\pgfpathlineto{\pgfqpoint{4.859061in}{0.713506in}}%
\pgfpathlineto{\pgfqpoint{4.875388in}{0.762994in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{0.715916in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{0.715916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.211765,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620158in}{2.081079in}}%
\pgfpathlineto{\pgfqpoint{0.671180in}{2.024569in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{2.022161in}}%
\pgfpathlineto{\pgfqpoint{0.773224in}{2.007793in}}%
\pgfpathlineto{\pgfqpoint{0.824246in}{1.985785in}}%
\pgfpathlineto{\pgfqpoint{0.875268in}{1.983133in}}%
\pgfpathlineto{\pgfqpoint{0.926290in}{2.012508in}}%
\pgfpathlineto{\pgfqpoint{0.977312in}{1.963164in}}%
\pgfpathlineto{\pgfqpoint{1.028334in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{1.079355in}{2.028254in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{2.033825in}}%
\pgfpathlineto{\pgfqpoint{1.181399in}{2.005869in}}%
\pgfpathlineto{\pgfqpoint{1.232421in}{2.075248in}}%
\pgfpathlineto{\pgfqpoint{1.283443in}{1.999865in}}%
\pgfpathlineto{\pgfqpoint{1.334465in}{2.003257in}}%
\pgfpathlineto{\pgfqpoint{1.385487in}{2.041062in}}%
\pgfpathlineto{\pgfqpoint{1.436509in}{2.025193in}}%
\pgfpathlineto{\pgfqpoint{1.487531in}{2.030139in}}%
\pgfpathlineto{\pgfqpoint{1.538553in}{2.234738in}}%
\pgfpathlineto{\pgfqpoint{1.589575in}{2.155536in}}%
\pgfpathlineto{\pgfqpoint{1.640597in}{2.186824in}}%
\pgfpathlineto{\pgfqpoint{1.691619in}{2.187601in}}%
\pgfpathlineto{\pgfqpoint{1.742641in}{2.180060in}}%
\pgfpathlineto{\pgfqpoint{1.793663in}{2.185655in}}%
\pgfpathlineto{\pgfqpoint{1.844685in}{2.188493in}}%
\pgfpathlineto{\pgfqpoint{1.895707in}{2.156367in}}%
\pgfpathlineto{\pgfqpoint{1.946728in}{2.140920in}}%
\pgfpathlineto{\pgfqpoint{1.997750in}{2.153427in}}%
\pgfpathlineto{\pgfqpoint{2.048772in}{2.340349in}}%
\pgfpathlineto{\pgfqpoint{2.099794in}{2.376248in}}%
\pgfpathlineto{\pgfqpoint{2.150816in}{2.344209in}}%
\pgfpathlineto{\pgfqpoint{2.201838in}{2.339212in}}%
\pgfpathlineto{\pgfqpoint{2.252860in}{2.393644in}}%
\pgfpathlineto{\pgfqpoint{2.303882in}{2.388937in}}%
\pgfpathlineto{\pgfqpoint{2.354904in}{2.443914in}}%
\pgfpathlineto{\pgfqpoint{2.405926in}{2.362917in}}%
\pgfpathlineto{\pgfqpoint{2.456948in}{2.396201in}}%
\pgfpathlineto{\pgfqpoint{2.507970in}{2.588786in}}%
\pgfpathlineto{\pgfqpoint{2.558992in}{2.551064in}}%
\pgfpathlineto{\pgfqpoint{2.610014in}{2.507938in}}%
\pgfpathlineto{\pgfqpoint{2.661036in}{2.537377in}}%
\pgfpathlineto{\pgfqpoint{2.712058in}{2.572309in}}%
\pgfpathlineto{\pgfqpoint{2.763079in}{2.636446in}}%
\pgfpathlineto{\pgfqpoint{2.814101in}{2.497093in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{2.560466in}}%
\pgfpathlineto{\pgfqpoint{2.916145in}{2.604418in}}%
\pgfpathlineto{\pgfqpoint{2.967167in}{2.600113in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{2.673358in}}%
\pgfpathlineto{\pgfqpoint{3.069211in}{2.744721in}}%
\pgfpathlineto{\pgfqpoint{3.120233in}{2.708008in}}%
\pgfpathlineto{\pgfqpoint{3.171255in}{2.671950in}}%
\pgfpathlineto{\pgfqpoint{3.222277in}{2.781388in}}%
\pgfpathlineto{\pgfqpoint{3.273299in}{2.706071in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{2.697826in}}%
\pgfpathlineto{\pgfqpoint{3.375343in}{2.796224in}}%
\pgfpathlineto{\pgfqpoint{3.426365in}{2.724118in}}%
\pgfpathlineto{\pgfqpoint{3.477387in}{2.707282in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.801803in}}%
\pgfpathlineto{\pgfqpoint{3.579430in}{2.923350in}}%
\pgfpathlineto{\pgfqpoint{3.630452in}{2.835335in}}%
\pgfpathlineto{\pgfqpoint{3.732496in}{2.849039in}}%
\pgfpathlineto{\pgfqpoint{3.783518in}{2.897432in}}%
\pgfpathlineto{\pgfqpoint{3.834540in}{2.794589in}}%
\pgfpathlineto{\pgfqpoint{3.885562in}{2.879641in}}%
\pgfpathlineto{\pgfqpoint{3.936584in}{2.926116in}}%
\pgfpathlineto{\pgfqpoint{3.987606in}{2.938256in}}%
\pgfpathlineto{\pgfqpoint{4.038628in}{2.832628in}}%
\pgfpathlineto{\pgfqpoint{4.089650in}{2.958560in}}%
\pgfpathlineto{\pgfqpoint{4.140672in}{2.997735in}}%
\pgfpathlineto{\pgfqpoint{4.191694in}{2.937288in}}%
\pgfpathlineto{\pgfqpoint{4.242716in}{2.891838in}}%
\pgfpathlineto{\pgfqpoint{4.344760in}{2.896439in}}%
\pgfpathlineto{\pgfqpoint{4.395781in}{2.980288in}}%
\pgfpathlineto{\pgfqpoint{4.446803in}{2.968444in}}%
\pgfpathlineto{\pgfqpoint{4.497825in}{2.972767in}}%
\pgfpathlineto{\pgfqpoint{4.548847in}{2.985117in}}%
\pgfpathlineto{\pgfqpoint{4.599869in}{3.000207in}}%
\pgfpathlineto{\pgfqpoint{4.650891in}{2.978438in}}%
\pgfpathlineto{\pgfqpoint{4.701913in}{3.005335in}}%
\pgfpathlineto{\pgfqpoint{4.752935in}{2.980296in}}%
\pgfpathlineto{\pgfqpoint{4.803957in}{2.981418in}}%
\pgfpathlineto{\pgfqpoint{4.854979in}{2.997888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.654902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570157in}{2.378367in}}%
\pgfpathlineto{\pgfqpoint{0.586484in}{2.103979in}}%
\pgfpathlineto{\pgfqpoint{0.602811in}{1.891156in}}%
\pgfpathlineto{\pgfqpoint{0.619138in}{1.975954in}}%
\pgfpathlineto{\pgfqpoint{0.635465in}{1.778044in}}%
\pgfpathlineto{\pgfqpoint{0.651792in}{1.677671in}}%
\pgfpathlineto{\pgfqpoint{0.670160in}{1.762985in}}%
\pgfpathlineto{\pgfqpoint{0.686487in}{1.752381in}}%
\pgfpathlineto{\pgfqpoint{0.702814in}{1.815073in}}%
\pgfpathlineto{\pgfqpoint{0.719141in}{1.705417in}}%
\pgfpathlineto{\pgfqpoint{0.735468in}{1.657924in}}%
\pgfpathlineto{\pgfqpoint{0.751795in}{1.725234in}}%
\pgfpathlineto{\pgfqpoint{0.769142in}{1.595340in}}%
\pgfpathlineto{\pgfqpoint{0.785469in}{1.410802in}}%
\pgfpathlineto{\pgfqpoint{0.801796in}{1.634271in}}%
\pgfpathlineto{\pgfqpoint{0.819144in}{1.701181in}}%
\pgfpathlineto{\pgfqpoint{0.836491in}{1.603032in}}%
\pgfpathlineto{\pgfqpoint{0.852818in}{1.770499in}}%
\pgfpathlineto{\pgfqpoint{0.869145in}{1.538223in}}%
\pgfpathlineto{\pgfqpoint{0.885472in}{1.599428in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{1.676655in}}%
\pgfpathlineto{\pgfqpoint{0.920167in}{1.499499in}}%
\pgfpathlineto{\pgfqpoint{0.936494in}{1.639890in}}%
\pgfpathlineto{\pgfqpoint{0.952821in}{1.628083in}}%
\pgfpathlineto{\pgfqpoint{0.969148in}{1.562280in}}%
\pgfpathlineto{\pgfqpoint{0.985475in}{1.571916in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{1.576100in}}%
\pgfpathlineto{\pgfqpoint{1.019150in}{1.387690in}}%
\pgfpathlineto{\pgfqpoint{1.035477in}{1.727693in}}%
\pgfpathlineto{\pgfqpoint{1.051804in}{1.343447in}}%
\pgfpathlineto{\pgfqpoint{1.069151in}{1.545126in}}%
\pgfpathlineto{\pgfqpoint{1.085478in}{1.449330in}}%
\pgfpathlineto{\pgfqpoint{1.101805in}{1.390810in}}%
\pgfpathlineto{\pgfqpoint{1.118132in}{1.382680in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{1.577931in}}%
\pgfpathlineto{\pgfqpoint{1.150786in}{1.419185in}}%
\pgfpathlineto{\pgfqpoint{1.167113in}{1.427399in}}%
\pgfpathlineto{\pgfqpoint{1.184461in}{1.570544in}}%
\pgfpathlineto{\pgfqpoint{1.200788in}{1.402296in}}%
\pgfpathlineto{\pgfqpoint{1.217115in}{1.367784in}}%
\pgfpathlineto{\pgfqpoint{1.233442in}{1.472184in}}%
\pgfpathlineto{\pgfqpoint{1.249769in}{1.385529in}}%
\pgfpathlineto{\pgfqpoint{1.266096in}{1.415791in}}%
\pgfpathlineto{\pgfqpoint{1.282423in}{1.311127in}}%
\pgfpathlineto{\pgfqpoint{1.298750in}{1.454045in}}%
\pgfpathlineto{\pgfqpoint{1.315077in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{1.331404in}{1.299667in}}%
\pgfpathlineto{\pgfqpoint{1.347731in}{1.386104in}}%
\pgfpathlineto{\pgfqpoint{1.364058in}{1.512605in}}%
\pgfpathlineto{\pgfqpoint{1.381405in}{1.465596in}}%
\pgfpathlineto{\pgfqpoint{1.398753in}{1.497196in}}%
\pgfpathlineto{\pgfqpoint{1.415080in}{1.276371in}}%
\pgfpathlineto{\pgfqpoint{1.432427in}{1.320066in}}%
\pgfpathlineto{\pgfqpoint{1.481408in}{1.466976in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{1.382155in}}%
\pgfpathlineto{\pgfqpoint{1.516103in}{1.188922in}}%
\pgfpathlineto{\pgfqpoint{1.532430in}{1.071952in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.228006in}}%
\pgfpathlineto{\pgfqpoint{1.565084in}{1.186410in}}%
\pgfpathlineto{\pgfqpoint{1.581411in}{1.130205in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{1.212266in}}%
\pgfpathlineto{\pgfqpoint{1.614065in}{1.263736in}}%
\pgfpathlineto{\pgfqpoint{1.630392in}{1.208863in}}%
\pgfpathlineto{\pgfqpoint{1.647740in}{1.280178in}}%
\pgfpathlineto{\pgfqpoint{1.666108in}{1.187518in}}%
\pgfpathlineto{\pgfqpoint{1.685496in}{1.166055in}}%
\pgfpathlineto{\pgfqpoint{1.701823in}{1.346773in}}%
\pgfpathlineto{\pgfqpoint{1.718150in}{1.141019in}}%
\pgfpathlineto{\pgfqpoint{1.734477in}{1.143922in}}%
\pgfpathlineto{\pgfqpoint{1.750804in}{1.091454in}}%
\pgfpathlineto{\pgfqpoint{1.767131in}{1.107070in}}%
\pgfpathlineto{\pgfqpoint{1.784479in}{1.211869in}}%
\pgfpathlineto{\pgfqpoint{1.800806in}{1.219039in}}%
\pgfpathlineto{\pgfqpoint{1.817133in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{1.834480in}{1.044704in}}%
\pgfpathlineto{\pgfqpoint{1.850807in}{1.280639in}}%
\pgfpathlineto{\pgfqpoint{1.868155in}{1.174890in}}%
\pgfpathlineto{\pgfqpoint{1.885502in}{1.248574in}}%
\pgfpathlineto{\pgfqpoint{1.901829in}{1.103227in}}%
\pgfpathlineto{\pgfqpoint{1.918156in}{1.161591in}}%
\pgfpathlineto{\pgfqpoint{1.934483in}{1.168120in}}%
\pgfpathlineto{\pgfqpoint{1.950810in}{1.278905in}}%
\pgfpathlineto{\pgfqpoint{1.968158in}{1.031198in}}%
\pgfpathlineto{\pgfqpoint{1.984485in}{1.358018in}}%
\pgfpathlineto{\pgfqpoint{2.000812in}{1.235933in}}%
\pgfpathlineto{\pgfqpoint{2.033466in}{0.927442in}}%
\pgfpathlineto{\pgfqpoint{2.049793in}{0.985965in}}%
\pgfpathlineto{\pgfqpoint{2.068161in}{0.936511in}}%
\pgfpathlineto{\pgfqpoint{2.084488in}{1.011218in}}%
\pgfpathlineto{\pgfqpoint{2.100815in}{0.982982in}}%
\pgfpathlineto{\pgfqpoint{2.117142in}{0.890097in}}%
\pgfpathlineto{\pgfqpoint{2.133469in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{2.149796in}{0.994598in}}%
\pgfpathlineto{\pgfqpoint{2.166123in}{1.015573in}}%
\pgfpathlineto{\pgfqpoint{2.182450in}{1.065600in}}%
\pgfpathlineto{\pgfqpoint{2.198777in}{0.961110in}}%
\pgfpathlineto{\pgfqpoint{2.215104in}{0.921009in}}%
\pgfpathlineto{\pgfqpoint{2.231431in}{1.059391in}}%
\pgfpathlineto{\pgfqpoint{2.248778in}{1.062583in}}%
\pgfpathlineto{\pgfqpoint{2.265105in}{0.977997in}}%
\pgfpathlineto{\pgfqpoint{2.281432in}{1.006642in}}%
\pgfpathlineto{\pgfqpoint{2.297759in}{1.130104in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{0.885543in}}%
\pgfpathlineto{\pgfqpoint{2.330413in}{0.858100in}}%
\pgfpathlineto{\pgfqpoint{2.346740in}{0.982274in}}%
\pgfpathlineto{\pgfqpoint{2.364088in}{0.919341in}}%
\pgfpathlineto{\pgfqpoint{2.380415in}{0.927807in}}%
\pgfpathlineto{\pgfqpoint{2.396742in}{0.959286in}}%
\pgfpathlineto{\pgfqpoint{2.413069in}{0.974543in}}%
\pgfpathlineto{\pgfqpoint{2.429396in}{0.983274in}}%
\pgfpathlineto{\pgfqpoint{2.445723in}{0.971351in}}%
\pgfpathlineto{\pgfqpoint{2.462050in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{2.478377in}{0.989280in}}%
\pgfpathlineto{\pgfqpoint{2.494704in}{0.981537in}}%
\pgfpathlineto{\pgfqpoint{2.512052in}{0.900553in}}%
\pgfpathlineto{\pgfqpoint{2.528379in}{0.856642in}}%
\pgfpathlineto{\pgfqpoint{2.544706in}{0.961667in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.903426in}}%
\pgfpathlineto{\pgfqpoint{2.579400in}{0.946893in}}%
\pgfpathlineto{\pgfqpoint{2.596748in}{0.875510in}}%
\pgfpathlineto{\pgfqpoint{2.613075in}{0.945549in}}%
\pgfpathlineto{\pgfqpoint{2.629402in}{0.885999in}}%
\pgfpathlineto{\pgfqpoint{2.645729in}{0.973022in}}%
\pgfpathlineto{\pgfqpoint{2.663076in}{0.802414in}}%
\pgfpathlineto{\pgfqpoint{2.679403in}{0.906016in}}%
\pgfpathlineto{\pgfqpoint{2.696751in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{2.714098in}{0.876117in}}%
\pgfpathlineto{\pgfqpoint{2.731446in}{0.963937in}}%
\pgfpathlineto{\pgfqpoint{2.764100in}{0.917773in}}%
\pgfpathlineto{\pgfqpoint{2.781447in}{0.918913in}}%
\pgfpathlineto{\pgfqpoint{2.797774in}{0.906338in}}%
\pgfpathlineto{\pgfqpoint{2.815122in}{0.844797in}}%
\pgfpathlineto{\pgfqpoint{2.831449in}{0.867477in}}%
\pgfpathlineto{\pgfqpoint{2.848796in}{0.935267in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{0.976425in}}%
\pgfpathlineto{\pgfqpoint{2.881450in}{0.944405in}}%
\pgfpathlineto{\pgfqpoint{2.898798in}{0.981703in}}%
\pgfpathlineto{\pgfqpoint{2.915125in}{0.955100in}}%
\pgfpathlineto{\pgfqpoint{2.947779in}{0.924348in}}%
\pgfpathlineto{\pgfqpoint{2.964106in}{0.965593in}}%
\pgfpathlineto{\pgfqpoint{2.981453in}{0.822109in}}%
\pgfpathlineto{\pgfqpoint{2.997780in}{0.880345in}}%
\pgfpathlineto{\pgfqpoint{3.014107in}{0.773660in}}%
\pgfpathlineto{\pgfqpoint{3.030434in}{0.784364in}}%
\pgfpathlineto{\pgfqpoint{3.046761in}{0.879038in}}%
\pgfpathlineto{\pgfqpoint{3.063088in}{0.829613in}}%
\pgfpathlineto{\pgfqpoint{3.079415in}{0.880058in}}%
\pgfpathlineto{\pgfqpoint{3.095742in}{0.784689in}}%
\pgfpathlineto{\pgfqpoint{3.113090in}{0.840801in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{0.900556in}}%
\pgfpathlineto{\pgfqpoint{3.146764in}{0.835465in}}%
\pgfpathlineto{\pgfqpoint{3.163091in}{0.887163in}}%
\pgfpathlineto{\pgfqpoint{3.180439in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{3.196766in}{0.778493in}}%
\pgfpathlineto{\pgfqpoint{3.213093in}{0.848251in}}%
\pgfpathlineto{\pgfqpoint{3.230440in}{0.683350in}}%
\pgfpathlineto{\pgfqpoint{3.247788in}{0.902817in}}%
\pgfpathlineto{\pgfqpoint{3.264115in}{0.955306in}}%
\pgfpathlineto{\pgfqpoint{3.280442in}{0.857976in}}%
\pgfpathlineto{\pgfqpoint{3.297789in}{0.894365in}}%
\pgfpathlineto{\pgfqpoint{3.314116in}{0.833692in}}%
\pgfpathlineto{\pgfqpoint{3.330443in}{0.860520in}}%
\pgfpathlineto{\pgfqpoint{3.346770in}{0.768076in}}%
\pgfpathlineto{\pgfqpoint{3.365138in}{0.766283in}}%
\pgfpathlineto{\pgfqpoint{3.381465in}{0.893077in}}%
\pgfpathlineto{\pgfqpoint{3.397792in}{0.953786in}}%
\pgfpathlineto{\pgfqpoint{3.414119in}{0.865013in}}%
\pgfpathlineto{\pgfqpoint{3.430446in}{0.839720in}}%
\pgfpathlineto{\pgfqpoint{3.446773in}{0.887345in}}%
\pgfpathlineto{\pgfqpoint{3.463100in}{0.818682in}}%
\pgfpathlineto{\pgfqpoint{3.479427in}{0.772894in}}%
\pgfpathlineto{\pgfqpoint{3.495754in}{0.686541in}}%
\pgfpathlineto{\pgfqpoint{3.515143in}{0.706287in}}%
\pgfpathlineto{\pgfqpoint{3.531470in}{0.771424in}}%
\pgfpathlineto{\pgfqpoint{3.547797in}{0.788379in}}%
\pgfpathlineto{\pgfqpoint{3.564124in}{0.789904in}}%
\pgfpathlineto{\pgfqpoint{3.596778in}{0.687417in}}%
\pgfpathlineto{\pgfqpoint{3.613105in}{0.717994in}}%
\pgfpathlineto{\pgfqpoint{3.629432in}{0.702809in}}%
\pgfpathlineto{\pgfqpoint{3.645759in}{0.757282in}}%
\pgfpathlineto{\pgfqpoint{3.662086in}{0.741411in}}%
\pgfpathlineto{\pgfqpoint{3.678413in}{0.682603in}}%
\pgfpathlineto{\pgfqpoint{3.695760in}{0.761339in}}%
\pgfpathlineto{\pgfqpoint{3.712088in}{0.707361in}}%
\pgfpathlineto{\pgfqpoint{3.728415in}{0.719625in}}%
\pgfpathlineto{\pgfqpoint{3.744742in}{0.777921in}}%
\pgfpathlineto{\pgfqpoint{3.762089in}{0.736141in}}%
\pgfpathlineto{\pgfqpoint{3.778416in}{0.766202in}}%
\pgfpathlineto{\pgfqpoint{3.794743in}{0.812687in}}%
\pgfpathlineto{\pgfqpoint{3.811070in}{0.801867in}}%
\pgfpathlineto{\pgfqpoint{3.828418in}{0.786041in}}%
\pgfpathlineto{\pgfqpoint{3.844745in}{0.835683in}}%
\pgfpathlineto{\pgfqpoint{3.862092in}{0.670395in}}%
\pgfpathlineto{\pgfqpoint{3.878419in}{0.744170in}}%
\pgfpathlineto{\pgfqpoint{3.894746in}{0.701484in}}%
\pgfpathlineto{\pgfqpoint{3.912094in}{0.800298in}}%
\pgfpathlineto{\pgfqpoint{3.928421in}{0.795737in}}%
\pgfpathlineto{\pgfqpoint{3.945768in}{0.694364in}}%
\pgfpathlineto{\pgfqpoint{3.962095in}{0.781547in}}%
\pgfpathlineto{\pgfqpoint{3.978422in}{0.792494in}}%
\pgfpathlineto{\pgfqpoint{3.994749in}{0.776369in}}%
\pgfpathlineto{\pgfqpoint{4.011076in}{0.803376in}}%
\pgfpathlineto{\pgfqpoint{4.027403in}{0.815819in}}%
\pgfpathlineto{\pgfqpoint{4.044751in}{0.749263in}}%
\pgfpathlineto{\pgfqpoint{4.078425in}{0.796380in}}%
\pgfpathlineto{\pgfqpoint{4.094752in}{0.762621in}}%
\pgfpathlineto{\pgfqpoint{4.111079in}{0.689046in}}%
\pgfpathlineto{\pgfqpoint{4.127406in}{0.792952in}}%
\pgfpathlineto{\pgfqpoint{4.143733in}{0.805393in}}%
\pgfpathlineto{\pgfqpoint{4.160060in}{0.726081in}}%
\pgfpathlineto{\pgfqpoint{4.176387in}{0.741471in}}%
\pgfpathlineto{\pgfqpoint{4.193735in}{0.734862in}}%
\pgfpathlineto{\pgfqpoint{4.210062in}{0.675793in}}%
\pgfpathlineto{\pgfqpoint{4.226389in}{0.698511in}}%
\pgfpathlineto{\pgfqpoint{4.242716in}{0.784927in}}%
\pgfpathlineto{\pgfqpoint{4.259043in}{0.713528in}}%
\pgfpathlineto{\pgfqpoint{4.276390in}{0.729027in}}%
\pgfpathlineto{\pgfqpoint{4.295778in}{0.720947in}}%
\pgfpathlineto{\pgfqpoint{4.313126in}{0.765084in}}%
\pgfpathlineto{\pgfqpoint{4.330473in}{0.856626in}}%
\pgfpathlineto{\pgfqpoint{4.346800in}{0.781786in}}%
\pgfpathlineto{\pgfqpoint{4.364148in}{0.782885in}}%
\pgfpathlineto{\pgfqpoint{4.380475in}{0.729605in}}%
\pgfpathlineto{\pgfqpoint{4.396802in}{0.680563in}}%
\pgfpathlineto{\pgfqpoint{4.413129in}{0.701214in}}%
\pgfpathlineto{\pgfqpoint{4.429456in}{0.711115in}}%
\pgfpathlineto{\pgfqpoint{4.445783in}{0.691375in}}%
\pgfpathlineto{\pgfqpoint{4.462110in}{0.799209in}}%
\pgfpathlineto{\pgfqpoint{4.478437in}{0.754355in}}%
\pgfpathlineto{\pgfqpoint{4.494764in}{0.728049in}}%
\pgfpathlineto{\pgfqpoint{4.511091in}{0.778301in}}%
\pgfpathlineto{\pgfqpoint{4.527418in}{0.808296in}}%
\pgfpathlineto{\pgfqpoint{4.544766in}{0.684433in}}%
\pgfpathlineto{\pgfqpoint{4.561093in}{0.753676in}}%
\pgfpathlineto{\pgfqpoint{4.577420in}{0.748586in}}%
\pgfpathlineto{\pgfqpoint{4.593747in}{0.726841in}}%
\pgfpathlineto{\pgfqpoint{4.610074in}{0.752738in}}%
\pgfpathlineto{\pgfqpoint{4.626401in}{0.758744in}}%
\pgfpathlineto{\pgfqpoint{4.642728in}{0.693227in}}%
\pgfpathlineto{\pgfqpoint{4.659055in}{0.752497in}}%
\pgfpathlineto{\pgfqpoint{4.676402in}{0.795852in}}%
\pgfpathlineto{\pgfqpoint{4.693750in}{0.744294in}}%
\pgfpathlineto{\pgfqpoint{4.711097in}{0.749555in}}%
\pgfpathlineto{\pgfqpoint{4.727424in}{0.724645in}}%
\pgfpathlineto{\pgfqpoint{4.743751in}{0.732147in}}%
\pgfpathlineto{\pgfqpoint{4.760078in}{0.751882in}}%
\pgfpathlineto{\pgfqpoint{4.777426in}{0.788744in}}%
\pgfpathlineto{\pgfqpoint{4.793753in}{0.804093in}}%
\pgfpathlineto{\pgfqpoint{4.810080in}{0.761051in}}%
\pgfpathlineto{\pgfqpoint{4.826407in}{0.704073in}}%
\pgfpathlineto{\pgfqpoint{4.842734in}{0.775717in}}%
\pgfpathlineto{\pgfqpoint{4.859061in}{0.707403in}}%
\pgfpathlineto{\pgfqpoint{4.875388in}{0.752688in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{0.748453in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{0.748453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.654902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620158in}{1.860742in}}%
\pgfpathlineto{\pgfqpoint{0.671180in}{1.772489in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{1.764189in}}%
\pgfpathlineto{\pgfqpoint{0.773224in}{1.754485in}}%
\pgfpathlineto{\pgfqpoint{0.824246in}{1.738099in}}%
\pgfpathlineto{\pgfqpoint{0.875268in}{1.717581in}}%
\pgfpathlineto{\pgfqpoint{0.926290in}{1.757846in}}%
\pgfpathlineto{\pgfqpoint{0.977312in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{1.028334in}{1.729443in}}%
\pgfpathlineto{\pgfqpoint{1.079355in}{1.747930in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{1.744679in}}%
\pgfpathlineto{\pgfqpoint{1.181399in}{1.715303in}}%
\pgfpathlineto{\pgfqpoint{1.232421in}{1.780793in}}%
\pgfpathlineto{\pgfqpoint{1.283443in}{1.729687in}}%
\pgfpathlineto{\pgfqpoint{1.334465in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{1.385487in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{1.436509in}{1.744686in}}%
\pgfpathlineto{\pgfqpoint{1.487531in}{1.743054in}}%
\pgfpathlineto{\pgfqpoint{1.538553in}{1.848852in}}%
\pgfpathlineto{\pgfqpoint{1.589575in}{1.807919in}}%
\pgfpathlineto{\pgfqpoint{1.640597in}{1.808287in}}%
\pgfpathlineto{\pgfqpoint{1.691619in}{1.824982in}}%
\pgfpathlineto{\pgfqpoint{1.742641in}{1.806915in}}%
\pgfpathlineto{\pgfqpoint{1.793663in}{1.825703in}}%
\pgfpathlineto{\pgfqpoint{1.844685in}{1.831129in}}%
\pgfpathlineto{\pgfqpoint{1.895707in}{1.804145in}}%
\pgfpathlineto{\pgfqpoint{1.946728in}{1.798444in}}%
\pgfpathlineto{\pgfqpoint{1.997750in}{1.827485in}}%
\pgfpathlineto{\pgfqpoint{2.048772in}{1.946299in}}%
\pgfpathlineto{\pgfqpoint{2.099794in}{1.944840in}}%
\pgfpathlineto{\pgfqpoint{2.150816in}{1.946298in}}%
\pgfpathlineto{\pgfqpoint{2.201838in}{1.916507in}}%
\pgfpathlineto{\pgfqpoint{2.252860in}{1.947805in}}%
\pgfpathlineto{\pgfqpoint{2.303882in}{1.966224in}}%
\pgfpathlineto{\pgfqpoint{2.354904in}{1.967122in}}%
\pgfpathlineto{\pgfqpoint{2.405926in}{1.946173in}}%
\pgfpathlineto{\pgfqpoint{2.456948in}{1.988064in}}%
\pgfpathlineto{\pgfqpoint{2.507970in}{1.973762in}}%
\pgfpathlineto{\pgfqpoint{2.558992in}{2.180621in}}%
\pgfpathlineto{\pgfqpoint{2.610014in}{2.105649in}}%
\pgfpathlineto{\pgfqpoint{2.661036in}{2.081197in}}%
\pgfpathlineto{\pgfqpoint{2.712058in}{2.139963in}}%
\pgfpathlineto{\pgfqpoint{2.763079in}{2.107872in}}%
\pgfpathlineto{\pgfqpoint{2.814101in}{2.072892in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{2.084353in}}%
\pgfpathlineto{\pgfqpoint{2.916145in}{2.107793in}}%
\pgfpathlineto{\pgfqpoint{2.967167in}{2.085087in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{2.330393in}}%
\pgfpathlineto{\pgfqpoint{3.069211in}{2.268161in}}%
\pgfpathlineto{\pgfqpoint{3.120233in}{2.333581in}}%
\pgfpathlineto{\pgfqpoint{3.171255in}{2.294149in}}%
\pgfpathlineto{\pgfqpoint{3.222277in}{2.294669in}}%
\pgfpathlineto{\pgfqpoint{3.273299in}{2.300004in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{2.323372in}}%
\pgfpathlineto{\pgfqpoint{3.375343in}{2.333097in}}%
\pgfpathlineto{\pgfqpoint{3.426365in}{2.335123in}}%
\pgfpathlineto{\pgfqpoint{3.477387in}{2.351783in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.514094in}}%
\pgfpathlineto{\pgfqpoint{3.579430in}{2.605472in}}%
\pgfpathlineto{\pgfqpoint{3.630452in}{2.547609in}}%
\pgfpathlineto{\pgfqpoint{3.732496in}{2.558816in}}%
\pgfpathlineto{\pgfqpoint{3.783518in}{2.536744in}}%
\pgfpathlineto{\pgfqpoint{3.834540in}{2.471227in}}%
\pgfpathlineto{\pgfqpoint{3.885562in}{2.527479in}}%
\pgfpathlineto{\pgfqpoint{3.936584in}{2.558802in}}%
\pgfpathlineto{\pgfqpoint{3.987606in}{2.729152in}}%
\pgfpathlineto{\pgfqpoint{4.038628in}{2.579983in}}%
\pgfpathlineto{\pgfqpoint{4.089650in}{2.709455in}}%
\pgfpathlineto{\pgfqpoint{4.140672in}{2.778880in}}%
\pgfpathlineto{\pgfqpoint{4.191694in}{2.695073in}}%
\pgfpathlineto{\pgfqpoint{4.242716in}{2.670073in}}%
\pgfpathlineto{\pgfqpoint{4.344760in}{2.673023in}}%
\pgfpathlineto{\pgfqpoint{4.395781in}{2.711015in}}%
\pgfpathlineto{\pgfqpoint{4.446803in}{2.846340in}}%
\pgfpathlineto{\pgfqpoint{4.497825in}{2.811075in}}%
\pgfpathlineto{\pgfqpoint{4.548847in}{2.842845in}}%
\pgfpathlineto{\pgfqpoint{4.599869in}{2.840445in}}%
\pgfpathlineto{\pgfqpoint{4.650891in}{2.816596in}}%
\pgfpathlineto{\pgfqpoint{4.701913in}{2.845915in}}%
\pgfpathlineto{\pgfqpoint{4.752935in}{2.854901in}}%
\pgfpathlineto{\pgfqpoint{4.803957in}{2.851173in}}%
\pgfpathlineto{\pgfqpoint{4.854979in}{2.866336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.603922,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570157in}{2.327151in}}%
\pgfpathlineto{\pgfqpoint{0.586484in}{2.064915in}}%
\pgfpathlineto{\pgfqpoint{0.602811in}{1.880612in}}%
\pgfpathlineto{\pgfqpoint{0.619138in}{1.969765in}}%
\pgfpathlineto{\pgfqpoint{0.635465in}{1.771705in}}%
\pgfpathlineto{\pgfqpoint{0.651792in}{1.666246in}}%
\pgfpathlineto{\pgfqpoint{0.670160in}{1.743948in}}%
\pgfpathlineto{\pgfqpoint{0.686487in}{1.710946in}}%
\pgfpathlineto{\pgfqpoint{0.702814in}{1.757787in}}%
\pgfpathlineto{\pgfqpoint{0.719141in}{1.656687in}}%
\pgfpathlineto{\pgfqpoint{0.735468in}{1.616410in}}%
\pgfpathlineto{\pgfqpoint{0.751795in}{1.666143in}}%
\pgfpathlineto{\pgfqpoint{0.769142in}{1.546978in}}%
\pgfpathlineto{\pgfqpoint{0.785469in}{1.371965in}}%
\pgfpathlineto{\pgfqpoint{0.801796in}{1.576892in}}%
\pgfpathlineto{\pgfqpoint{0.819144in}{1.634686in}}%
\pgfpathlineto{\pgfqpoint{0.836491in}{1.540888in}}%
\pgfpathlineto{\pgfqpoint{0.852818in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{0.869145in}{1.481846in}}%
\pgfpathlineto{\pgfqpoint{0.885472in}{1.530146in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{1.623000in}}%
\pgfpathlineto{\pgfqpoint{0.920167in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{0.936494in}{1.554019in}}%
\pgfpathlineto{\pgfqpoint{0.952821in}{1.562721in}}%
\pgfpathlineto{\pgfqpoint{0.969148in}{1.507468in}}%
\pgfpathlineto{\pgfqpoint{0.985475in}{1.497450in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{1.496140in}}%
\pgfpathlineto{\pgfqpoint{1.019150in}{1.321816in}}%
\pgfpathlineto{\pgfqpoint{1.035477in}{1.654334in}}%
\pgfpathlineto{\pgfqpoint{1.051804in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{1.069151in}{1.445475in}}%
\pgfpathlineto{\pgfqpoint{1.085478in}{1.361927in}}%
\pgfpathlineto{\pgfqpoint{1.101805in}{1.309322in}}%
\pgfpathlineto{\pgfqpoint{1.118132in}{1.301237in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{1.466620in}}%
\pgfpathlineto{\pgfqpoint{1.150786in}{1.345638in}}%
\pgfpathlineto{\pgfqpoint{1.167113in}{1.330017in}}%
\pgfpathlineto{\pgfqpoint{1.184461in}{1.464809in}}%
\pgfpathlineto{\pgfqpoint{1.200788in}{1.303989in}}%
\pgfpathlineto{\pgfqpoint{1.217115in}{1.264117in}}%
\pgfpathlineto{\pgfqpoint{1.233442in}{1.370677in}}%
\pgfpathlineto{\pgfqpoint{1.249769in}{1.301719in}}%
\pgfpathlineto{\pgfqpoint{1.266096in}{1.306229in}}%
\pgfpathlineto{\pgfqpoint{1.282423in}{1.231910in}}%
\pgfpathlineto{\pgfqpoint{1.298750in}{1.325412in}}%
\pgfpathlineto{\pgfqpoint{1.315077in}{1.360812in}}%
\pgfpathlineto{\pgfqpoint{1.331404in}{1.196228in}}%
\pgfpathlineto{\pgfqpoint{1.347731in}{1.312267in}}%
\pgfpathlineto{\pgfqpoint{1.364058in}{1.383236in}}%
\pgfpathlineto{\pgfqpoint{1.381405in}{1.375230in}}%
\pgfpathlineto{\pgfqpoint{1.398753in}{1.407021in}}%
\pgfpathlineto{\pgfqpoint{1.415080in}{1.183702in}}%
\pgfpathlineto{\pgfqpoint{1.432427in}{1.247164in}}%
\pgfpathlineto{\pgfqpoint{1.448754in}{1.278680in}}%
\pgfpathlineto{\pgfqpoint{1.465081in}{1.328666in}}%
\pgfpathlineto{\pgfqpoint{1.481408in}{1.369516in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{1.301702in}}%
\pgfpathlineto{\pgfqpoint{1.516103in}{1.114121in}}%
\pgfpathlineto{\pgfqpoint{1.532430in}{0.983636in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.135206in}}%
\pgfpathlineto{\pgfqpoint{1.565084in}{1.115231in}}%
\pgfpathlineto{\pgfqpoint{1.581411in}{1.051194in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{1.098759in}}%
\pgfpathlineto{\pgfqpoint{1.614065in}{1.181826in}}%
\pgfpathlineto{\pgfqpoint{1.630392in}{1.119654in}}%
\pgfpathlineto{\pgfqpoint{1.647740in}{1.178513in}}%
\pgfpathlineto{\pgfqpoint{1.666108in}{1.091131in}}%
\pgfpathlineto{\pgfqpoint{1.685496in}{1.071864in}}%
\pgfpathlineto{\pgfqpoint{1.701823in}{1.248523in}}%
\pgfpathlineto{\pgfqpoint{1.718150in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{1.734477in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{1.750804in}{1.013862in}}%
\pgfpathlineto{\pgfqpoint{1.767131in}{1.038177in}}%
\pgfpathlineto{\pgfqpoint{1.784479in}{1.117033in}}%
\pgfpathlineto{\pgfqpoint{1.800806in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{1.817133in}{1.197978in}}%
\pgfpathlineto{\pgfqpoint{1.834480in}{0.956522in}}%
\pgfpathlineto{\pgfqpoint{1.850807in}{1.187965in}}%
\pgfpathlineto{\pgfqpoint{1.868155in}{1.080812in}}%
\pgfpathlineto{\pgfqpoint{1.885502in}{1.175497in}}%
\pgfpathlineto{\pgfqpoint{1.901829in}{1.013081in}}%
\pgfpathlineto{\pgfqpoint{1.918156in}{1.092885in}}%
\pgfpathlineto{\pgfqpoint{1.934483in}{1.100426in}}%
\pgfpathlineto{\pgfqpoint{1.950810in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{1.968158in}{0.956946in}}%
\pgfpathlineto{\pgfqpoint{1.984485in}{1.253811in}}%
\pgfpathlineto{\pgfqpoint{2.000812in}{1.153544in}}%
\pgfpathlineto{\pgfqpoint{2.017139in}{0.967108in}}%
\pgfpathlineto{\pgfqpoint{2.033466in}{0.848615in}}%
\pgfpathlineto{\pgfqpoint{2.049793in}{0.899353in}}%
\pgfpathlineto{\pgfqpoint{2.068161in}{0.837124in}}%
\pgfpathlineto{\pgfqpoint{2.084488in}{0.921502in}}%
\pgfpathlineto{\pgfqpoint{2.100815in}{0.923373in}}%
\pgfpathlineto{\pgfqpoint{2.117142in}{0.795338in}}%
\pgfpathlineto{\pgfqpoint{2.133469in}{0.974272in}}%
\pgfpathlineto{\pgfqpoint{2.149796in}{0.935835in}}%
\pgfpathlineto{\pgfqpoint{2.166123in}{0.916352in}}%
\pgfpathlineto{\pgfqpoint{2.182450in}{0.944273in}}%
\pgfpathlineto{\pgfqpoint{2.198777in}{0.890198in}}%
\pgfpathlineto{\pgfqpoint{2.215104in}{0.846831in}}%
\pgfpathlineto{\pgfqpoint{2.231431in}{0.949431in}}%
\pgfpathlineto{\pgfqpoint{2.248778in}{0.971682in}}%
\pgfpathlineto{\pgfqpoint{2.265105in}{0.893324in}}%
\pgfpathlineto{\pgfqpoint{2.281432in}{0.953610in}}%
\pgfpathlineto{\pgfqpoint{2.297759in}{1.033308in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{0.798950in}}%
\pgfpathlineto{\pgfqpoint{2.330413in}{0.779807in}}%
\pgfpathlineto{\pgfqpoint{2.346740in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{2.364088in}{0.835576in}}%
\pgfpathlineto{\pgfqpoint{2.380415in}{0.846538in}}%
\pgfpathlineto{\pgfqpoint{2.396742in}{0.867152in}}%
\pgfpathlineto{\pgfqpoint{2.413069in}{0.881996in}}%
\pgfpathlineto{\pgfqpoint{2.429396in}{0.917980in}}%
\pgfpathlineto{\pgfqpoint{2.445723in}{0.866058in}}%
\pgfpathlineto{\pgfqpoint{2.462050in}{0.922520in}}%
\pgfpathlineto{\pgfqpoint{2.478377in}{0.890307in}}%
\pgfpathlineto{\pgfqpoint{2.494704in}{0.884610in}}%
\pgfpathlineto{\pgfqpoint{2.512052in}{0.803775in}}%
\pgfpathlineto{\pgfqpoint{2.528379in}{0.804033in}}%
\pgfpathlineto{\pgfqpoint{2.544706in}{0.877395in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.838469in}}%
\pgfpathlineto{\pgfqpoint{2.579400in}{0.880314in}}%
\pgfpathlineto{\pgfqpoint{2.596748in}{0.822329in}}%
\pgfpathlineto{\pgfqpoint{2.613075in}{0.846447in}}%
\pgfpathlineto{\pgfqpoint{2.629402in}{0.796157in}}%
\pgfpathlineto{\pgfqpoint{2.645729in}{0.895716in}}%
\pgfpathlineto{\pgfqpoint{2.663076in}{0.750010in}}%
\pgfpathlineto{\pgfqpoint{2.679403in}{0.858391in}}%
\pgfpathlineto{\pgfqpoint{2.696751in}{0.790459in}}%
\pgfpathlineto{\pgfqpoint{2.714098in}{0.814894in}}%
\pgfpathlineto{\pgfqpoint{2.731446in}{0.892388in}}%
\pgfpathlineto{\pgfqpoint{2.747773in}{0.861261in}}%
\pgfpathlineto{\pgfqpoint{2.764100in}{0.823059in}}%
\pgfpathlineto{\pgfqpoint{2.781447in}{0.835034in}}%
\pgfpathlineto{\pgfqpoint{2.797774in}{0.828026in}}%
\pgfpathlineto{\pgfqpoint{2.815122in}{0.744138in}}%
\pgfpathlineto{\pgfqpoint{2.831449in}{0.816099in}}%
\pgfpathlineto{\pgfqpoint{2.848796in}{0.878299in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{2.881450in}{0.885751in}}%
\pgfpathlineto{\pgfqpoint{2.898798in}{0.870565in}}%
\pgfpathlineto{\pgfqpoint{2.915125in}{0.890295in}}%
\pgfpathlineto{\pgfqpoint{2.931452in}{0.860047in}}%
\pgfpathlineto{\pgfqpoint{2.947779in}{0.848182in}}%
\pgfpathlineto{\pgfqpoint{2.964106in}{0.910719in}}%
\pgfpathlineto{\pgfqpoint{2.981453in}{0.785212in}}%
\pgfpathlineto{\pgfqpoint{2.997780in}{0.832670in}}%
\pgfpathlineto{\pgfqpoint{3.014107in}{0.728992in}}%
\pgfpathlineto{\pgfqpoint{3.030434in}{0.743969in}}%
\pgfpathlineto{\pgfqpoint{3.046761in}{0.811163in}}%
\pgfpathlineto{\pgfqpoint{3.063088in}{0.798644in}}%
\pgfpathlineto{\pgfqpoint{3.079415in}{0.838872in}}%
\pgfpathlineto{\pgfqpoint{3.095742in}{0.727171in}}%
\pgfpathlineto{\pgfqpoint{3.113090in}{0.820795in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{0.822852in}}%
\pgfpathlineto{\pgfqpoint{3.146764in}{0.790658in}}%
\pgfpathlineto{\pgfqpoint{3.163091in}{0.832023in}}%
\pgfpathlineto{\pgfqpoint{3.180439in}{0.851282in}}%
\pgfpathlineto{\pgfqpoint{3.196766in}{0.723286in}}%
\pgfpathlineto{\pgfqpoint{3.213093in}{0.781439in}}%
\pgfpathlineto{\pgfqpoint{3.230440in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{3.247788in}{0.834688in}}%
\pgfpathlineto{\pgfqpoint{3.264115in}{0.880411in}}%
\pgfpathlineto{\pgfqpoint{3.280442in}{0.806344in}}%
\pgfpathlineto{\pgfqpoint{3.297789in}{0.839256in}}%
\pgfpathlineto{\pgfqpoint{3.314116in}{0.774840in}}%
\pgfpathlineto{\pgfqpoint{3.330443in}{0.793087in}}%
\pgfpathlineto{\pgfqpoint{3.346770in}{0.718161in}}%
\pgfpathlineto{\pgfqpoint{3.365138in}{0.722861in}}%
\pgfpathlineto{\pgfqpoint{3.381465in}{0.845149in}}%
\pgfpathlineto{\pgfqpoint{3.397792in}{0.908842in}}%
\pgfpathlineto{\pgfqpoint{3.414119in}{0.804985in}}%
\pgfpathlineto{\pgfqpoint{3.430446in}{0.800348in}}%
\pgfpathlineto{\pgfqpoint{3.446773in}{0.857027in}}%
\pgfpathlineto{\pgfqpoint{3.463100in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{3.479427in}{0.711452in}}%
\pgfpathlineto{\pgfqpoint{3.495754in}{0.630482in}}%
\pgfpathlineto{\pgfqpoint{3.515143in}{0.663834in}}%
\pgfpathlineto{\pgfqpoint{3.531470in}{0.710694in}}%
\pgfpathlineto{\pgfqpoint{3.547797in}{0.736184in}}%
\pgfpathlineto{\pgfqpoint{3.564124in}{0.755040in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{0.699248in}}%
\pgfpathlineto{\pgfqpoint{3.596778in}{0.631329in}}%
\pgfpathlineto{\pgfqpoint{3.613105in}{0.679118in}}%
\pgfpathlineto{\pgfqpoint{3.629432in}{0.670342in}}%
\pgfpathlineto{\pgfqpoint{3.645759in}{0.712903in}}%
\pgfpathlineto{\pgfqpoint{3.662086in}{0.695774in}}%
\pgfpathlineto{\pgfqpoint{3.678413in}{0.630637in}}%
\pgfpathlineto{\pgfqpoint{3.695760in}{0.705295in}}%
\pgfpathlineto{\pgfqpoint{3.712088in}{0.685330in}}%
\pgfpathlineto{\pgfqpoint{3.728415in}{0.688482in}}%
\pgfpathlineto{\pgfqpoint{3.744742in}{0.723678in}}%
\pgfpathlineto{\pgfqpoint{3.762089in}{0.692255in}}%
\pgfpathlineto{\pgfqpoint{3.778416in}{0.703282in}}%
\pgfpathlineto{\pgfqpoint{3.794743in}{0.754358in}}%
\pgfpathlineto{\pgfqpoint{3.811070in}{0.741130in}}%
\pgfpathlineto{\pgfqpoint{3.828418in}{0.755187in}}%
\pgfpathlineto{\pgfqpoint{3.844745in}{0.777878in}}%
\pgfpathlineto{\pgfqpoint{3.862092in}{0.643645in}}%
\pgfpathlineto{\pgfqpoint{3.878419in}{0.685013in}}%
\pgfpathlineto{\pgfqpoint{3.894746in}{0.662118in}}%
\pgfpathlineto{\pgfqpoint{3.912094in}{0.768335in}}%
\pgfpathlineto{\pgfqpoint{3.928421in}{0.741096in}}%
\pgfpathlineto{\pgfqpoint{3.945768in}{0.673444in}}%
\pgfpathlineto{\pgfqpoint{3.962095in}{0.731368in}}%
\pgfpathlineto{\pgfqpoint{3.978422in}{0.733178in}}%
\pgfpathlineto{\pgfqpoint{3.994749in}{0.730973in}}%
\pgfpathlineto{\pgfqpoint{4.011076in}{0.754503in}}%
\pgfpathlineto{\pgfqpoint{4.027403in}{0.768404in}}%
\pgfpathlineto{\pgfqpoint{4.044751in}{0.688194in}}%
\pgfpathlineto{\pgfqpoint{4.061078in}{0.726596in}}%
\pgfpathlineto{\pgfqpoint{4.078425in}{0.713984in}}%
\pgfpathlineto{\pgfqpoint{4.094752in}{0.725153in}}%
\pgfpathlineto{\pgfqpoint{4.111079in}{0.655618in}}%
\pgfpathlineto{\pgfqpoint{4.127406in}{0.753673in}}%
\pgfpathlineto{\pgfqpoint{4.143733in}{0.751621in}}%
\pgfpathlineto{\pgfqpoint{4.160060in}{0.678830in}}%
\pgfpathlineto{\pgfqpoint{4.176387in}{0.686458in}}%
\pgfpathlineto{\pgfqpoint{4.193735in}{0.698442in}}%
\pgfpathlineto{\pgfqpoint{4.210062in}{0.638939in}}%
\pgfpathlineto{\pgfqpoint{4.226389in}{0.659305in}}%
\pgfpathlineto{\pgfqpoint{4.242716in}{0.750326in}}%
\pgfpathlineto{\pgfqpoint{4.259043in}{0.679829in}}%
\pgfpathlineto{\pgfqpoint{4.276390in}{0.696507in}}%
\pgfpathlineto{\pgfqpoint{4.295778in}{0.685304in}}%
\pgfpathlineto{\pgfqpoint{4.313126in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{4.330473in}{0.798416in}}%
\pgfpathlineto{\pgfqpoint{4.346800in}{0.731067in}}%
\pgfpathlineto{\pgfqpoint{4.364148in}{0.744361in}}%
\pgfpathlineto{\pgfqpoint{4.380475in}{0.699502in}}%
\pgfpathlineto{\pgfqpoint{4.396802in}{0.650791in}}%
\pgfpathlineto{\pgfqpoint{4.413129in}{0.660964in}}%
\pgfpathlineto{\pgfqpoint{4.429456in}{0.666496in}}%
\pgfpathlineto{\pgfqpoint{4.445783in}{0.680964in}}%
\pgfpathlineto{\pgfqpoint{4.462110in}{0.751743in}}%
\pgfpathlineto{\pgfqpoint{4.478437in}{0.704850in}}%
\pgfpathlineto{\pgfqpoint{4.494764in}{0.688571in}}%
\pgfpathlineto{\pgfqpoint{4.511091in}{0.739300in}}%
\pgfpathlineto{\pgfqpoint{4.527418in}{0.750510in}}%
\pgfpathlineto{\pgfqpoint{4.544766in}{0.660133in}}%
\pgfpathlineto{\pgfqpoint{4.561093in}{0.701483in}}%
\pgfpathlineto{\pgfqpoint{4.577420in}{0.700692in}}%
\pgfpathlineto{\pgfqpoint{4.593747in}{0.698599in}}%
\pgfpathlineto{\pgfqpoint{4.610074in}{0.703341in}}%
\pgfpathlineto{\pgfqpoint{4.626401in}{0.713578in}}%
\pgfpathlineto{\pgfqpoint{4.642728in}{0.663060in}}%
\pgfpathlineto{\pgfqpoint{4.659055in}{0.723026in}}%
\pgfpathlineto{\pgfqpoint{4.676402in}{0.737716in}}%
\pgfpathlineto{\pgfqpoint{4.693750in}{0.705141in}}%
\pgfpathlineto{\pgfqpoint{4.711097in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{4.727424in}{0.690943in}}%
\pgfpathlineto{\pgfqpoint{4.743751in}{0.698214in}}%
\pgfpathlineto{\pgfqpoint{4.760078in}{0.700065in}}%
\pgfpathlineto{\pgfqpoint{4.777426in}{0.737677in}}%
\pgfpathlineto{\pgfqpoint{4.793753in}{0.759625in}}%
\pgfpathlineto{\pgfqpoint{4.810080in}{0.714766in}}%
\pgfpathlineto{\pgfqpoint{4.826407in}{0.665644in}}%
\pgfpathlineto{\pgfqpoint{4.842734in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{4.859061in}{0.683029in}}%
\pgfpathlineto{\pgfqpoint{4.875388in}{0.698004in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{0.711088in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{0.711088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.603922,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620158in}{1.816016in}}%
\pgfpathlineto{\pgfqpoint{0.671180in}{1.724847in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{0.773224in}{1.700810in}}%
\pgfpathlineto{\pgfqpoint{0.824246in}{1.686367in}}%
\pgfpathlineto{\pgfqpoint{0.875268in}{1.668160in}}%
\pgfpathlineto{\pgfqpoint{0.926290in}{1.704213in}}%
\pgfpathlineto{\pgfqpoint{0.977312in}{1.645854in}}%
\pgfpathlineto{\pgfqpoint{1.028334in}{1.678985in}}%
\pgfpathlineto{\pgfqpoint{1.079355in}{1.702967in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{1.698394in}}%
\pgfpathlineto{\pgfqpoint{1.181399in}{1.657060in}}%
\pgfpathlineto{\pgfqpoint{1.232421in}{1.717416in}}%
\pgfpathlineto{\pgfqpoint{1.283443in}{1.674462in}}%
\pgfpathlineto{\pgfqpoint{1.334465in}{1.695990in}}%
\pgfpathlineto{\pgfqpoint{1.385487in}{1.693513in}}%
\pgfpathlineto{\pgfqpoint{1.436509in}{1.687807in}}%
\pgfpathlineto{\pgfqpoint{1.487531in}{1.694402in}}%
\pgfpathlineto{\pgfqpoint{1.538553in}{1.774131in}}%
\pgfpathlineto{\pgfqpoint{1.589575in}{1.756943in}}%
\pgfpathlineto{\pgfqpoint{1.640597in}{1.752954in}}%
\pgfpathlineto{\pgfqpoint{1.691619in}{1.764642in}}%
\pgfpathlineto{\pgfqpoint{1.742641in}{1.758536in}}%
\pgfpathlineto{\pgfqpoint{1.793663in}{1.781150in}}%
\pgfpathlineto{\pgfqpoint{1.844685in}{1.737949in}}%
\pgfpathlineto{\pgfqpoint{1.895707in}{1.747813in}}%
\pgfpathlineto{\pgfqpoint{1.946728in}{1.753837in}}%
\pgfpathlineto{\pgfqpoint{1.997750in}{1.745326in}}%
\pgfpathlineto{\pgfqpoint{2.048772in}{1.853750in}}%
\pgfpathlineto{\pgfqpoint{2.099794in}{1.852175in}}%
\pgfpathlineto{\pgfqpoint{2.150816in}{1.875510in}}%
\pgfpathlineto{\pgfqpoint{2.201838in}{1.862564in}}%
\pgfpathlineto{\pgfqpoint{2.252860in}{1.861150in}}%
\pgfpathlineto{\pgfqpoint{2.303882in}{1.885578in}}%
\pgfpathlineto{\pgfqpoint{2.354904in}{1.901861in}}%
\pgfpathlineto{\pgfqpoint{2.405926in}{1.894026in}}%
\pgfpathlineto{\pgfqpoint{2.456948in}{1.896127in}}%
\pgfpathlineto{\pgfqpoint{2.507970in}{2.007457in}}%
\pgfpathlineto{\pgfqpoint{2.558992in}{2.074429in}}%
\pgfpathlineto{\pgfqpoint{2.610014in}{2.032612in}}%
\pgfpathlineto{\pgfqpoint{2.661036in}{2.060058in}}%
\pgfpathlineto{\pgfqpoint{2.712058in}{2.037245in}}%
\pgfpathlineto{\pgfqpoint{2.763079in}{2.032105in}}%
\pgfpathlineto{\pgfqpoint{2.814101in}{2.014098in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{2.039373in}}%
\pgfpathlineto{\pgfqpoint{2.916145in}{2.064079in}}%
\pgfpathlineto{\pgfqpoint{2.967167in}{2.020985in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{2.206910in}}%
\pgfpathlineto{\pgfqpoint{3.069211in}{2.215216in}}%
\pgfpathlineto{\pgfqpoint{3.120233in}{2.213318in}}%
\pgfpathlineto{\pgfqpoint{3.171255in}{2.146727in}}%
\pgfpathlineto{\pgfqpoint{3.222277in}{2.254435in}}%
\pgfpathlineto{\pgfqpoint{3.273299in}{2.233453in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{2.213442in}}%
\pgfpathlineto{\pgfqpoint{3.375343in}{2.275301in}}%
\pgfpathlineto{\pgfqpoint{3.426365in}{2.202502in}}%
\pgfpathlineto{\pgfqpoint{3.477387in}{2.264701in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.366594in}}%
\pgfpathlineto{\pgfqpoint{3.579430in}{2.460287in}}%
\pgfpathlineto{\pgfqpoint{3.630452in}{2.413743in}}%
\pgfpathlineto{\pgfqpoint{3.732496in}{2.425124in}}%
\pgfpathlineto{\pgfqpoint{3.783518in}{2.377597in}}%
\pgfpathlineto{\pgfqpoint{3.834540in}{2.389758in}}%
\pgfpathlineto{\pgfqpoint{3.885562in}{2.382729in}}%
\pgfpathlineto{\pgfqpoint{3.936584in}{2.484764in}}%
\pgfpathlineto{\pgfqpoint{3.987606in}{2.567798in}}%
\pgfpathlineto{\pgfqpoint{4.038628in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{4.089650in}{2.518543in}}%
\pgfpathlineto{\pgfqpoint{4.140672in}{2.590358in}}%
\pgfpathlineto{\pgfqpoint{4.191694in}{2.565315in}}%
\pgfpathlineto{\pgfqpoint{4.242716in}{2.458961in}}%
\pgfpathlineto{\pgfqpoint{4.344760in}{2.507503in}}%
\pgfpathlineto{\pgfqpoint{4.395781in}{2.592874in}}%
\pgfpathlineto{\pgfqpoint{4.446803in}{2.578164in}}%
\pgfpathlineto{\pgfqpoint{4.497825in}{2.648223in}}%
\pgfpathlineto{\pgfqpoint{4.548847in}{2.615943in}}%
\pgfpathlineto{\pgfqpoint{4.599869in}{2.643484in}}%
\pgfpathlineto{\pgfqpoint{4.650891in}{2.608311in}}%
\pgfpathlineto{\pgfqpoint{4.701913in}{2.661863in}}%
\pgfpathlineto{\pgfqpoint{4.752935in}{2.648893in}}%
\pgfpathlineto{\pgfqpoint{4.803957in}{2.650438in}}%
\pgfpathlineto{\pgfqpoint{4.854979in}{2.618542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570157in}{2.231291in}}%
\pgfpathlineto{\pgfqpoint{0.586484in}{1.917649in}}%
\pgfpathlineto{\pgfqpoint{0.602811in}{1.804860in}}%
\pgfpathlineto{\pgfqpoint{0.619138in}{1.893416in}}%
\pgfpathlineto{\pgfqpoint{0.635465in}{1.676036in}}%
\pgfpathlineto{\pgfqpoint{0.651792in}{1.538020in}}%
\pgfpathlineto{\pgfqpoint{0.670160in}{1.637304in}}%
\pgfpathlineto{\pgfqpoint{0.686487in}{1.621412in}}%
\pgfpathlineto{\pgfqpoint{0.702814in}{1.598325in}}%
\pgfpathlineto{\pgfqpoint{0.719141in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{0.735468in}{1.530455in}}%
\pgfpathlineto{\pgfqpoint{0.751795in}{1.569403in}}%
\pgfpathlineto{\pgfqpoint{0.769142in}{1.433762in}}%
\pgfpathlineto{\pgfqpoint{0.785469in}{1.267199in}}%
\pgfpathlineto{\pgfqpoint{0.801796in}{1.488472in}}%
\pgfpathlineto{\pgfqpoint{0.819144in}{1.517084in}}%
\pgfpathlineto{\pgfqpoint{0.836491in}{1.427397in}}%
\pgfpathlineto{\pgfqpoint{0.852818in}{1.626768in}}%
\pgfpathlineto{\pgfqpoint{0.869145in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{0.885472in}{1.418091in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{1.502810in}}%
\pgfpathlineto{\pgfqpoint{0.920167in}{1.346231in}}%
\pgfpathlineto{\pgfqpoint{0.936494in}{1.395967in}}%
\pgfpathlineto{\pgfqpoint{0.952821in}{1.453829in}}%
\pgfpathlineto{\pgfqpoint{0.969148in}{1.324631in}}%
\pgfpathlineto{\pgfqpoint{0.985475in}{1.316435in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{1.370491in}}%
\pgfpathlineto{\pgfqpoint{1.019150in}{1.209072in}}%
\pgfpathlineto{\pgfqpoint{1.035477in}{1.485140in}}%
\pgfpathlineto{\pgfqpoint{1.051804in}{1.047667in}}%
\pgfpathlineto{\pgfqpoint{1.069151in}{1.223551in}}%
\pgfpathlineto{\pgfqpoint{1.085478in}{1.175187in}}%
\pgfpathlineto{\pgfqpoint{1.101805in}{1.105331in}}%
\pgfpathlineto{\pgfqpoint{1.118132in}{1.130376in}}%
\pgfpathlineto{\pgfqpoint{1.134459in}{1.219463in}}%
\pgfpathlineto{\pgfqpoint{1.150786in}{1.166327in}}%
\pgfpathlineto{\pgfqpoint{1.167113in}{1.121466in}}%
\pgfpathlineto{\pgfqpoint{1.184461in}{1.228420in}}%
\pgfpathlineto{\pgfqpoint{1.200788in}{1.139141in}}%
\pgfpathlineto{\pgfqpoint{1.217115in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{1.233442in}{1.195349in}}%
\pgfpathlineto{\pgfqpoint{1.249769in}{1.137670in}}%
\pgfpathlineto{\pgfqpoint{1.266096in}{1.160692in}}%
\pgfpathlineto{\pgfqpoint{1.282423in}{1.073488in}}%
\pgfpathlineto{\pgfqpoint{1.298750in}{1.109959in}}%
\pgfpathlineto{\pgfqpoint{1.315077in}{1.186698in}}%
\pgfpathlineto{\pgfqpoint{1.331404in}{1.032730in}}%
\pgfpathlineto{\pgfqpoint{1.347731in}{1.126453in}}%
\pgfpathlineto{\pgfqpoint{1.364058in}{1.206460in}}%
\pgfpathlineto{\pgfqpoint{1.381405in}{1.211049in}}%
\pgfpathlineto{\pgfqpoint{1.398753in}{1.179647in}}%
\pgfpathlineto{\pgfqpoint{1.415080in}{1.035725in}}%
\pgfpathlineto{\pgfqpoint{1.432427in}{1.110895in}}%
\pgfpathlineto{\pgfqpoint{1.448754in}{1.097112in}}%
\pgfpathlineto{\pgfqpoint{1.465081in}{1.167571in}}%
\pgfpathlineto{\pgfqpoint{1.481408in}{1.224893in}}%
\pgfpathlineto{\pgfqpoint{1.498756in}{1.172079in}}%
\pgfpathlineto{\pgfqpoint{1.516103in}{0.993743in}}%
\pgfpathlineto{\pgfqpoint{1.532430in}{0.883358in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{0.992953in}}%
\pgfpathlineto{\pgfqpoint{1.565084in}{0.935724in}}%
\pgfpathlineto{\pgfqpoint{1.581411in}{0.909387in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{0.921075in}}%
\pgfpathlineto{\pgfqpoint{1.614065in}{0.967575in}}%
\pgfpathlineto{\pgfqpoint{1.630392in}{0.937725in}}%
\pgfpathlineto{\pgfqpoint{1.647740in}{1.007189in}}%
\pgfpathlineto{\pgfqpoint{1.666108in}{0.941913in}}%
\pgfpathlineto{\pgfqpoint{1.685496in}{0.920222in}}%
\pgfpathlineto{\pgfqpoint{1.701823in}{1.043729in}}%
\pgfpathlineto{\pgfqpoint{1.718150in}{0.907420in}}%
\pgfpathlineto{\pgfqpoint{1.734477in}{0.963233in}}%
\pgfpathlineto{\pgfqpoint{1.750804in}{0.907684in}}%
\pgfpathlineto{\pgfqpoint{1.767131in}{0.962601in}}%
\pgfpathlineto{\pgfqpoint{1.784479in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.800806in}{0.918093in}}%
\pgfpathlineto{\pgfqpoint{1.817133in}{1.053046in}}%
\pgfpathlineto{\pgfqpoint{1.834480in}{0.843429in}}%
\pgfpathlineto{\pgfqpoint{1.850807in}{1.028391in}}%
\pgfpathlineto{\pgfqpoint{1.868155in}{0.936686in}}%
\pgfpathlineto{\pgfqpoint{1.885502in}{1.052044in}}%
\pgfpathlineto{\pgfqpoint{1.901829in}{0.880449in}}%
\pgfpathlineto{\pgfqpoint{1.918156in}{0.924943in}}%
\pgfpathlineto{\pgfqpoint{1.934483in}{0.974397in}}%
\pgfpathlineto{\pgfqpoint{1.950810in}{1.069512in}}%
\pgfpathlineto{\pgfqpoint{1.968158in}{0.838317in}}%
\pgfpathlineto{\pgfqpoint{1.984485in}{1.054103in}}%
\pgfpathlineto{\pgfqpoint{2.000812in}{1.062997in}}%
\pgfpathlineto{\pgfqpoint{2.017139in}{0.807241in}}%
\pgfpathlineto{\pgfqpoint{2.033466in}{0.735366in}}%
\pgfpathlineto{\pgfqpoint{2.049793in}{0.778083in}}%
\pgfpathlineto{\pgfqpoint{2.068161in}{0.672177in}}%
\pgfpathlineto{\pgfqpoint{2.084488in}{0.756069in}}%
\pgfpathlineto{\pgfqpoint{2.100815in}{0.762537in}}%
\pgfpathlineto{\pgfqpoint{2.117142in}{0.697320in}}%
\pgfpathlineto{\pgfqpoint{2.133469in}{0.819994in}}%
\pgfpathlineto{\pgfqpoint{2.149796in}{0.796067in}}%
\pgfpathlineto{\pgfqpoint{2.166123in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{2.182450in}{0.774069in}}%
\pgfpathlineto{\pgfqpoint{2.198777in}{0.728954in}}%
\pgfpathlineto{\pgfqpoint{2.215104in}{0.703470in}}%
\pgfpathlineto{\pgfqpoint{2.231431in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{2.248778in}{0.801502in}}%
\pgfpathlineto{\pgfqpoint{2.265105in}{0.759301in}}%
\pgfpathlineto{\pgfqpoint{2.297759in}{0.838392in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{0.707754in}}%
\pgfpathlineto{\pgfqpoint{2.330413in}{0.648282in}}%
\pgfpathlineto{\pgfqpoint{2.346740in}{0.740300in}}%
\pgfpathlineto{\pgfqpoint{2.364088in}{0.664838in}}%
\pgfpathlineto{\pgfqpoint{2.396742in}{0.747525in}}%
\pgfpathlineto{\pgfqpoint{2.413069in}{0.748866in}}%
\pgfpathlineto{\pgfqpoint{2.429396in}{0.730147in}}%
\pgfpathlineto{\pgfqpoint{2.445723in}{0.677743in}}%
\pgfpathlineto{\pgfqpoint{2.462050in}{0.756935in}}%
\pgfpathlineto{\pgfqpoint{2.478377in}{0.736506in}}%
\pgfpathlineto{\pgfqpoint{2.494704in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{2.512052in}{0.705374in}}%
\pgfpathlineto{\pgfqpoint{2.528379in}{0.727667in}}%
\pgfpathlineto{\pgfqpoint{2.544706in}{0.755671in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{0.741191in}}%
\pgfpathlineto{\pgfqpoint{2.579400in}{0.785297in}}%
\pgfpathlineto{\pgfqpoint{2.596748in}{0.719941in}}%
\pgfpathlineto{\pgfqpoint{2.613075in}{0.730097in}}%
\pgfpathlineto{\pgfqpoint{2.629402in}{0.715930in}}%
\pgfpathlineto{\pgfqpoint{2.645729in}{0.765844in}}%
\pgfpathlineto{\pgfqpoint{2.663076in}{0.671088in}}%
\pgfpathlineto{\pgfqpoint{2.679403in}{0.768793in}}%
\pgfpathlineto{\pgfqpoint{2.696751in}{0.706956in}}%
\pgfpathlineto{\pgfqpoint{2.714098in}{0.735009in}}%
\pgfpathlineto{\pgfqpoint{2.731446in}{0.786894in}}%
\pgfpathlineto{\pgfqpoint{2.747773in}{0.747431in}}%
\pgfpathlineto{\pgfqpoint{2.764100in}{0.698296in}}%
\pgfpathlineto{\pgfqpoint{2.781447in}{0.744254in}}%
\pgfpathlineto{\pgfqpoint{2.797774in}{0.704387in}}%
\pgfpathlineto{\pgfqpoint{2.815122in}{0.706658in}}%
\pgfpathlineto{\pgfqpoint{2.831449in}{0.719047in}}%
\pgfpathlineto{\pgfqpoint{2.848796in}{0.802209in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{0.791081in}}%
\pgfpathlineto{\pgfqpoint{2.881450in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{2.898798in}{0.732190in}}%
\pgfpathlineto{\pgfqpoint{2.915125in}{0.786077in}}%
\pgfpathlineto{\pgfqpoint{2.931452in}{0.744555in}}%
\pgfpathlineto{\pgfqpoint{2.947779in}{0.731386in}}%
\pgfpathlineto{\pgfqpoint{2.964106in}{0.805506in}}%
\pgfpathlineto{\pgfqpoint{2.981453in}{0.732431in}}%
\pgfpathlineto{\pgfqpoint{2.997780in}{0.754786in}}%
\pgfpathlineto{\pgfqpoint{3.014107in}{0.657267in}}%
\pgfpathlineto{\pgfqpoint{3.030434in}{0.677022in}}%
\pgfpathlineto{\pgfqpoint{3.046761in}{0.726543in}}%
\pgfpathlineto{\pgfqpoint{3.079415in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{3.095742in}{0.656647in}}%
\pgfpathlineto{\pgfqpoint{3.113090in}{0.707195in}}%
\pgfpathlineto{\pgfqpoint{3.129417in}{0.731522in}}%
\pgfpathlineto{\pgfqpoint{3.146764in}{0.683545in}}%
\pgfpathlineto{\pgfqpoint{3.163091in}{0.753343in}}%
\pgfpathlineto{\pgfqpoint{3.180439in}{0.755909in}}%
\pgfpathlineto{\pgfqpoint{3.196766in}{0.652321in}}%
\pgfpathlineto{\pgfqpoint{3.213093in}{0.687022in}}%
\pgfpathlineto{\pgfqpoint{3.230440in}{0.592538in}}%
\pgfpathlineto{\pgfqpoint{3.247788in}{0.750292in}}%
\pgfpathlineto{\pgfqpoint{3.264115in}{0.798096in}}%
\pgfpathlineto{\pgfqpoint{3.280442in}{0.737433in}}%
\pgfpathlineto{\pgfqpoint{3.297789in}{0.744894in}}%
\pgfpathlineto{\pgfqpoint{3.314116in}{0.700469in}}%
\pgfpathlineto{\pgfqpoint{3.330443in}{0.691423in}}%
\pgfpathlineto{\pgfqpoint{3.346770in}{0.656133in}}%
\pgfpathlineto{\pgfqpoint{3.365138in}{0.676210in}}%
\pgfpathlineto{\pgfqpoint{3.381465in}{0.772264in}}%
\pgfpathlineto{\pgfqpoint{3.397792in}{0.832559in}}%
\pgfpathlineto{\pgfqpoint{3.414119in}{0.728334in}}%
\pgfpathlineto{\pgfqpoint{3.430446in}{0.741930in}}%
\pgfpathlineto{\pgfqpoint{3.446773in}{0.757034in}}%
\pgfpathlineto{\pgfqpoint{3.463100in}{0.641591in}}%
\pgfpathlineto{\pgfqpoint{3.479427in}{0.626414in}}%
\pgfpathlineto{\pgfqpoint{3.495754in}{0.568483in}}%
\pgfpathlineto{\pgfqpoint{3.515143in}{0.609868in}}%
\pgfpathlineto{\pgfqpoint{3.531470in}{0.632051in}}%
\pgfpathlineto{\pgfqpoint{3.547797in}{0.643153in}}%
\pgfpathlineto{\pgfqpoint{3.564124in}{0.678887in}}%
\pgfpathlineto{\pgfqpoint{3.580451in}{0.632770in}}%
\pgfpathlineto{\pgfqpoint{3.596778in}{0.573508in}}%
\pgfpathlineto{\pgfqpoint{3.613105in}{0.627247in}}%
\pgfpathlineto{\pgfqpoint{3.629432in}{0.589490in}}%
\pgfpathlineto{\pgfqpoint{3.645759in}{0.632858in}}%
\pgfpathlineto{\pgfqpoint{3.662086in}{0.620694in}}%
\pgfpathlineto{\pgfqpoint{3.678413in}{0.561422in}}%
\pgfpathlineto{\pgfqpoint{3.695760in}{0.649347in}}%
\pgfpathlineto{\pgfqpoint{3.712088in}{0.617429in}}%
\pgfpathlineto{\pgfqpoint{3.728415in}{0.602408in}}%
\pgfpathlineto{\pgfqpoint{3.744742in}{0.642497in}}%
\pgfpathlineto{\pgfqpoint{3.762089in}{0.631557in}}%
\pgfpathlineto{\pgfqpoint{3.778416in}{0.634566in}}%
\pgfpathlineto{\pgfqpoint{3.794743in}{0.671325in}}%
\pgfpathlineto{\pgfqpoint{3.811070in}{0.628577in}}%
\pgfpathlineto{\pgfqpoint{3.828418in}{0.644287in}}%
\pgfpathlineto{\pgfqpoint{3.844745in}{0.677045in}}%
\pgfpathlineto{\pgfqpoint{3.862092in}{0.590837in}}%
\pgfpathlineto{\pgfqpoint{3.878419in}{0.604978in}}%
\pgfpathlineto{\pgfqpoint{3.894746in}{0.588891in}}%
\pgfpathlineto{\pgfqpoint{3.912094in}{0.675384in}}%
\pgfpathlineto{\pgfqpoint{3.928421in}{0.656258in}}%
\pgfpathlineto{\pgfqpoint{3.945768in}{0.608053in}}%
\pgfpathlineto{\pgfqpoint{3.962095in}{0.620832in}}%
\pgfpathlineto{\pgfqpoint{3.978422in}{0.659919in}}%
\pgfpathlineto{\pgfqpoint{3.994749in}{0.625331in}}%
\pgfpathlineto{\pgfqpoint{4.011076in}{0.670883in}}%
\pgfpathlineto{\pgfqpoint{4.027403in}{0.679332in}}%
\pgfpathlineto{\pgfqpoint{4.044751in}{0.606909in}}%
\pgfpathlineto{\pgfqpoint{4.061078in}{0.672650in}}%
\pgfpathlineto{\pgfqpoint{4.078425in}{0.598882in}}%
\pgfpathlineto{\pgfqpoint{4.094752in}{0.610382in}}%
\pgfpathlineto{\pgfqpoint{4.111079in}{0.578026in}}%
\pgfpathlineto{\pgfqpoint{4.127406in}{0.645951in}}%
\pgfpathlineto{\pgfqpoint{4.143733in}{0.641345in}}%
\pgfpathlineto{\pgfqpoint{4.160060in}{0.601457in}}%
\pgfpathlineto{\pgfqpoint{4.176387in}{0.629230in}}%
\pgfpathlineto{\pgfqpoint{4.193735in}{0.606119in}}%
\pgfpathlineto{\pgfqpoint{4.210062in}{0.576878in}}%
\pgfpathlineto{\pgfqpoint{4.226389in}{0.619799in}}%
\pgfpathlineto{\pgfqpoint{4.242716in}{0.645928in}}%
\pgfpathlineto{\pgfqpoint{4.259043in}{0.595038in}}%
\pgfpathlineto{\pgfqpoint{4.276390in}{0.638637in}}%
\pgfpathlineto{\pgfqpoint{4.295778in}{0.625209in}}%
\pgfpathlineto{\pgfqpoint{4.313126in}{0.657561in}}%
\pgfpathlineto{\pgfqpoint{4.330473in}{0.652333in}}%
\pgfpathlineto{\pgfqpoint{4.346800in}{0.666652in}}%
\pgfpathlineto{\pgfqpoint{4.364148in}{0.643947in}}%
\pgfpathlineto{\pgfqpoint{4.380475in}{0.609412in}}%
\pgfpathlineto{\pgfqpoint{4.396802in}{0.588006in}}%
\pgfpathlineto{\pgfqpoint{4.413129in}{0.599290in}}%
\pgfpathlineto{\pgfqpoint{4.429456in}{0.573787in}}%
\pgfpathlineto{\pgfqpoint{4.445783in}{0.640080in}}%
\pgfpathlineto{\pgfqpoint{4.462110in}{0.656315in}}%
\pgfpathlineto{\pgfqpoint{4.478437in}{0.595420in}}%
\pgfpathlineto{\pgfqpoint{4.494764in}{0.610834in}}%
\pgfpathlineto{\pgfqpoint{4.511091in}{0.673424in}}%
\pgfpathlineto{\pgfqpoint{4.527418in}{0.699607in}}%
\pgfpathlineto{\pgfqpoint{4.544766in}{0.573102in}}%
\pgfpathlineto{\pgfqpoint{4.561093in}{0.631977in}}%
\pgfpathlineto{\pgfqpoint{4.577420in}{0.582307in}}%
\pgfpathlineto{\pgfqpoint{4.593747in}{0.595588in}}%
\pgfpathlineto{\pgfqpoint{4.610074in}{0.614095in}}%
\pgfpathlineto{\pgfqpoint{4.626401in}{0.624292in}}%
\pgfpathlineto{\pgfqpoint{4.642728in}{0.620518in}}%
\pgfpathlineto{\pgfqpoint{4.659055in}{0.639559in}}%
\pgfpathlineto{\pgfqpoint{4.676402in}{0.637682in}}%
\pgfpathlineto{\pgfqpoint{4.693750in}{0.640270in}}%
\pgfpathlineto{\pgfqpoint{4.711097in}{0.618892in}}%
\pgfpathlineto{\pgfqpoint{4.727424in}{0.624728in}}%
\pgfpathlineto{\pgfqpoint{4.743751in}{0.642324in}}%
\pgfpathlineto{\pgfqpoint{4.760078in}{0.621893in}}%
\pgfpathlineto{\pgfqpoint{4.777426in}{0.595131in}}%
\pgfpathlineto{\pgfqpoint{4.793753in}{0.664098in}}%
\pgfpathlineto{\pgfqpoint{4.810080in}{0.618685in}}%
\pgfpathlineto{\pgfqpoint{4.826407in}{0.608473in}}%
\pgfpathlineto{\pgfqpoint{4.859061in}{0.629882in}}%
\pgfpathlineto{\pgfqpoint{4.875388in}{0.626652in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{0.619735in}}%
\pgfpathlineto{\pgfqpoint{4.891715in}{0.619735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499444in}}{\pgfqpoint{4.591974in}{2.699743in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.620158in}{1.722797in}}%
\pgfpathlineto{\pgfqpoint{0.671180in}{1.634031in}}%
\pgfpathlineto{\pgfqpoint{0.722202in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{0.773224in}{1.629750in}}%
\pgfpathlineto{\pgfqpoint{0.824246in}{1.596336in}}%
\pgfpathlineto{\pgfqpoint{0.875268in}{1.602014in}}%
\pgfpathlineto{\pgfqpoint{0.926290in}{1.625818in}}%
\pgfpathlineto{\pgfqpoint{0.977312in}{1.575041in}}%
\pgfpathlineto{\pgfqpoint{1.028334in}{1.598209in}}%
\pgfpathlineto{\pgfqpoint{1.079355in}{1.628322in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{1.631316in}}%
\pgfpathlineto{\pgfqpoint{1.181399in}{1.590804in}}%
\pgfpathlineto{\pgfqpoint{1.232421in}{1.645029in}}%
\pgfpathlineto{\pgfqpoint{1.283443in}{1.607496in}}%
\pgfpathlineto{\pgfqpoint{1.334465in}{1.632251in}}%
\pgfpathlineto{\pgfqpoint{1.385487in}{1.622241in}}%
\pgfpathlineto{\pgfqpoint{1.436509in}{1.604621in}}%
\pgfpathlineto{\pgfqpoint{1.487531in}{1.610889in}}%
\pgfpathlineto{\pgfqpoint{1.538553in}{1.704071in}}%
\pgfpathlineto{\pgfqpoint{1.589575in}{1.737454in}}%
\pgfpathlineto{\pgfqpoint{1.640597in}{1.739082in}}%
\pgfpathlineto{\pgfqpoint{1.691619in}{1.766272in}}%
\pgfpathlineto{\pgfqpoint{1.742641in}{1.737158in}}%
\pgfpathlineto{\pgfqpoint{1.793663in}{1.727882in}}%
\pgfpathlineto{\pgfqpoint{1.844685in}{1.722022in}}%
\pgfpathlineto{\pgfqpoint{1.895707in}{1.740364in}}%
\pgfpathlineto{\pgfqpoint{1.946728in}{1.742987in}}%
\pgfpathlineto{\pgfqpoint{1.997750in}{1.752012in}}%
\pgfpathlineto{\pgfqpoint{2.048772in}{1.815828in}}%
\pgfpathlineto{\pgfqpoint{2.099794in}{1.863138in}}%
\pgfpathlineto{\pgfqpoint{2.150816in}{1.885144in}}%
\pgfpathlineto{\pgfqpoint{2.201838in}{1.788224in}}%
\pgfpathlineto{\pgfqpoint{2.252860in}{1.817355in}}%
\pgfpathlineto{\pgfqpoint{2.303882in}{1.848711in}}%
\pgfpathlineto{\pgfqpoint{2.354904in}{1.890329in}}%
\pgfpathlineto{\pgfqpoint{2.405926in}{1.847575in}}%
\pgfpathlineto{\pgfqpoint{2.456948in}{1.848508in}}%
\pgfpathlineto{\pgfqpoint{2.507970in}{1.883728in}}%
\pgfpathlineto{\pgfqpoint{2.558992in}{2.064362in}}%
\pgfpathlineto{\pgfqpoint{2.610014in}{2.039312in}}%
\pgfpathlineto{\pgfqpoint{2.661036in}{1.982108in}}%
\pgfpathlineto{\pgfqpoint{2.712058in}{2.042079in}}%
\pgfpathlineto{\pgfqpoint{2.763079in}{2.005696in}}%
\pgfpathlineto{\pgfqpoint{2.814101in}{1.934465in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{1.999558in}}%
\pgfpathlineto{\pgfqpoint{2.916145in}{1.978557in}}%
\pgfpathlineto{\pgfqpoint{2.967167in}{1.941615in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{2.141249in}}%
\pgfpathlineto{\pgfqpoint{3.069211in}{2.078639in}}%
\pgfpathlineto{\pgfqpoint{3.120233in}{2.114036in}}%
\pgfpathlineto{\pgfqpoint{3.171255in}{2.035876in}}%
\pgfpathlineto{\pgfqpoint{3.222277in}{2.065045in}}%
\pgfpathlineto{\pgfqpoint{3.273299in}{2.061936in}}%
\pgfpathlineto{\pgfqpoint{3.324321in}{2.101320in}}%
\pgfpathlineto{\pgfqpoint{3.375343in}{2.203740in}}%
\pgfpathlineto{\pgfqpoint{3.426365in}{2.116404in}}%
\pgfpathlineto{\pgfqpoint{3.477387in}{2.480039in}}%
\pgfpathlineto{\pgfqpoint{3.528409in}{2.297979in}}%
\pgfpathlineto{\pgfqpoint{3.579430in}{2.414793in}}%
\pgfpathlineto{\pgfqpoint{3.630452in}{2.375710in}}%
\pgfpathlineto{\pgfqpoint{3.732496in}{2.313989in}}%
\pgfpathlineto{\pgfqpoint{3.783518in}{2.389633in}}%
\pgfpathlineto{\pgfqpoint{3.834540in}{2.417856in}}%
\pgfpathlineto{\pgfqpoint{3.885562in}{2.316262in}}%
\pgfpathlineto{\pgfqpoint{3.936584in}{2.453720in}}%
\pgfpathlineto{\pgfqpoint{3.987606in}{2.420678in}}%
\pgfpathlineto{\pgfqpoint{4.038628in}{2.316361in}}%
\pgfpathlineto{\pgfqpoint{4.089650in}{2.426491in}}%
\pgfpathlineto{\pgfqpoint{4.140672in}{2.477267in}}%
\pgfpathlineto{\pgfqpoint{4.191694in}{2.470734in}}%
\pgfpathlineto{\pgfqpoint{4.242716in}{2.445931in}}%
\pgfpathlineto{\pgfqpoint{4.344760in}{2.471439in}}%
\pgfpathlineto{\pgfqpoint{4.395781in}{2.543848in}}%
\pgfpathlineto{\pgfqpoint{4.446803in}{2.513186in}}%
\pgfpathlineto{\pgfqpoint{4.497825in}{2.542103in}}%
\pgfpathlineto{\pgfqpoint{4.548847in}{2.509135in}}%
\pgfpathlineto{\pgfqpoint{4.599869in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{4.650891in}{2.542312in}}%
\pgfpathlineto{\pgfqpoint{4.701913in}{2.536643in}}%
\pgfpathlineto{\pgfqpoint{4.752935in}{2.550362in}}%
\pgfpathlineto{\pgfqpoint{4.803957in}{2.526835in}}%
\pgfpathlineto{\pgfqpoint{4.854979in}{2.534361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{3.199187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161111in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{3.199187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{0.499444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{3.199187in}}%
\pgfpathlineto{\pgfqpoint{5.161111in}{3.199187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342499in}{1.344455in}}%
\pgfpathlineto{\pgfqpoint{5.063888in}{1.344455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.091666in}{1.344455in}}{\pgfqpoint{5.091666in}{1.372233in}}%
\pgfpathlineto{\pgfqpoint{5.091666in}{2.326398in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.091666in}{2.354176in}}{\pgfqpoint{5.063888in}{2.354176in}}%
\pgfpathlineto{\pgfqpoint{4.342499in}{2.354176in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.314722in}{2.354176in}}{\pgfqpoint{4.314722in}{2.326398in}}%
\pgfpathlineto{\pgfqpoint{4.314722in}{1.372233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.314722in}{1.344455in}}{\pgfqpoint{4.342499in}{1.344455in}}%
\pgfpathlineto{\pgfqpoint{4.342499in}{1.344455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.419608,0.090196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370277in}{2.250010in}}%
\pgfpathlineto{\pgfqpoint{4.509166in}{2.250010in}}%
\pgfpathlineto{\pgfqpoint{4.648055in}{2.250010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759166in,y=2.201398in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FSG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.211765,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370277in}{2.056399in}}%
\pgfpathlineto{\pgfqpoint{4.509166in}{2.056399in}}%
\pgfpathlineto{\pgfqpoint{4.648055in}{2.056399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759166in,y=2.007788in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FSC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.654902,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370277in}{1.862788in}}%
\pgfpathlineto{\pgfqpoint{4.509166in}{1.862788in}}%
\pgfpathlineto{\pgfqpoint{4.648055in}{1.862788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759166in,y=1.814177in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.603922,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370277in}{1.669177in}}%
\pgfpathlineto{\pgfqpoint{4.509166in}{1.669177in}}%
\pgfpathlineto{\pgfqpoint{4.648055in}{1.669177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759166in,y=1.620566in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 13B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.321569,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370277in}{1.475566in}}%
\pgfpathlineto{\pgfqpoint{4.509166in}{1.475566in}}%
\pgfpathlineto{\pgfqpoint{4.648055in}{1.475566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759166in,y=1.426955in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70B}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/overview_bar_plot.pgf.tex <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.380422in}{2.194459in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.380422in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.380422in}{2.194459in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.194459in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567279in}{0.867226in}}%
\pgfpathlineto{\pgfqpoint{5.280422in}{0.867226in}}%
\pgfpathlineto{\pgfqpoint{5.280422in}{2.046264in}}%
\pgfpathlineto{\pgfqpoint{0.567279in}{2.046264in}}%
\pgfpathlineto{\pgfqpoint{0.567279in}{0.867226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567279in}{0.867226in}}{\pgfqpoint{4.713144in}{1.179038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.901961,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781512in}{-4.241938in}}%
\pgfpathlineto{\pgfqpoint{1.372502in}{-4.241938in}}%
\pgfpathlineto{\pgfqpoint{1.372502in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{0.781512in}{1.142335in}}%
\pgfpathlineto{\pgfqpoint{0.781512in}{-4.241938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567279in}{0.867226in}}{\pgfqpoint{4.713144in}{1.179038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.654902,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520250in}{-4.241938in}}%
\pgfpathlineto{\pgfqpoint{2.111239in}{-4.241938in}}%
\pgfpathlineto{\pgfqpoint{2.111239in}{1.818317in}}%
\pgfpathlineto{\pgfqpoint{1.520250in}{1.818317in}}%
\pgfpathlineto{\pgfqpoint{1.520250in}{-4.241938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567279in}{0.867226in}}{\pgfqpoint{4.713144in}{1.179038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.509804,0.749020,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258987in}{-4.241938in}}%
\pgfpathlineto{\pgfqpoint{2.849977in}{-4.241938in}}%
\pgfpathlineto{\pgfqpoint{2.849977in}{1.370283in}}%
\pgfpathlineto{\pgfqpoint{2.258987in}{1.370283in}}%
\pgfpathlineto{\pgfqpoint{2.258987in}{-4.241938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567279in}{0.867226in}}{\pgfqpoint{4.713144in}{1.179038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.603922,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997724in}{-4.241938in}}%
\pgfpathlineto{\pgfqpoint{3.588714in}{-4.241938in}}%
\pgfpathlineto{\pgfqpoint{3.588714in}{1.889059in}}%
\pgfpathlineto{\pgfqpoint{2.997724in}{1.889059in}}%
\pgfpathlineto{\pgfqpoint{2.997724in}{-4.241938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567279in}{0.867226in}}{\pgfqpoint{4.713144in}{1.179038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.407843,0.843137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736461in}{-4.241938in}}%
\pgfpathlineto{\pgfqpoint{4.327451in}{-4.241938in}}%
\pgfpathlineto{\pgfqpoint{4.327451in}{1.810457in}}%
\pgfpathlineto{\pgfqpoint{3.736461in}{1.810457in}}%
\pgfpathlineto{\pgfqpoint{3.736461in}{-4.241938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567279in}{0.867226in}}{\pgfqpoint{4.713144in}{1.179038in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.321569,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475199in}{-4.241938in}}%
\pgfpathlineto{\pgfqpoint{5.066188in}{-4.241938in}}%
\pgfpathlineto{\pgfqpoint{5.066188in}{1.826177in}}%
\pgfpathlineto{\pgfqpoint{4.475199in}{1.826177in}}%
\pgfpathlineto{\pgfqpoint{4.475199in}{-4.241938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077007in}{0.867226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148194in, y=0.158057in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Llama-2-Chat-7B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815745in}{0.867226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939495in, y=0.188404in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ClimateGPT-7B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554482in}{0.867226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565528in, y=0.123334in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Llama-2-Chat-13B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293219in}{0.867226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.356828in, y=0.153682in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ClimateGPT-13B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031956in}{0.867226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043003in, y=0.123334in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Llama-2-Chat-70B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770694in}{0.867226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834303in, y=0.153682in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ClimateGPT-70B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567279in}{0.867226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331167in, y=0.819032in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567279in}{1.260239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331167in, y=1.212045in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567279in}{1.653252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331167in, y=1.605057in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567279in}{2.046264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331167in, y=1.998070in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275612in,y=1.456745in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg. Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567279in}{0.867226in}}%
\pgfpathlineto{\pgfqpoint{0.567279in}{2.046264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280422in}{0.867226in}}%
\pgfpathlineto{\pgfqpoint{5.280422in}{2.046264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567279in}{0.867226in}}%
\pgfpathlineto{\pgfqpoint{5.280422in}{0.867226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567279in}{2.046264in}}%
\pgfpathlineto{\pgfqpoint{5.280422in}{2.046264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

